Preheating in Palatini Higgs inflation on the lattice

We study preheating following Higgs inflation in the Palatini formulation of gravity. We numerically evolve perturbations of the radial mode of the Higgs field and that of three scalars modeling the gauge bosons. We compare the two non-perturbative mechanisms of growth of excitations -- parametric resonance and tachyonic instability -- and confirm that the latter plays the dominant role. Our results provide further evidence that preheating in Palatini Higgs inflation happens within a single oscillation of the Higgs field about the bottom of its potential, consistent with the approximation of an instantaneous preheating.

==> figs/corrected_november_scalarpalatinibeginning.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.910655in}{3.223976in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.910655in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.910655in}{3.223976in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.223976in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650788in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.868186in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.868186in}{3.123976in}}%
\pgfpathlineto{\pgfqpoint{0.650788in}{3.123976in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650788in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650788in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205138in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.205138in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759487in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759487in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313836in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313836in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.07}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868186in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868186in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759487in,y=0.247854in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \tilde{t}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650788in}{0.743337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.690575in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.0010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650788in}{1.171510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.118748in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.0005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650788in}{1.599682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216374in, y=1.546921in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650788in}{2.027855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216374in, y=1.975093in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650788in}{2.456027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216374in, y=2.403266in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650788in}{2.884200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216374in, y=2.831438in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650788in}{0.486433in}}{\pgfqpoint{2.217397in}{2.637543in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650567in}{2.771387in}}%
\pgfpathlineto{\pgfqpoint{0.683828in}{2.743097in}}%
\pgfpathlineto{\pgfqpoint{0.714428in}{2.714140in}}%
\pgfpathlineto{\pgfqpoint{0.742367in}{2.684666in}}%
\pgfpathlineto{\pgfqpoint{0.768311in}{2.654065in}}%
\pgfpathlineto{\pgfqpoint{0.792258in}{2.622355in}}%
\pgfpathlineto{\pgfqpoint{0.814211in}{2.589599in}}%
\pgfpathlineto{\pgfqpoint{0.834167in}{2.555925in}}%
\pgfpathlineto{\pgfqpoint{0.852793in}{2.520195in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{2.482184in}}%
\pgfpathlineto{\pgfqpoint{0.886054in}{2.441637in}}%
\pgfpathlineto{\pgfqpoint{0.900689in}{2.398281in}}%
\pgfpathlineto{\pgfqpoint{0.913994in}{2.351830in}}%
\pgfpathlineto{\pgfqpoint{0.925967in}{2.302020in}}%
\pgfpathlineto{\pgfqpoint{0.937276in}{2.244977in}}%
\pgfpathlineto{\pgfqpoint{0.947254in}{2.182716in}}%
\pgfpathlineto{\pgfqpoint{0.955902in}{2.115013in}}%
\pgfpathlineto{\pgfqpoint{0.963885in}{2.034949in}}%
\pgfpathlineto{\pgfqpoint{0.971202in}{1.938523in}}%
\pgfpathlineto{\pgfqpoint{0.978520in}{1.810689in}}%
\pgfpathlineto{\pgfqpoint{0.992489in}{1.510861in}}%
\pgfpathlineto{\pgfqpoint{1.003798in}{1.289774in}}%
\pgfpathlineto{\pgfqpoint{1.011781in}{1.178392in}}%
\pgfpathlineto{\pgfqpoint{1.020429in}{1.089445in}}%
\pgfpathlineto{\pgfqpoint{1.029742in}{1.016613in}}%
\pgfpathlineto{\pgfqpoint{1.039720in}{0.955233in}}%
\pgfpathlineto{\pgfqpoint{1.051029in}{0.899309in}}%
\pgfpathlineto{\pgfqpoint{1.063003in}{0.850867in}}%
\pgfpathlineto{\pgfqpoint{1.076307in}{0.806190in}}%
\pgfpathlineto{\pgfqpoint{1.090277in}{0.766833in}}%
\pgfpathlineto{\pgfqpoint{1.105577in}{0.730372in}}%
\pgfpathlineto{\pgfqpoint{1.121542in}{0.698026in}}%
\pgfpathlineto{\pgfqpoint{1.138172in}{0.669219in}}%
\pgfpathlineto{\pgfqpoint{1.155468in}{0.643540in}}%
\pgfpathlineto{\pgfqpoint{1.173429in}{0.620699in}}%
\pgfpathlineto{\pgfqpoint{1.192055in}{0.600492in}}%
\pgfpathlineto{\pgfqpoint{1.211346in}{0.582784in}}%
\pgfpathlineto{\pgfqpoint{1.231303in}{0.567490in}}%
\pgfpathlineto{\pgfqpoint{1.251260in}{0.554948in}}%
\pgfpathlineto{\pgfqpoint{1.271881in}{0.544619in}}%
\pgfpathlineto{\pgfqpoint{1.292503in}{0.536769in}}%
\pgfpathlineto{\pgfqpoint{1.313125in}{0.531258in}}%
\pgfpathlineto{\pgfqpoint{1.333747in}{0.527990in}}%
\pgfpathlineto{\pgfqpoint{1.354369in}{0.526911in}}%
\pgfpathlineto{\pgfqpoint{1.374990in}{0.528002in}}%
\pgfpathlineto{\pgfqpoint{1.395612in}{0.531279in}}%
\pgfpathlineto{\pgfqpoint{1.416234in}{0.536795in}}%
\pgfpathlineto{\pgfqpoint{1.436856in}{0.544642in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{1.476769in}{0.567014in}}%
\pgfpathlineto{\pgfqpoint{1.496060in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{1.515352in}{0.599058in}}%
\pgfpathlineto{\pgfqpoint{1.533978in}{0.618953in}}%
\pgfpathlineto{\pgfqpoint{1.551939in}{0.641432in}}%
\pgfpathlineto{\pgfqpoint{1.569234in}{0.666684in}}%
\pgfpathlineto{\pgfqpoint{1.585865in}{0.694986in}}%
\pgfpathlineto{\pgfqpoint{1.601830in}{0.726722in}}%
\pgfpathlineto{\pgfqpoint{1.616465in}{0.760758in}}%
\pgfpathlineto{\pgfqpoint{1.630435in}{0.798929in}}%
\pgfpathlineto{\pgfqpoint{1.643074in}{0.839755in}}%
\pgfpathlineto{\pgfqpoint{1.655048in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{1.666356in}{0.938739in}}%
\pgfpathlineto{\pgfqpoint{1.676335in}{0.996199in}}%
\pgfpathlineto{\pgfqpoint{1.685648in}{1.063560in}}%
\pgfpathlineto{\pgfqpoint{1.693630in}{1.137493in}}%
\pgfpathlineto{\pgfqpoint{1.700948in}{1.225470in}}%
\pgfpathlineto{\pgfqpoint{1.708265in}{1.340752in}}%
\pgfpathlineto{\pgfqpoint{1.718243in}{1.540394in}}%
\pgfpathlineto{\pgfqpoint{1.735539in}{1.889786in}}%
\pgfpathlineto{\pgfqpoint{1.743522in}{2.005870in}}%
\pgfpathlineto{\pgfqpoint{1.751504in}{2.092234in}}%
\pgfpathlineto{\pgfqpoint{1.760817in}{2.168486in}}%
\pgfpathlineto{\pgfqpoint{1.770796in}{2.231654in}}%
\pgfpathlineto{\pgfqpoint{1.781439in}{2.285275in}}%
\pgfpathlineto{\pgfqpoint{1.793413in}{2.334024in}}%
\pgfpathlineto{\pgfqpoint{1.806052in}{2.376012in}}%
\pgfpathlineto{\pgfqpoint{1.819357in}{2.412415in}}%
\pgfpathlineto{\pgfqpoint{1.832661in}{2.442601in}}%
\pgfpathlineto{\pgfqpoint{1.846631in}{2.468858in}}%
\pgfpathlineto{\pgfqpoint{1.860600in}{2.490383in}}%
\pgfpathlineto{\pgfqpoint{1.873905in}{2.506968in}}%
\pgfpathlineto{\pgfqpoint{1.886544in}{2.519416in}}%
\pgfpathlineto{\pgfqpoint{1.898518in}{2.528277in}}%
\pgfpathlineto{\pgfqpoint{1.909827in}{2.533930in}}%
\pgfpathlineto{\pgfqpoint{1.919805in}{2.536564in}}%
\pgfpathlineto{\pgfqpoint{1.929118in}{2.536856in}}%
\pgfpathlineto{\pgfqpoint{1.938431in}{2.534881in}}%
\pgfpathlineto{\pgfqpoint{1.947744in}{2.530474in}}%
\pgfpathlineto{\pgfqpoint{1.957057in}{2.523505in}}%
\pgfpathlineto{\pgfqpoint{1.967035in}{2.513115in}}%
\pgfpathlineto{\pgfqpoint{1.977679in}{2.498688in}}%
\pgfpathlineto{\pgfqpoint{1.989653in}{2.478450in}}%
\pgfpathlineto{\pgfqpoint{2.002957in}{2.451337in}}%
\pgfpathlineto{\pgfqpoint{2.018922in}{2.413388in}}%
\pgfpathlineto{\pgfqpoint{2.039544in}{2.358218in}}%
\pgfpathlineto{\pgfqpoint{2.070810in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{2.110058in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.199862in}{1.867071in}}%
\pgfpathlineto{\pgfqpoint{2.226471in}{1.794507in}}%
\pgfpathlineto{\pgfqpoint{2.251749in}{1.731931in}}%
\pgfpathlineto{\pgfqpoint{2.274367in}{1.681533in}}%
\pgfpathlineto{\pgfqpoint{2.293658in}{1.643693in}}%
\pgfpathlineto{\pgfqpoint{2.309623in}{1.617009in}}%
\pgfpathlineto{\pgfqpoint{2.323593in}{1.597718in}}%
\pgfpathlineto{\pgfqpoint{2.336897in}{1.583037in}}%
\pgfpathlineto{\pgfqpoint{2.349536in}{1.572263in}}%
\pgfpathlineto{\pgfqpoint{2.363506in}{1.563330in}}%
\pgfpathlineto{\pgfqpoint{2.379471in}{1.555821in}}%
\pgfpathlineto{\pgfqpoint{2.398763in}{1.549245in}}%
\pgfpathlineto{\pgfqpoint{2.416724in}{1.545340in}}%
\pgfpathlineto{\pgfqpoint{2.431358in}{1.544312in}}%
\pgfpathlineto{\pgfqpoint{2.443998in}{1.545521in}}%
\pgfpathlineto{\pgfqpoint{2.456637in}{1.548991in}}%
\pgfpathlineto{\pgfqpoint{2.469941in}{1.555069in}}%
\pgfpathlineto{\pgfqpoint{2.485241in}{1.564656in}}%
\pgfpathlineto{\pgfqpoint{2.507193in}{1.581415in}}%
\pgfpathlineto{\pgfqpoint{2.538459in}{1.604973in}}%
\pgfpathlineto{\pgfqpoint{2.556420in}{1.615624in}}%
\pgfpathlineto{\pgfqpoint{2.575711in}{1.624410in}}%
\pgfpathlineto{\pgfqpoint{2.605646in}{1.635167in}}%
\pgfpathlineto{\pgfqpoint{2.664185in}{1.654399in}}%
\pgfpathlineto{\pgfqpoint{2.678820in}{1.656201in}}%
\pgfpathlineto{\pgfqpoint{2.692789in}{1.655733in}}%
\pgfpathlineto{\pgfqpoint{2.708755in}{1.652877in}}%
\pgfpathlineto{\pgfqpoint{2.736694in}{1.645015in}}%
\pgfpathlineto{\pgfqpoint{2.763303in}{1.638507in}}%
\pgfpathlineto{\pgfqpoint{2.816520in}{1.627264in}}%
\pgfpathlineto{\pgfqpoint{2.833151in}{1.619898in}}%
\pgfpathlineto{\pgfqpoint{2.868407in}{1.600777in}}%
\pgfpathlineto{\pgfqpoint{2.868407in}{1.600777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650788in}{0.486433in}}{\pgfqpoint{2.217397in}{2.637543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.196078,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.640788in}{2.779152in}}%
\pgfpathlineto{\pgfqpoint{0.675204in}{2.750712in}}%
\pgfpathlineto{\pgfqpoint{0.706279in}{2.722149in}}%
\pgfpathlineto{\pgfqpoint{0.732914in}{2.694990in}}%
\pgfpathlineto{\pgfqpoint{0.759550in}{2.664777in}}%
\pgfpathlineto{\pgfqpoint{0.786185in}{2.630739in}}%
\pgfpathlineto{\pgfqpoint{0.808381in}{2.598672in}}%
\pgfpathlineto{\pgfqpoint{0.830577in}{2.562277in}}%
\pgfpathlineto{\pgfqpoint{0.848334in}{2.529161in}}%
\pgfpathlineto{\pgfqpoint{0.866091in}{2.491424in}}%
\pgfpathlineto{\pgfqpoint{0.883848in}{2.447577in}}%
\pgfpathlineto{\pgfqpoint{0.897166in}{2.409324in}}%
\pgfpathlineto{\pgfqpoint{0.910484in}{2.364819in}}%
\pgfpathlineto{\pgfqpoint{0.923801in}{2.311662in}}%
\pgfpathlineto{\pgfqpoint{0.937119in}{2.245776in}}%
\pgfpathlineto{\pgfqpoint{0.945997in}{2.191258in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{2.123795in}}%
\pgfpathlineto{\pgfqpoint{0.963754in}{2.036267in}}%
\pgfpathlineto{\pgfqpoint{0.972633in}{1.915979in}}%
\pgfpathlineto{\pgfqpoint{0.981511in}{1.749038in}}%
\pgfpathlineto{\pgfqpoint{1.003708in}{1.291036in}}%
\pgfpathlineto{\pgfqpoint{1.012586in}{1.168785in}}%
\pgfpathlineto{\pgfqpoint{1.021464in}{1.080247in}}%
\pgfpathlineto{\pgfqpoint{1.030343in}{1.012402in}}%
\pgfpathlineto{\pgfqpoint{1.039221in}{0.957911in}}%
\pgfpathlineto{\pgfqpoint{1.052539in}{0.892604in}}%
\pgfpathlineto{\pgfqpoint{1.065857in}{0.840521in}}%
\pgfpathlineto{\pgfqpoint{1.079175in}{0.797508in}}%
\pgfpathlineto{\pgfqpoint{1.092492in}{0.761125in}}%
\pgfpathlineto{\pgfqpoint{1.105810in}{0.729824in}}%
\pgfpathlineto{\pgfqpoint{1.123567in}{0.694239in}}%
\pgfpathlineto{\pgfqpoint{1.141324in}{0.664206in}}%
\pgfpathlineto{\pgfqpoint{1.159081in}{0.638619in}}%
\pgfpathlineto{\pgfqpoint{1.176838in}{0.616715in}}%
\pgfpathlineto{\pgfqpoint{1.194595in}{0.597943in}}%
\pgfpathlineto{\pgfqpoint{1.212352in}{0.581897in}}%
\pgfpathlineto{\pgfqpoint{1.234548in}{0.565216in}}%
\pgfpathlineto{\pgfqpoint{1.256744in}{0.551882in}}%
\pgfpathlineto{\pgfqpoint{1.278940in}{0.541580in}}%
\pgfpathlineto{\pgfqpoint{1.301136in}{0.534086in}}%
\pgfpathlineto{\pgfqpoint{1.323332in}{0.529247in}}%
\pgfpathlineto{\pgfqpoint{1.345529in}{0.526968in}}%
\pgfpathlineto{\pgfqpoint{1.367725in}{0.527203in}}%
\pgfpathlineto{\pgfqpoint{1.389921in}{0.529957in}}%
\pgfpathlineto{\pgfqpoint{1.412117in}{0.535278in}}%
\pgfpathlineto{\pgfqpoint{1.434313in}{0.543269in}}%
\pgfpathlineto{\pgfqpoint{1.456509in}{0.554090in}}%
\pgfpathlineto{\pgfqpoint{1.478706in}{0.567976in}}%
\pgfpathlineto{\pgfqpoint{1.496462in}{0.581509in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.597441in}}%
\pgfpathlineto{\pgfqpoint{1.531976in}{0.616069in}}%
\pgfpathlineto{\pgfqpoint{1.549733in}{0.637792in}}%
\pgfpathlineto{\pgfqpoint{1.567490in}{0.663149in}}%
\pgfpathlineto{\pgfqpoint{1.585247in}{0.692888in}}%
\pgfpathlineto{\pgfqpoint{1.603004in}{0.728086in}}%
\pgfpathlineto{\pgfqpoint{1.616322in}{0.759012in}}%
\pgfpathlineto{\pgfqpoint{1.629639in}{0.794914in}}%
\pgfpathlineto{\pgfqpoint{1.642957in}{0.837289in}}%
\pgfpathlineto{\pgfqpoint{1.656275in}{0.888484in}}%
\pgfpathlineto{\pgfqpoint{1.665153in}{0.929365in}}%
\pgfpathlineto{\pgfqpoint{1.674032in}{0.977756in}}%
\pgfpathlineto{\pgfqpoint{1.682910in}{1.036672in}}%
\pgfpathlineto{\pgfqpoint{1.691789in}{1.111233in}}%
\pgfpathlineto{\pgfqpoint{1.700667in}{1.210643in}}%
\pgfpathlineto{\pgfqpoint{1.709546in}{1.350037in}}%
\pgfpathlineto{\pgfqpoint{1.722863in}{1.629883in}}%
\pgfpathlineto{\pgfqpoint{1.736181in}{1.897972in}}%
\pgfpathlineto{\pgfqpoint{1.745060in}{2.022882in}}%
\pgfpathlineto{\pgfqpoint{1.753938in}{2.112869in}}%
\pgfpathlineto{\pgfqpoint{1.762816in}{2.181361in}}%
\pgfpathlineto{\pgfqpoint{1.771695in}{2.235994in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{2.300883in}}%
\pgfpathlineto{\pgfqpoint{1.798330in}{2.351990in}}%
\pgfpathlineto{\pgfqpoint{1.811648in}{2.393574in}}%
\pgfpathlineto{\pgfqpoint{1.824966in}{2.428124in}}%
\pgfpathlineto{\pgfqpoint{1.838283in}{2.457209in}}%
\pgfpathlineto{\pgfqpoint{1.851601in}{2.481878in}}%
\pgfpathlineto{\pgfqpoint{1.864919in}{2.502863in}}%
\pgfpathlineto{\pgfqpoint{1.878237in}{2.520691in}}%
\pgfpathlineto{\pgfqpoint{1.895993in}{2.540205in}}%
\pgfpathlineto{\pgfqpoint{1.913750in}{2.555448in}}%
\pgfpathlineto{\pgfqpoint{1.927068in}{2.564357in}}%
\pgfpathlineto{\pgfqpoint{1.940386in}{2.571260in}}%
\pgfpathlineto{\pgfqpoint{1.953703in}{2.576257in}}%
\pgfpathlineto{\pgfqpoint{1.967021in}{2.579416in}}%
\pgfpathlineto{\pgfqpoint{1.980339in}{2.580782in}}%
\pgfpathlineto{\pgfqpoint{1.993657in}{2.580373in}}%
\pgfpathlineto{\pgfqpoint{2.006974in}{2.578184in}}%
\pgfpathlineto{\pgfqpoint{2.020292in}{2.574187in}}%
\pgfpathlineto{\pgfqpoint{2.033610in}{2.568329in}}%
\pgfpathlineto{\pgfqpoint{2.046927in}{2.560528in}}%
\pgfpathlineto{\pgfqpoint{2.060245in}{2.550670in}}%
\pgfpathlineto{\pgfqpoint{2.073563in}{2.538601in}}%
\pgfpathlineto{\pgfqpoint{2.086880in}{2.524116in}}%
\pgfpathlineto{\pgfqpoint{2.100198in}{2.506944in}}%
\pgfpathlineto{\pgfqpoint{2.113516in}{2.486723in}}%
\pgfpathlineto{\pgfqpoint{2.126834in}{2.462965in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{2.434995in}}%
\pgfpathlineto{\pgfqpoint{2.153469in}{2.401854in}}%
\pgfpathlineto{\pgfqpoint{2.166787in}{2.362122in}}%
\pgfpathlineto{\pgfqpoint{2.180104in}{2.313580in}}%
\pgfpathlineto{\pgfqpoint{2.188983in}{2.274587in}}%
\pgfpathlineto{\pgfqpoint{2.197861in}{2.228325in}}%
\pgfpathlineto{\pgfqpoint{2.206740in}{2.172019in}}%
\pgfpathlineto{\pgfqpoint{2.215618in}{2.101004in}}%
\pgfpathlineto{\pgfqpoint{2.224497in}{2.006949in}}%
\pgfpathlineto{\pgfqpoint{2.233375in}{1.875570in}}%
\pgfpathlineto{\pgfqpoint{2.242254in}{1.698151in}}%
\pgfpathlineto{\pgfqpoint{2.260011in}{1.327101in}}%
\pgfpathlineto{\pgfqpoint{2.268889in}{1.194969in}}%
\pgfpathlineto{\pgfqpoint{2.277768in}{1.100611in}}%
\pgfpathlineto{\pgfqpoint{2.286646in}{1.029645in}}%
\pgfpathlineto{\pgfqpoint{2.295524in}{0.973645in}}%
\pgfpathlineto{\pgfqpoint{2.304403in}{0.927896in}}%
\pgfpathlineto{\pgfqpoint{2.317721in}{0.872665in}}%
\pgfpathlineto{\pgfqpoint{2.331038in}{0.828861in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.793371in}}%
\pgfpathlineto{\pgfqpoint{2.357674in}{0.764298in}}%
\pgfpathlineto{\pgfqpoint{2.370991in}{0.740412in}}%
\pgfpathlineto{\pgfqpoint{2.384309in}{0.720878in}}%
\pgfpathlineto{\pgfqpoint{2.397627in}{0.705116in}}%
\pgfpathlineto{\pgfqpoint{2.410945in}{0.692711in}}%
\pgfpathlineto{\pgfqpoint{2.424262in}{0.683371in}}%
\pgfpathlineto{\pgfqpoint{2.437580in}{0.676891in}}%
\pgfpathlineto{\pgfqpoint{2.450898in}{0.673137in}}%
\pgfpathlineto{\pgfqpoint{2.464215in}{0.672034in}}%
\pgfpathlineto{\pgfqpoint{2.477533in}{0.673559in}}%
\pgfpathlineto{\pgfqpoint{2.490851in}{0.677740in}}%
\pgfpathlineto{\pgfqpoint{2.504168in}{0.684660in}}%
\pgfpathlineto{\pgfqpoint{2.517486in}{0.694461in}}%
\pgfpathlineto{\pgfqpoint{2.530804in}{0.707356in}}%
\pgfpathlineto{\pgfqpoint{2.544122in}{0.723653in}}%
\pgfpathlineto{\pgfqpoint{2.557439in}{0.743784in}}%
\pgfpathlineto{\pgfqpoint{2.570757in}{0.768358in}}%
\pgfpathlineto{\pgfqpoint{2.584075in}{0.798253in}}%
\pgfpathlineto{\pgfqpoint{2.597392in}{0.834770in}}%
\pgfpathlineto{\pgfqpoint{2.610710in}{0.879933in}}%
\pgfpathlineto{\pgfqpoint{2.619589in}{0.916414in}}%
\pgfpathlineto{\pgfqpoint{2.628467in}{0.959744in}}%
\pgfpathlineto{\pgfqpoint{2.637345in}{1.012358in}}%
\pgfpathlineto{\pgfqpoint{2.646224in}{1.078280in}}%
\pgfpathlineto{\pgfqpoint{2.655102in}{1.164593in}}%
\pgfpathlineto{\pgfqpoint{2.663981in}{1.283899in}}%
\pgfpathlineto{\pgfqpoint{2.672859in}{1.449926in}}%
\pgfpathlineto{\pgfqpoint{2.695055in}{1.906293in}}%
\pgfpathlineto{\pgfqpoint{2.703934in}{2.028034in}}%
\pgfpathlineto{\pgfqpoint{2.712812in}{2.115663in}}%
\pgfpathlineto{\pgfqpoint{2.721691in}{2.182169in}}%
\pgfpathlineto{\pgfqpoint{2.730569in}{2.234901in}}%
\pgfpathlineto{\pgfqpoint{2.739448in}{2.278015in}}%
\pgfpathlineto{\pgfqpoint{2.752766in}{2.329876in}}%
\pgfpathlineto{\pgfqpoint{2.766083in}{2.370581in}}%
\pgfpathlineto{\pgfqpoint{2.779401in}{2.402987in}}%
\pgfpathlineto{\pgfqpoint{2.792719in}{2.428841in}}%
\pgfpathlineto{\pgfqpoint{2.806036in}{2.449273in}}%
\pgfpathlineto{\pgfqpoint{2.819354in}{2.465039in}}%
\pgfpathlineto{\pgfqpoint{2.832672in}{2.476649in}}%
\pgfpathlineto{\pgfqpoint{2.845989in}{2.484445in}}%
\pgfpathlineto{\pgfqpoint{2.859307in}{2.488639in}}%
\pgfpathlineto{\pgfqpoint{2.868186in}{2.489492in}}%
\pgfpathlineto{\pgfqpoint{2.868186in}{2.489492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650788in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{0.650788in}{3.123976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868186in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.868186in}{3.123976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650788in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.868186in}{0.486433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650788in}{3.123976in}}%
\pgfpathlineto{\pgfqpoint{2.868186in}{3.123976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304162in}{2.929201in}}%
\pgfpathlineto{\pgfqpoint{1.443051in}{2.929201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554162in,y=2.880590in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Lattice \(\displaystyle \langle \tilde{\chi} \rangle(\tilde{t})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.196078,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.304162in}{2.706648in}}%
\pgfpathlineto{\pgfqpoint{1.443051in}{2.706648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554162in,y=2.658037in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tilde{\chi}(\tilde{t})\) from eq. (\ref{eq:chiunitaryeomhomogeneousrescaled})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469801in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.687198in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.687198in}{3.123976in}}%
\pgfpathlineto{\pgfqpoint{3.469801in}{3.123976in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469801in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024150in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.024150in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578499in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.578499in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132848in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.132848in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.07}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.687198in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.687198in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.578499in,y=0.247854in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \tilde{t}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.955950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133187in, y=0.903188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.572715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133187in, y=1.519953in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.189479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133187in, y=2.136718in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.806244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133187in, y=2.753482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.524850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.554735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.579153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.599799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.617682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.633457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.647568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.740400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.794703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.833232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.863118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.887536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.908181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.926065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.941839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.048782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.103086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.141615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.171500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.195918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.216563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.234447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.250222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.264332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.357165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.411468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.449997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.479882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.504300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.524946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.542829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.558604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.665547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.719850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.758379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.788265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.812683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.833328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.851212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.866986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.881097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.973929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.028233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.066762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.096647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.121065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.141710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.159594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.175368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.282312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.336615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.375144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.405029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.429447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.450093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.467976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.483751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.497862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.590694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.644997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.683526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.713412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.737830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.758475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.776359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.792133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.899076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.953380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.991909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{3.021794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{3.046212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{3.066857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{3.084741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{3.100515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{3.114626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.469801in}{0.486433in}}{\pgfqpoint{2.217397in}{2.637543in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469579in}{0.614579in}}%
\pgfpathlineto{\pgfqpoint{3.499514in}{0.615811in}}%
\pgfpathlineto{\pgfqpoint{3.534105in}{0.619628in}}%
\pgfpathlineto{\pgfqpoint{3.620584in}{0.632311in}}%
\pgfpathlineto{\pgfqpoint{3.645862in}{0.638062in}}%
\pgfpathlineto{\pgfqpoint{3.664488in}{0.644563in}}%
\pgfpathlineto{\pgfqpoint{3.679788in}{0.652237in}}%
\pgfpathlineto{\pgfqpoint{3.693092in}{0.661362in}}%
\pgfpathlineto{\pgfqpoint{3.705066in}{0.672248in}}%
\pgfpathlineto{\pgfqpoint{3.716375in}{0.685673in}}%
\pgfpathlineto{\pgfqpoint{3.726353in}{0.700922in}}%
\pgfpathlineto{\pgfqpoint{3.736332in}{0.720465in}}%
\pgfpathlineto{\pgfqpoint{3.745645in}{0.743916in}}%
\pgfpathlineto{\pgfqpoint{3.754293in}{0.771766in}}%
\pgfpathlineto{\pgfqpoint{3.762940in}{0.807516in}}%
\pgfpathlineto{\pgfqpoint{3.770923in}{0.849943in}}%
\pgfpathlineto{\pgfqpoint{3.778906in}{0.904364in}}%
\pgfpathlineto{\pgfqpoint{3.787554in}{0.979557in}}%
\pgfpathlineto{\pgfqpoint{3.798862in}{1.079514in}}%
\pgfpathlineto{\pgfqpoint{3.802188in}{1.091099in}}%
\pgfpathlineto{\pgfqpoint{3.804184in}{1.092249in}}%
\pgfpathlineto{\pgfqpoint{3.806845in}{1.090331in}}%
\pgfpathlineto{\pgfqpoint{3.810836in}{1.085370in}}%
\pgfpathlineto{\pgfqpoint{3.813497in}{1.077063in}}%
\pgfpathlineto{\pgfqpoint{3.816158in}{1.060335in}}%
\pgfpathlineto{\pgfqpoint{3.820149in}{1.019803in}}%
\pgfpathlineto{\pgfqpoint{3.828132in}{0.909120in}}%
\pgfpathlineto{\pgfqpoint{3.838110in}{0.739088in}}%
\pgfpathlineto{\pgfqpoint{3.845428in}{0.615999in}}%
\pgfpathlineto{\pgfqpoint{3.847423in}{0.606406in}}%
\pgfpathlineto{\pgfqpoint{3.848754in}{0.610728in}}%
\pgfpathlineto{\pgfqpoint{3.850749in}{0.631377in}}%
\pgfpathlineto{\pgfqpoint{3.856071in}{0.723562in}}%
\pgfpathlineto{\pgfqpoint{3.864719in}{0.862914in}}%
\pgfpathlineto{\pgfqpoint{3.873367in}{0.965823in}}%
\pgfpathlineto{\pgfqpoint{3.882680in}{1.050484in}}%
\pgfpathlineto{\pgfqpoint{3.893323in}{1.126417in}}%
\pgfpathlineto{\pgfqpoint{3.904632in}{1.190776in}}%
\pgfpathlineto{\pgfqpoint{3.915941in}{1.243008in}}%
\pgfpathlineto{\pgfqpoint{3.927915in}{1.288145in}}%
\pgfpathlineto{\pgfqpoint{3.939889in}{1.324809in}}%
\pgfpathlineto{\pgfqpoint{3.951863in}{1.354343in}}%
\pgfpathlineto{\pgfqpoint{3.963171in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{3.973815in}{1.392914in}}%
\pgfpathlineto{\pgfqpoint{3.984458in}{1.405306in}}%
\pgfpathlineto{\pgfqpoint{3.994437in}{1.413597in}}%
\pgfpathlineto{\pgfqpoint{4.003750in}{1.418650in}}%
\pgfpathlineto{\pgfqpoint{4.013063in}{1.421307in}}%
\pgfpathlineto{\pgfqpoint{4.022376in}{1.421772in}}%
\pgfpathlineto{\pgfqpoint{4.032354in}{1.420097in}}%
\pgfpathlineto{\pgfqpoint{4.043663in}{1.415897in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{1.408225in}}%
\pgfpathlineto{\pgfqpoint{4.095550in}{1.386040in}}%
\pgfpathlineto{\pgfqpoint{4.106194in}{1.383102in}}%
\pgfpathlineto{\pgfqpoint{4.116172in}{1.382645in}}%
\pgfpathlineto{\pgfqpoint{4.126150in}{1.384449in}}%
\pgfpathlineto{\pgfqpoint{4.137459in}{1.388856in}}%
\pgfpathlineto{\pgfqpoint{4.152759in}{1.397475in}}%
\pgfpathlineto{\pgfqpoint{4.188681in}{1.418553in}}%
\pgfpathlineto{\pgfqpoint{4.203981in}{1.424453in}}%
\pgfpathlineto{\pgfqpoint{4.218616in}{1.427712in}}%
\pgfpathlineto{\pgfqpoint{4.234581in}{1.428944in}}%
\pgfpathlineto{\pgfqpoint{4.261190in}{1.428258in}}%
\pgfpathlineto{\pgfqpoint{4.280481in}{1.428790in}}%
\pgfpathlineto{\pgfqpoint{4.294451in}{1.431324in}}%
\pgfpathlineto{\pgfqpoint{4.307755in}{1.436044in}}%
\pgfpathlineto{\pgfqpoint{4.321059in}{1.443141in}}%
\pgfpathlineto{\pgfqpoint{4.336359in}{1.453961in}}%
\pgfpathlineto{\pgfqpoint{4.354320in}{1.469510in}}%
\pgfpathlineto{\pgfqpoint{4.376273in}{1.491564in}}%
\pgfpathlineto{\pgfqpoint{4.397560in}{1.516074in}}%
\pgfpathlineto{\pgfqpoint{4.414855in}{1.539401in}}%
\pgfpathlineto{\pgfqpoint{4.429490in}{1.562981in}}%
\pgfpathlineto{\pgfqpoint{4.442129in}{1.587489in}}%
\pgfpathlineto{\pgfqpoint{4.454103in}{1.615558in}}%
\pgfpathlineto{\pgfqpoint{4.465412in}{1.647816in}}%
\pgfpathlineto{\pgfqpoint{4.476055in}{1.684909in}}%
\pgfpathlineto{\pgfqpoint{4.486034in}{1.727573in}}%
\pgfpathlineto{\pgfqpoint{4.496012in}{1.780628in}}%
\pgfpathlineto{\pgfqpoint{4.505325in}{1.843108in}}%
\pgfpathlineto{\pgfqpoint{4.514638in}{1.921996in}}%
\pgfpathlineto{\pgfqpoint{4.530603in}{2.062843in}}%
\pgfpathlineto{\pgfqpoint{4.534595in}{2.079103in}}%
\pgfpathlineto{\pgfqpoint{4.537921in}{2.084416in}}%
\pgfpathlineto{\pgfqpoint{4.539916in}{2.084680in}}%
\pgfpathlineto{\pgfqpoint{4.541912in}{2.082976in}}%
\pgfpathlineto{\pgfqpoint{4.544573in}{2.077384in}}%
\pgfpathlineto{\pgfqpoint{4.547899in}{2.063843in}}%
\pgfpathlineto{\pgfqpoint{4.551890in}{2.036545in}}%
\pgfpathlineto{\pgfqpoint{4.557877in}{1.977219in}}%
\pgfpathlineto{\pgfqpoint{4.585817in}{1.677954in}}%
\pgfpathlineto{\pgfqpoint{4.590473in}{1.649569in}}%
\pgfpathlineto{\pgfqpoint{4.593134in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{4.594464in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{4.595795in}{1.643885in}}%
\pgfpathlineto{\pgfqpoint{4.598456in}{1.652607in}}%
\pgfpathlineto{\pgfqpoint{4.602447in}{1.676658in}}%
\pgfpathlineto{\pgfqpoint{4.610430in}{1.743026in}}%
\pgfpathlineto{\pgfqpoint{4.625064in}{1.862138in}}%
\pgfpathlineto{\pgfqpoint{4.637038in}{1.941258in}}%
\pgfpathlineto{\pgfqpoint{4.649678in}{2.010023in}}%
\pgfpathlineto{\pgfqpoint{4.662982in}{2.070496in}}%
\pgfpathlineto{\pgfqpoint{4.677617in}{2.126933in}}%
\pgfpathlineto{\pgfqpoint{4.694912in}{2.184459in}}%
\pgfpathlineto{\pgfqpoint{4.746134in}{2.347925in}}%
\pgfpathlineto{\pgfqpoint{4.800682in}{2.540185in}}%
\pgfpathlineto{\pgfqpoint{4.820639in}{2.599753in}}%
\pgfpathlineto{\pgfqpoint{4.839930in}{2.650361in}}%
\pgfpathlineto{\pgfqpoint{4.858556in}{2.693151in}}%
\pgfpathlineto{\pgfqpoint{4.877848in}{2.731874in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{2.766975in}}%
\pgfpathlineto{\pgfqpoint{4.919757in}{2.801095in}}%
\pgfpathlineto{\pgfqpoint{4.942374in}{2.832148in}}%
\pgfpathlineto{\pgfqpoint{4.964326in}{2.858496in}}%
\pgfpathlineto{\pgfqpoint{4.986278in}{2.881356in}}%
\pgfpathlineto{\pgfqpoint{5.010892in}{2.903853in}}%
\pgfpathlineto{\pgfqpoint{5.030848in}{2.919209in}}%
\pgfpathlineto{\pgfqpoint{5.054796in}{2.934599in}}%
\pgfpathlineto{\pgfqpoint{5.083400in}{2.950326in}}%
\pgfpathlineto{\pgfqpoint{5.102692in}{2.958663in}}%
\pgfpathlineto{\pgfqpoint{5.125974in}{2.966193in}}%
\pgfpathlineto{\pgfqpoint{5.156575in}{2.973429in}}%
\pgfpathlineto{\pgfqpoint{5.190501in}{2.979748in}}%
\pgfpathlineto{\pgfqpoint{5.235070in}{2.985845in}}%
\pgfpathlineto{\pgfqpoint{5.284297in}{2.989240in}}%
\pgfpathlineto{\pgfqpoint{5.332192in}{2.989016in}}%
\pgfpathlineto{\pgfqpoint{5.385410in}{2.987442in}}%
\pgfpathlineto{\pgfqpoint{5.595619in}{2.988000in}}%
\pgfpathlineto{\pgfqpoint{5.636863in}{2.986525in}}%
\pgfpathlineto{\pgfqpoint{5.674115in}{2.987115in}}%
\pgfpathlineto{\pgfqpoint{5.687419in}{2.987267in}}%
\pgfpathlineto{\pgfqpoint{5.687419in}{2.987267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469801in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{3.469801in}{3.123976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687198in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.687198in}{3.123976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469801in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.687198in}{0.486433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469801in}{3.123976in}}%
\pgfpathlineto{\pgfqpoint{5.687198in}{3.123976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289969in}{0.706294in}}%
\pgfpathlineto{\pgfqpoint{4.428858in}{0.706294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.539969in,y=0.657683in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle a^3 E_\mathrm{grad} / \rho(t=0)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/energyconservation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.115780in}{2.536239in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.115780in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.115780in}{2.536239in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.536239in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659823in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{1.972256in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{1.972256in}{2.215726in}}%
\pgfpathlineto{\pgfqpoint{0.659823in}{2.215726in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719479in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719479in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196775in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196775in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674071in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674071in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316039in,y=0.247854in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \tilde{t}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{0.978614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323210in, y=0.925853in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.597420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323210in, y=1.544659in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{0.507431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{0.546088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{0.576072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{0.600571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{0.621284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{0.639227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{0.655054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{0.669212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324598in, y=0.616450in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{0.762351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{0.816834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{0.855491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{0.885475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{0.909974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{0.930687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{0.948630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{0.964457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.071754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.126237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.164893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.194878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.219377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.240090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.258033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.273860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.288017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324598in, y=1.235256in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.381157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.435640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.474296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.504281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.528779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.549493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.567436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.583263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.690560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.745043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.783699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.813683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.838182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.858896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.876839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.892665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.906823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324598in, y=1.854061in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{1.999962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{2.054446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{2.093102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{2.123086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{2.147585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{2.168299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{2.186241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659823in}{2.202068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267654in,y=1.351080in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta_E(\tilde{t})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659823in}{0.486433in}}{\pgfqpoint{1.312433in}{1.729292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719598in}{0.476433in}}%
\pgfpathlineto{\pgfqpoint{0.720195in}{1.715628in}}%
\pgfpathlineto{\pgfqpoint{0.720672in}{1.448583in}}%
\pgfpathlineto{\pgfqpoint{0.720792in}{1.442846in}}%
\pgfpathlineto{\pgfqpoint{0.720911in}{1.080762in}}%
\pgfpathlineto{\pgfqpoint{0.721866in}{1.485866in}}%
\pgfpathlineto{\pgfqpoint{0.723298in}{1.486915in}}%
\pgfpathlineto{\pgfqpoint{0.738810in}{1.485553in}}%
\pgfpathlineto{\pgfqpoint{0.739287in}{1.483135in}}%
\pgfpathlineto{\pgfqpoint{0.739645in}{1.467573in}}%
\pgfpathlineto{\pgfqpoint{0.740003in}{1.314698in}}%
\pgfpathlineto{\pgfqpoint{0.740122in}{1.027932in}}%
\pgfpathlineto{\pgfqpoint{0.740480in}{1.453586in}}%
\pgfpathlineto{\pgfqpoint{0.740958in}{1.151235in}}%
\pgfpathlineto{\pgfqpoint{0.741435in}{0.881698in}}%
\pgfpathlineto{\pgfqpoint{0.742151in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{0.743463in}{1.485189in}}%
\pgfpathlineto{\pgfqpoint{0.748236in}{1.484451in}}%
\pgfpathlineto{\pgfqpoint{0.749549in}{1.481212in}}%
\pgfpathlineto{\pgfqpoint{0.751219in}{1.468700in}}%
\pgfpathlineto{\pgfqpoint{0.753248in}{1.435249in}}%
\pgfpathlineto{\pgfqpoint{0.755038in}{1.363806in}}%
\pgfpathlineto{\pgfqpoint{0.756350in}{1.214539in}}%
\pgfpathlineto{\pgfqpoint{0.756828in}{0.987958in}}%
\pgfpathlineto{\pgfqpoint{0.756947in}{0.565038in}}%
\pgfpathlineto{\pgfqpoint{0.757782in}{1.265694in}}%
\pgfpathlineto{\pgfqpoint{0.760049in}{1.441470in}}%
\pgfpathlineto{\pgfqpoint{0.763868in}{1.535873in}}%
\pgfpathlineto{\pgfqpoint{0.771624in}{1.633347in}}%
\pgfpathlineto{\pgfqpoint{0.771743in}{1.633069in}}%
\pgfpathlineto{\pgfqpoint{0.771862in}{1.634910in}}%
\pgfpathlineto{\pgfqpoint{0.772817in}{1.642867in}}%
\pgfpathlineto{\pgfqpoint{0.789522in}{1.736780in}}%
\pgfpathlineto{\pgfqpoint{0.790358in}{1.739438in}}%
\pgfpathlineto{\pgfqpoint{0.797040in}{1.764031in}}%
\pgfpathlineto{\pgfqpoint{0.819115in}{1.820776in}}%
\pgfpathlineto{\pgfqpoint{0.820666in}{1.823666in}}%
\pgfpathlineto{\pgfqpoint{0.836297in}{1.851443in}}%
\pgfpathlineto{\pgfqpoint{0.840712in}{1.858179in}}%
\pgfpathlineto{\pgfqpoint{0.845843in}{1.865605in}}%
\pgfpathlineto{\pgfqpoint{0.848707in}{1.869573in}}%
\pgfpathlineto{\pgfqpoint{0.865651in}{1.890149in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{1.894597in}}%
\pgfpathlineto{\pgfqpoint{0.872691in}{1.897658in}}%
\pgfpathlineto{\pgfqpoint{0.880328in}{1.905500in}}%
\pgfpathlineto{\pgfqpoint{0.882356in}{1.907434in}}%
\pgfpathlineto{\pgfqpoint{0.885698in}{1.910551in}}%
\pgfpathlineto{\pgfqpoint{0.913261in}{1.933134in}}%
\pgfpathlineto{\pgfqpoint{0.926626in}{1.942299in}}%
\pgfpathlineto{\pgfqpoint{0.938677in}{1.950143in}}%
\pgfpathlineto{\pgfqpoint{0.949655in}{1.956639in}}%
\pgfpathlineto{\pgfqpoint{0.954309in}{1.959356in}}%
\pgfpathlineto{\pgfqpoint{0.958127in}{1.961524in}}%
\pgfpathlineto{\pgfqpoint{0.960394in}{1.962757in}}%
\pgfpathlineto{\pgfqpoint{0.981515in}{1.973650in}}%
\pgfpathlineto{\pgfqpoint{0.987600in}{1.976582in}}%
\pgfpathlineto{\pgfqpoint{0.994760in}{1.979948in}}%
\pgfpathlineto{\pgfqpoint{1.044279in}{2.000248in}}%
\pgfpathlineto{\pgfqpoint{1.048217in}{2.001695in}}%
\pgfpathlineto{\pgfqpoint{1.058479in}{2.005352in}}%
\pgfpathlineto{\pgfqpoint{1.087116in}{2.014833in}}%
\pgfpathlineto{\pgfqpoint{1.178280in}{2.040117in}}%
\pgfpathlineto{\pgfqpoint{1.184723in}{2.041646in}}%
\pgfpathlineto{\pgfqpoint{1.195940in}{2.044270in}}%
\pgfpathlineto{\pgfqpoint{1.206202in}{2.046580in}}%
\pgfpathlineto{\pgfqpoint{1.212526in}{2.048023in}}%
\pgfpathlineto{\pgfqpoint{1.250829in}{2.056179in}}%
\pgfpathlineto{\pgfqpoint{1.260136in}{2.058042in}}%
\pgfpathlineto{\pgfqpoint{1.267773in}{2.059562in}}%
\pgfpathlineto{\pgfqpoint{1.298916in}{2.065452in}}%
\pgfpathlineto{\pgfqpoint{1.320991in}{2.069380in}}%
\pgfpathlineto{\pgfqpoint{1.331373in}{2.071191in}}%
\pgfpathlineto{\pgfqpoint{1.366335in}{2.076959in}}%
\pgfpathlineto{\pgfqpoint{1.373255in}{2.078063in}}%
\pgfpathlineto{\pgfqpoint{1.387336in}{2.080274in}}%
\pgfpathlineto{\pgfqpoint{1.400342in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{1.500097in}{2.096046in}}%
\pgfpathlineto{\pgfqpoint{1.514893in}{2.097901in}}%
\pgfpathlineto{\pgfqpoint{1.537922in}{2.100733in}}%
\pgfpathlineto{\pgfqpoint{1.629205in}{2.111104in}}%
\pgfpathlineto{\pgfqpoint{1.651757in}{2.113478in}}%
\pgfpathlineto{\pgfqpoint{1.671088in}{2.115465in}}%
\pgfpathlineto{\pgfqpoint{1.701277in}{2.118483in}}%
\pgfpathlineto{\pgfqpoint{1.713806in}{2.119696in}}%
\pgfpathlineto{\pgfqpoint{1.737193in}{2.121930in}}%
\pgfpathlineto{\pgfqpoint{1.813799in}{2.128890in}}%
\pgfpathlineto{\pgfqpoint{1.846733in}{2.131713in}}%
\pgfpathlineto{\pgfqpoint{1.868569in}{2.133538in}}%
\pgfpathlineto{\pgfqpoint{1.912600in}{2.137122in}}%
\pgfpathlineto{\pgfqpoint{1.912600in}{2.137122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659823in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{0.659823in}{2.215726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972256in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{1.972256in}{2.215726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659823in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{1.972256in}{0.486433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659823in}{2.215726in}}%
\pgfpathlineto{\pgfqpoint{1.972256in}{2.215726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316039in,y=2.299059in,,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Without bosons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674221in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{2.215726in}}%
\pgfpathlineto{\pgfqpoint{2.674221in}{2.215726in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733877in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.733877in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330461in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.330461in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927045in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.927045in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.330437in,y=0.247854in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \tilde{t}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{0.967015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.337607in, y=0.914253in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.568465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.337607in, y=1.515704in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{2.169916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.337607in, y=2.117154in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{0.509047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{0.546619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{0.575763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{0.599574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{0.619707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{0.637147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{0.652529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{0.666290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.338996in, y=0.613528in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{0.756817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{0.809772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{0.847344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{0.876488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{0.900300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{0.920432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{0.937872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{0.953255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.057542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.110497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.148070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.177213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.201025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.221157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.238597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.253980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.267740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.338996in, y=1.214979in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.358267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.411222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.448795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.477938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.501750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.521882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.539322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.554705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.658993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.711948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.749520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.778663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.802475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.822607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.840047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.855430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.869190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.338996in, y=1.816429in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{1.959718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{2.012673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{2.050245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{2.079388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{2.103200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{2.123333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{2.140772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674221in}{2.156155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282051in,y=1.351080in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta_E(\tilde{t})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.674221in}{0.486433in}}{\pgfqpoint{1.312433in}{1.729292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734104in}{0.476433in}}%
\pgfpathlineto{\pgfqpoint{2.735643in}{0.754034in}}%
\pgfpathlineto{\pgfqpoint{2.738602in}{0.898060in}}%
\pgfpathlineto{\pgfqpoint{2.743565in}{1.035841in}}%
\pgfpathlineto{\pgfqpoint{2.755449in}{1.344372in}}%
\pgfpathlineto{\pgfqpoint{2.758408in}{1.493957in}}%
\pgfpathlineto{\pgfqpoint{2.759029in}{1.450386in}}%
\pgfpathlineto{\pgfqpoint{2.759267in}{1.433407in}}%
\pgfpathlineto{\pgfqpoint{2.759697in}{1.500027in}}%
\pgfpathlineto{\pgfqpoint{2.759983in}{1.524592in}}%
\pgfpathlineto{\pgfqpoint{2.760460in}{1.448594in}}%
\pgfpathlineto{\pgfqpoint{2.762035in}{1.015547in}}%
\pgfpathlineto{\pgfqpoint{2.762131in}{1.243033in}}%
\pgfpathlineto{\pgfqpoint{2.763515in}{1.482547in}}%
\pgfpathlineto{\pgfqpoint{2.767142in}{1.558217in}}%
\pgfpathlineto{\pgfqpoint{2.768335in}{1.565914in}}%
\pgfpathlineto{\pgfqpoint{2.770054in}{1.570837in}}%
\pgfpathlineto{\pgfqpoint{2.776497in}{1.582145in}}%
\pgfpathlineto{\pgfqpoint{2.784419in}{1.585842in}}%
\pgfpathlineto{\pgfqpoint{2.793631in}{1.586857in}}%
\pgfpathlineto{\pgfqpoint{2.803940in}{1.585875in}}%
\pgfpathlineto{\pgfqpoint{2.811719in}{1.583007in}}%
\pgfpathlineto{\pgfqpoint{2.816587in}{1.578734in}}%
\pgfpathlineto{\pgfqpoint{2.820023in}{1.572586in}}%
\pgfpathlineto{\pgfqpoint{2.822839in}{1.562201in}}%
\pgfpathlineto{\pgfqpoint{2.825130in}{1.542943in}}%
\pgfpathlineto{\pgfqpoint{2.826848in}{1.505024in}}%
\pgfpathlineto{\pgfqpoint{2.828042in}{1.416621in}}%
\pgfpathlineto{\pgfqpoint{2.828662in}{1.192796in}}%
\pgfpathlineto{\pgfqpoint{2.828757in}{0.976857in}}%
\pgfpathlineto{\pgfqpoint{2.829617in}{1.395664in}}%
\pgfpathlineto{\pgfqpoint{2.829760in}{1.393877in}}%
\pgfpathlineto{\pgfqpoint{2.829903in}{1.391877in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{1.404121in}}%
\pgfpathlineto{\pgfqpoint{2.830810in}{1.514750in}}%
\pgfpathlineto{\pgfqpoint{2.831239in}{1.433368in}}%
\pgfpathlineto{\pgfqpoint{2.831621in}{0.904551in}}%
\pgfpathlineto{\pgfqpoint{2.832194in}{1.478195in}}%
\pgfpathlineto{\pgfqpoint{2.834103in}{1.681971in}}%
\pgfpathlineto{\pgfqpoint{2.838780in}{1.731587in}}%
\pgfpathlineto{\pgfqpoint{2.841071in}{1.737471in}}%
\pgfpathlineto{\pgfqpoint{2.844603in}{1.742173in}}%
\pgfpathlineto{\pgfqpoint{2.848994in}{1.744408in}}%
\pgfpathlineto{\pgfqpoint{2.854673in}{1.744673in}}%
\pgfpathlineto{\pgfqpoint{2.859684in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{2.863121in}{1.739163in}}%
\pgfpathlineto{\pgfqpoint{2.866318in}{1.732164in}}%
\pgfpathlineto{\pgfqpoint{2.873477in}{1.709257in}}%
\pgfpathlineto{\pgfqpoint{2.877248in}{1.692973in}}%
\pgfpathlineto{\pgfqpoint{2.879061in}{1.693143in}}%
\pgfpathlineto{\pgfqpoint{2.880207in}{1.694883in}}%
\pgfpathlineto{\pgfqpoint{2.881209in}{1.702697in}}%
\pgfpathlineto{\pgfqpoint{2.882880in}{1.738151in}}%
\pgfpathlineto{\pgfqpoint{2.887891in}{1.851073in}}%
\pgfpathlineto{\pgfqpoint{2.890134in}{1.859751in}}%
\pgfpathlineto{\pgfqpoint{2.891327in}{1.859802in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.859562in}}%
\pgfpathlineto{\pgfqpoint{2.892854in}{1.855659in}}%
\pgfpathlineto{\pgfqpoint{2.895479in}{1.848869in}}%
\pgfpathlineto{\pgfqpoint{2.897198in}{1.846985in}}%
\pgfpathlineto{\pgfqpoint{2.900443in}{1.836134in}}%
\pgfpathlineto{\pgfqpoint{2.901445in}{1.838038in}}%
\pgfpathlineto{\pgfqpoint{2.904738in}{1.849848in}}%
\pgfpathlineto{\pgfqpoint{2.912279in}{1.888566in}}%
\pgfpathlineto{\pgfqpoint{2.913281in}{1.889572in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.898292in}}%
\pgfpathlineto{\pgfqpoint{2.915381in}{1.900782in}}%
\pgfpathlineto{\pgfqpoint{2.915954in}{1.900332in}}%
\pgfpathlineto{\pgfqpoint{2.918197in}{1.896663in}}%
\pgfpathlineto{\pgfqpoint{2.921443in}{1.891743in}}%
\pgfpathlineto{\pgfqpoint{2.921681in}{1.892131in}}%
\pgfpathlineto{\pgfqpoint{2.922970in}{1.895755in}}%
\pgfpathlineto{\pgfqpoint{2.923638in}{1.894530in}}%
\pgfpathlineto{\pgfqpoint{2.924736in}{1.892810in}}%
\pgfpathlineto{\pgfqpoint{2.925213in}{1.893415in}}%
\pgfpathlineto{\pgfqpoint{2.927170in}{1.897866in}}%
\pgfpathlineto{\pgfqpoint{2.927886in}{1.896721in}}%
\pgfpathlineto{\pgfqpoint{2.929079in}{1.894952in}}%
\pgfpathlineto{\pgfqpoint{2.929604in}{1.895239in}}%
\pgfpathlineto{\pgfqpoint{2.930606in}{1.894064in}}%
\pgfpathlineto{\pgfqpoint{2.932277in}{1.883546in}}%
\pgfpathlineto{\pgfqpoint{2.933231in}{1.878750in}}%
\pgfpathlineto{\pgfqpoint{2.933804in}{1.879910in}}%
\pgfpathlineto{\pgfqpoint{2.936954in}{1.892775in}}%
\pgfpathlineto{\pgfqpoint{2.939293in}{1.899289in}}%
\pgfpathlineto{\pgfqpoint{2.942442in}{1.903099in}}%
\pgfpathlineto{\pgfqpoint{2.943349in}{1.903343in}}%
\pgfpathlineto{\pgfqpoint{2.943683in}{1.902780in}}%
\pgfpathlineto{\pgfqpoint{2.944924in}{1.900921in}}%
\pgfpathlineto{\pgfqpoint{2.945497in}{1.901467in}}%
\pgfpathlineto{\pgfqpoint{2.947645in}{1.907431in}}%
\pgfpathlineto{\pgfqpoint{2.949363in}{1.913493in}}%
\pgfpathlineto{\pgfqpoint{2.949983in}{1.911829in}}%
\pgfpathlineto{\pgfqpoint{2.951892in}{1.895864in}}%
\pgfpathlineto{\pgfqpoint{2.952847in}{1.892467in}}%
\pgfpathlineto{\pgfqpoint{2.953372in}{1.893270in}}%
\pgfpathlineto{\pgfqpoint{2.954899in}{1.895272in}}%
\pgfpathlineto{\pgfqpoint{2.955567in}{1.894470in}}%
\pgfpathlineto{\pgfqpoint{2.956713in}{1.894848in}}%
\pgfpathlineto{\pgfqpoint{2.958145in}{1.894285in}}%
\pgfpathlineto{\pgfqpoint{2.959004in}{1.893737in}}%
\pgfpathlineto{\pgfqpoint{2.959385in}{1.894402in}}%
\pgfpathlineto{\pgfqpoint{2.960435in}{1.900497in}}%
\pgfpathlineto{\pgfqpoint{2.964922in}{1.933613in}}%
\pgfpathlineto{\pgfqpoint{2.965447in}{1.932590in}}%
\pgfpathlineto{\pgfqpoint{2.967260in}{1.921845in}}%
\pgfpathlineto{\pgfqpoint{2.968597in}{1.917416in}}%
\pgfpathlineto{\pgfqpoint{2.969026in}{1.917891in}}%
\pgfpathlineto{\pgfqpoint{2.970076in}{1.923975in}}%
\pgfpathlineto{\pgfqpoint{2.972129in}{1.930870in}}%
\pgfpathlineto{\pgfqpoint{2.973035in}{1.931919in}}%
\pgfpathlineto{\pgfqpoint{2.973465in}{1.931187in}}%
\pgfpathlineto{\pgfqpoint{2.974706in}{1.923820in}}%
\pgfpathlineto{\pgfqpoint{2.977474in}{1.906023in}}%
\pgfpathlineto{\pgfqpoint{2.977713in}{1.906296in}}%
\pgfpathlineto{\pgfqpoint{2.979813in}{1.912519in}}%
\pgfpathlineto{\pgfqpoint{2.980719in}{1.910641in}}%
\pgfpathlineto{\pgfqpoint{2.984442in}{1.898472in}}%
\pgfpathlineto{\pgfqpoint{2.985253in}{1.900977in}}%
\pgfpathlineto{\pgfqpoint{2.986733in}{1.916382in}}%
\pgfpathlineto{\pgfqpoint{2.988451in}{1.931091in}}%
\pgfpathlineto{\pgfqpoint{2.988833in}{1.930559in}}%
\pgfpathlineto{\pgfqpoint{2.991601in}{1.926686in}}%
\pgfpathlineto{\pgfqpoint{2.994560in}{1.925189in}}%
\pgfpathlineto{\pgfqpoint{2.995801in}{1.916489in}}%
\pgfpathlineto{\pgfqpoint{2.999619in}{1.888729in}}%
\pgfpathlineto{\pgfqpoint{3.000049in}{1.888786in}}%
\pgfpathlineto{\pgfqpoint{3.000430in}{1.889495in}}%
\pgfpathlineto{\pgfqpoint{3.002674in}{1.896239in}}%
\pgfpathlineto{\pgfqpoint{3.003867in}{1.895732in}}%
\pgfpathlineto{\pgfqpoint{3.004678in}{1.899406in}}%
\pgfpathlineto{\pgfqpoint{3.006826in}{1.914020in}}%
\pgfpathlineto{\pgfqpoint{3.007494in}{1.912833in}}%
\pgfpathlineto{\pgfqpoint{3.009403in}{1.903003in}}%
\pgfpathlineto{\pgfqpoint{3.010883in}{1.898867in}}%
\pgfpathlineto{\pgfqpoint{3.011217in}{1.899197in}}%
\pgfpathlineto{\pgfqpoint{3.012219in}{1.903063in}}%
\pgfpathlineto{\pgfqpoint{3.014462in}{1.913265in}}%
\pgfpathlineto{\pgfqpoint{3.014844in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{3.018567in}{1.908071in}}%
\pgfpathlineto{\pgfqpoint{3.024007in}{1.886767in}}%
\pgfpathlineto{\pgfqpoint{3.025630in}{1.883638in}}%
\pgfpathlineto{\pgfqpoint{3.026155in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{3.030689in}{1.900139in}}%
\pgfpathlineto{\pgfqpoint{3.032837in}{1.901972in}}%
\pgfpathlineto{\pgfqpoint{3.034316in}{1.902670in}}%
\pgfpathlineto{\pgfqpoint{3.036464in}{1.905822in}}%
\pgfpathlineto{\pgfqpoint{3.037275in}{1.904424in}}%
\pgfpathlineto{\pgfqpoint{3.039041in}{1.896731in}}%
\pgfpathlineto{\pgfqpoint{3.040855in}{1.890671in}}%
\pgfpathlineto{\pgfqpoint{3.041141in}{1.890844in}}%
\pgfpathlineto{\pgfqpoint{3.043289in}{1.894102in}}%
\pgfpathlineto{\pgfqpoint{3.044005in}{1.892466in}}%
\pgfpathlineto{\pgfqpoint{3.045675in}{1.879821in}}%
\pgfpathlineto{\pgfqpoint{3.046439in}{1.876253in}}%
\pgfpathlineto{\pgfqpoint{3.046964in}{1.878354in}}%
\pgfpathlineto{\pgfqpoint{3.049159in}{1.895523in}}%
\pgfpathlineto{\pgfqpoint{3.049971in}{1.895292in}}%
\pgfpathlineto{\pgfqpoint{3.051403in}{1.894288in}}%
\pgfpathlineto{\pgfqpoint{3.051832in}{1.894111in}}%
\pgfpathlineto{\pgfqpoint{3.052262in}{1.894992in}}%
\pgfpathlineto{\pgfqpoint{3.055364in}{1.906182in}}%
\pgfpathlineto{\pgfqpoint{3.056414in}{1.904769in}}%
\pgfpathlineto{\pgfqpoint{3.057178in}{1.903900in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{1.904720in}}%
\pgfpathlineto{\pgfqpoint{3.060280in}{1.913324in}}%
\pgfpathlineto{\pgfqpoint{3.060853in}{1.912626in}}%
\pgfpathlineto{\pgfqpoint{3.062237in}{1.907119in}}%
\pgfpathlineto{\pgfqpoint{3.065243in}{1.888848in}}%
\pgfpathlineto{\pgfqpoint{3.066150in}{1.889923in}}%
\pgfpathlineto{\pgfqpoint{3.066723in}{1.889838in}}%
\pgfpathlineto{\pgfqpoint{3.067057in}{1.889304in}}%
\pgfpathlineto{\pgfqpoint{3.067439in}{1.889061in}}%
\pgfpathlineto{\pgfqpoint{3.067821in}{1.890072in}}%
\pgfpathlineto{\pgfqpoint{3.069348in}{1.903407in}}%
\pgfpathlineto{\pgfqpoint{3.071782in}{1.914451in}}%
\pgfpathlineto{\pgfqpoint{3.074693in}{1.919563in}}%
\pgfpathlineto{\pgfqpoint{3.074884in}{1.919420in}}%
\pgfpathlineto{\pgfqpoint{3.076221in}{1.916373in}}%
\pgfpathlineto{\pgfqpoint{3.078798in}{1.911320in}}%
\pgfpathlineto{\pgfqpoint{3.079132in}{1.911456in}}%
\pgfpathlineto{\pgfqpoint{3.081375in}{1.911298in}}%
\pgfpathlineto{\pgfqpoint{3.082425in}{1.910554in}}%
\pgfpathlineto{\pgfqpoint{3.082855in}{1.910940in}}%
\pgfpathlineto{\pgfqpoint{3.083666in}{1.911281in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{1.910617in}}%
\pgfpathlineto{\pgfqpoint{3.085098in}{1.903591in}}%
\pgfpathlineto{\pgfqpoint{3.086768in}{1.895874in}}%
\pgfpathlineto{\pgfqpoint{3.087054in}{1.896026in}}%
\pgfpathlineto{\pgfqpoint{3.088057in}{1.899122in}}%
\pgfpathlineto{\pgfqpoint{3.092114in}{1.914732in}}%
\pgfpathlineto{\pgfqpoint{3.092877in}{1.913956in}}%
\pgfpathlineto{\pgfqpoint{3.093402in}{1.913957in}}%
\pgfpathlineto{\pgfqpoint{3.093736in}{1.914542in}}%
\pgfpathlineto{\pgfqpoint{3.096791in}{1.921983in}}%
\pgfpathlineto{\pgfqpoint{3.097698in}{1.921094in}}%
\pgfpathlineto{\pgfqpoint{3.099225in}{1.917023in}}%
\pgfpathlineto{\pgfqpoint{3.104761in}{1.900923in}}%
\pgfpathlineto{\pgfqpoint{3.105095in}{1.901091in}}%
\pgfpathlineto{\pgfqpoint{3.105334in}{1.901838in}}%
\pgfpathlineto{\pgfqpoint{3.106527in}{1.912655in}}%
\pgfpathlineto{\pgfqpoint{3.108579in}{1.922314in}}%
\pgfpathlineto{\pgfqpoint{3.111347in}{1.923228in}}%
\pgfpathlineto{\pgfqpoint{3.113352in}{1.922461in}}%
\pgfpathlineto{\pgfqpoint{3.115929in}{1.920420in}}%
\pgfpathlineto{\pgfqpoint{3.121656in}{1.911795in}}%
\pgfpathlineto{\pgfqpoint{3.122993in}{1.912799in}}%
\pgfpathlineto{\pgfqpoint{3.124377in}{1.919676in}}%
\pgfpathlineto{\pgfqpoint{3.125904in}{1.924678in}}%
\pgfpathlineto{\pgfqpoint{3.126286in}{1.924421in}}%
\pgfpathlineto{\pgfqpoint{3.128815in}{1.921163in}}%
\pgfpathlineto{\pgfqpoint{3.129722in}{1.922132in}}%
\pgfpathlineto{\pgfqpoint{3.132061in}{1.925353in}}%
\pgfpathlineto{\pgfqpoint{3.134590in}{1.931043in}}%
\pgfpathlineto{\pgfqpoint{3.134733in}{1.930999in}}%
\pgfpathlineto{\pgfqpoint{3.136261in}{1.929295in}}%
\pgfpathlineto{\pgfqpoint{3.137740in}{1.924851in}}%
\pgfpathlineto{\pgfqpoint{3.139793in}{1.914948in}}%
\pgfpathlineto{\pgfqpoint{3.140413in}{1.916053in}}%
\pgfpathlineto{\pgfqpoint{3.145711in}{1.930682in}}%
\pgfpathlineto{\pgfqpoint{3.151008in}{1.941349in}}%
\pgfpathlineto{\pgfqpoint{3.151247in}{1.941128in}}%
\pgfpathlineto{\pgfqpoint{3.152345in}{1.937389in}}%
\pgfpathlineto{\pgfqpoint{3.155542in}{1.924583in}}%
\pgfpathlineto{\pgfqpoint{3.156067in}{1.924985in}}%
\pgfpathlineto{\pgfqpoint{3.157833in}{1.927989in}}%
\pgfpathlineto{\pgfqpoint{3.161365in}{1.941982in}}%
\pgfpathlineto{\pgfqpoint{3.162606in}{1.942956in}}%
\pgfpathlineto{\pgfqpoint{3.162988in}{1.942559in}}%
\pgfpathlineto{\pgfqpoint{3.165851in}{1.936372in}}%
\pgfpathlineto{\pgfqpoint{3.166710in}{1.935379in}}%
\pgfpathlineto{\pgfqpoint{3.167188in}{1.935922in}}%
\pgfpathlineto{\pgfqpoint{3.169431in}{1.941810in}}%
\pgfpathlineto{\pgfqpoint{3.171292in}{1.944083in}}%
\pgfpathlineto{\pgfqpoint{3.171531in}{1.943891in}}%
\pgfpathlineto{\pgfqpoint{3.172724in}{1.940499in}}%
\pgfpathlineto{\pgfqpoint{3.175206in}{1.935525in}}%
\pgfpathlineto{\pgfqpoint{3.177019in}{1.935894in}}%
\pgfpathlineto{\pgfqpoint{3.178022in}{1.938453in}}%
\pgfpathlineto{\pgfqpoint{3.181553in}{1.949435in}}%
\pgfpathlineto{\pgfqpoint{3.183033in}{1.949077in}}%
\pgfpathlineto{\pgfqpoint{3.185562in}{1.946669in}}%
\pgfpathlineto{\pgfqpoint{3.185944in}{1.947100in}}%
\pgfpathlineto{\pgfqpoint{3.187328in}{1.948295in}}%
\pgfpathlineto{\pgfqpoint{3.187710in}{1.947840in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{1.943525in}}%
\pgfpathlineto{\pgfqpoint{3.190478in}{1.936705in}}%
\pgfpathlineto{\pgfqpoint{3.191003in}{1.937953in}}%
\pgfpathlineto{\pgfqpoint{3.196253in}{1.955750in}}%
\pgfpathlineto{\pgfqpoint{3.198019in}{1.956304in}}%
\pgfpathlineto{\pgfqpoint{3.198115in}{1.956215in}}%
\pgfpathlineto{\pgfqpoint{3.206849in}{1.946240in}}%
\pgfpathlineto{\pgfqpoint{3.207517in}{1.948000in}}%
\pgfpathlineto{\pgfqpoint{3.210333in}{1.958854in}}%
\pgfpathlineto{\pgfqpoint{3.210953in}{1.958392in}}%
\pgfpathlineto{\pgfqpoint{3.212814in}{1.958126in}}%
\pgfpathlineto{\pgfqpoint{3.214628in}{1.959869in}}%
\pgfpathlineto{\pgfqpoint{3.215773in}{1.959299in}}%
\pgfpathlineto{\pgfqpoint{3.217301in}{1.958456in}}%
\pgfpathlineto{\pgfqpoint{3.217587in}{1.958767in}}%
\pgfpathlineto{\pgfqpoint{3.219973in}{1.960727in}}%
\pgfpathlineto{\pgfqpoint{3.220212in}{1.960498in}}%
\pgfpathlineto{\pgfqpoint{3.221262in}{1.957399in}}%
\pgfpathlineto{\pgfqpoint{3.222646in}{1.952327in}}%
\pgfpathlineto{\pgfqpoint{3.223171in}{1.953115in}}%
\pgfpathlineto{\pgfqpoint{3.227228in}{1.965578in}}%
\pgfpathlineto{\pgfqpoint{3.228278in}{1.964376in}}%
\pgfpathlineto{\pgfqpoint{3.229280in}{1.964271in}}%
\pgfpathlineto{\pgfqpoint{3.229566in}{1.964626in}}%
\pgfpathlineto{\pgfqpoint{3.234530in}{1.970191in}}%
\pgfpathlineto{\pgfqpoint{3.235580in}{1.969724in}}%
\pgfpathlineto{\pgfqpoint{3.235628in}{1.969638in}}%
\pgfpathlineto{\pgfqpoint{3.236869in}{1.964845in}}%
\pgfpathlineto{\pgfqpoint{3.238539in}{1.957689in}}%
\pgfpathlineto{\pgfqpoint{3.239016in}{1.958567in}}%
\pgfpathlineto{\pgfqpoint{3.244075in}{1.973630in}}%
\pgfpathlineto{\pgfqpoint{3.244266in}{1.973576in}}%
\pgfpathlineto{\pgfqpoint{3.246223in}{1.974290in}}%
\pgfpathlineto{\pgfqpoint{3.248084in}{1.975295in}}%
\pgfpathlineto{\pgfqpoint{3.248275in}{1.975110in}}%
\pgfpathlineto{\pgfqpoint{3.249898in}{1.971556in}}%
\pgfpathlineto{\pgfqpoint{3.251998in}{1.969109in}}%
\pgfpathlineto{\pgfqpoint{3.255148in}{1.970974in}}%
\pgfpathlineto{\pgfqpoint{3.257773in}{1.975087in}}%
\pgfpathlineto{\pgfqpoint{3.265505in}{1.979714in}}%
\pgfpathlineto{\pgfqpoint{3.265552in}{1.979650in}}%
\pgfpathlineto{\pgfqpoint{3.267748in}{1.974798in}}%
\pgfpathlineto{\pgfqpoint{3.269180in}{1.972326in}}%
\pgfpathlineto{\pgfqpoint{3.269609in}{1.973047in}}%
\pgfpathlineto{\pgfqpoint{3.274191in}{1.983901in}}%
\pgfpathlineto{\pgfqpoint{3.275289in}{1.982678in}}%
\pgfpathlineto{\pgfqpoint{3.277389in}{1.980080in}}%
\pgfpathlineto{\pgfqpoint{3.277723in}{1.980442in}}%
\pgfpathlineto{\pgfqpoint{3.279059in}{1.984887in}}%
\pgfpathlineto{\pgfqpoint{3.280968in}{1.988025in}}%
\pgfpathlineto{\pgfqpoint{3.281016in}{1.988010in}}%
\pgfpathlineto{\pgfqpoint{3.282352in}{1.986337in}}%
\pgfpathlineto{\pgfqpoint{3.283832in}{1.978880in}}%
\pgfpathlineto{\pgfqpoint{3.284643in}{1.976723in}}%
\pgfpathlineto{\pgfqpoint{3.285168in}{1.977698in}}%
\pgfpathlineto{\pgfqpoint{3.290752in}{1.992008in}}%
\pgfpathlineto{\pgfqpoint{3.295191in}{1.989905in}}%
\pgfpathlineto{\pgfqpoint{3.296909in}{1.986472in}}%
\pgfpathlineto{\pgfqpoint{3.298436in}{1.984820in}}%
\pgfpathlineto{\pgfqpoint{3.298723in}{1.985015in}}%
\pgfpathlineto{\pgfqpoint{3.299773in}{1.987419in}}%
\pgfpathlineto{\pgfqpoint{3.302684in}{1.994329in}}%
\pgfpathlineto{\pgfqpoint{3.304545in}{1.995150in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{1.992305in}}%
\pgfpathlineto{\pgfqpoint{3.308506in}{1.992180in}}%
\pgfpathlineto{\pgfqpoint{3.308554in}{1.992225in}}%
\pgfpathlineto{\pgfqpoint{3.311895in}{1.995679in}}%
\pgfpathlineto{\pgfqpoint{3.312516in}{1.994823in}}%
\pgfpathlineto{\pgfqpoint{3.313804in}{1.993385in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.993954in}}%
\pgfpathlineto{\pgfqpoint{3.315761in}{1.995329in}}%
\pgfpathlineto{\pgfqpoint{3.316143in}{1.994991in}}%
\pgfpathlineto{\pgfqpoint{3.317384in}{1.994361in}}%
\pgfpathlineto{\pgfqpoint{3.317718in}{1.994833in}}%
\pgfpathlineto{\pgfqpoint{3.323636in}{2.003457in}}%
\pgfpathlineto{\pgfqpoint{3.324734in}{2.002201in}}%
\pgfpathlineto{\pgfqpoint{3.327740in}{1.994880in}}%
\pgfpathlineto{\pgfqpoint{3.328552in}{1.996849in}}%
\pgfpathlineto{\pgfqpoint{3.331749in}{2.005766in}}%
\pgfpathlineto{\pgfqpoint{3.334327in}{2.006918in}}%
\pgfpathlineto{\pgfqpoint{3.336808in}{2.005877in}}%
\pgfpathlineto{\pgfqpoint{3.339052in}{2.003058in}}%
\pgfpathlineto{\pgfqpoint{3.340865in}{2.002192in}}%
\pgfpathlineto{\pgfqpoint{3.342106in}{2.002452in}}%
\pgfpathlineto{\pgfqpoint{3.342202in}{2.002673in}}%
\pgfpathlineto{\pgfqpoint{3.344683in}{2.009730in}}%
\pgfpathlineto{\pgfqpoint{3.345542in}{2.008459in}}%
\pgfpathlineto{\pgfqpoint{3.347690in}{2.006410in}}%
\pgfpathlineto{\pgfqpoint{3.350029in}{2.007664in}}%
\pgfpathlineto{\pgfqpoint{3.352845in}{2.011386in}}%
\pgfpathlineto{\pgfqpoint{3.352988in}{2.011299in}}%
\pgfpathlineto{\pgfqpoint{3.354372in}{2.008977in}}%
\pgfpathlineto{\pgfqpoint{3.356042in}{2.006266in}}%
\pgfpathlineto{\pgfqpoint{3.356424in}{2.006569in}}%
\pgfpathlineto{\pgfqpoint{3.360099in}{2.012679in}}%
\pgfpathlineto{\pgfqpoint{3.362485in}{2.014870in}}%
\pgfpathlineto{\pgfqpoint{3.365731in}{2.015343in}}%
\pgfpathlineto{\pgfqpoint{3.367163in}{2.014451in}}%
\pgfpathlineto{\pgfqpoint{3.369644in}{2.010562in}}%
\pgfpathlineto{\pgfqpoint{3.370313in}{2.011911in}}%
\pgfpathlineto{\pgfqpoint{3.373176in}{2.017945in}}%
\pgfpathlineto{\pgfqpoint{3.373415in}{2.017839in}}%
\pgfpathlineto{\pgfqpoint{3.375419in}{2.018040in}}%
\pgfpathlineto{\pgfqpoint{3.378999in}{2.020429in}}%
\pgfpathlineto{\pgfqpoint{3.380574in}{2.018939in}}%
\pgfpathlineto{\pgfqpoint{3.383628in}{2.015962in}}%
\pgfpathlineto{\pgfqpoint{3.383819in}{2.016133in}}%
\pgfpathlineto{\pgfqpoint{3.385108in}{2.019278in}}%
\pgfpathlineto{\pgfqpoint{3.387542in}{2.023439in}}%
\pgfpathlineto{\pgfqpoint{3.389260in}{2.021800in}}%
\pgfpathlineto{\pgfqpoint{3.391885in}{2.020380in}}%
\pgfpathlineto{\pgfqpoint{3.391933in}{2.020423in}}%
\pgfpathlineto{\pgfqpoint{3.396705in}{2.024202in}}%
\pgfpathlineto{\pgfqpoint{3.396992in}{2.023855in}}%
\pgfpathlineto{\pgfqpoint{3.400524in}{2.020664in}}%
\pgfpathlineto{\pgfqpoint{3.401478in}{2.022034in}}%
\pgfpathlineto{\pgfqpoint{3.405201in}{2.030071in}}%
\pgfpathlineto{\pgfqpoint{3.405344in}{2.030014in}}%
\pgfpathlineto{\pgfqpoint{3.406776in}{2.027997in}}%
\pgfpathlineto{\pgfqpoint{3.410308in}{2.023401in}}%
\pgfpathlineto{\pgfqpoint{3.411024in}{2.023881in}}%
\pgfpathlineto{\pgfqpoint{3.411167in}{2.024210in}}%
\pgfpathlineto{\pgfqpoint{3.415176in}{2.032444in}}%
\pgfpathlineto{\pgfqpoint{3.415367in}{2.032355in}}%
\pgfpathlineto{\pgfqpoint{3.419853in}{2.031192in}}%
\pgfpathlineto{\pgfqpoint{3.421810in}{2.031716in}}%
\pgfpathlineto{\pgfqpoint{3.425532in}{2.031377in}}%
\pgfpathlineto{\pgfqpoint{3.427871in}{2.033476in}}%
\pgfpathlineto{\pgfqpoint{3.436032in}{2.035052in}}%
\pgfpathlineto{\pgfqpoint{3.437989in}{2.032298in}}%
\pgfpathlineto{\pgfqpoint{3.438657in}{2.033355in}}%
\pgfpathlineto{\pgfqpoint{3.441282in}{2.035844in}}%
\pgfpathlineto{\pgfqpoint{3.445578in}{2.039449in}}%
\pgfpathlineto{\pgfqpoint{3.451400in}{2.038155in}}%
\pgfpathlineto{\pgfqpoint{3.455028in}{2.042271in}}%
\pgfpathlineto{\pgfqpoint{3.455075in}{2.042243in}}%
\pgfpathlineto{\pgfqpoint{3.457557in}{2.041911in}}%
\pgfpathlineto{\pgfqpoint{3.460659in}{2.043678in}}%
\pgfpathlineto{\pgfqpoint{3.464525in}{2.040386in}}%
\pgfpathlineto{\pgfqpoint{3.465002in}{2.041266in}}%
\pgfpathlineto{\pgfqpoint{3.467914in}{2.045358in}}%
\pgfpathlineto{\pgfqpoint{3.470539in}{2.045828in}}%
\pgfpathlineto{\pgfqpoint{3.473355in}{2.045231in}}%
\pgfpathlineto{\pgfqpoint{3.475884in}{2.044074in}}%
\pgfpathlineto{\pgfqpoint{3.477125in}{2.045101in}}%
\pgfpathlineto{\pgfqpoint{3.479989in}{2.048731in}}%
\pgfpathlineto{\pgfqpoint{3.485191in}{2.049556in}}%
\pgfpathlineto{\pgfqpoint{3.487434in}{2.051688in}}%
\pgfpathlineto{\pgfqpoint{3.487768in}{2.051323in}}%
\pgfpathlineto{\pgfqpoint{3.490584in}{2.048128in}}%
\pgfpathlineto{\pgfqpoint{3.490918in}{2.048402in}}%
\pgfpathlineto{\pgfqpoint{3.493018in}{2.052238in}}%
\pgfpathlineto{\pgfqpoint{3.495118in}{2.053817in}}%
\pgfpathlineto{\pgfqpoint{3.498316in}{2.053531in}}%
\pgfpathlineto{\pgfqpoint{3.502611in}{2.052065in}}%
\pgfpathlineto{\pgfqpoint{3.507097in}{2.056586in}}%
\pgfpathlineto{\pgfqpoint{3.510772in}{2.055539in}}%
\pgfpathlineto{\pgfqpoint{3.513397in}{2.055301in}}%
\pgfpathlineto{\pgfqpoint{3.514972in}{2.055665in}}%
\pgfpathlineto{\pgfqpoint{3.516977in}{2.057058in}}%
\pgfpathlineto{\pgfqpoint{3.517215in}{2.056863in}}%
\pgfpathlineto{\pgfqpoint{3.519029in}{2.056834in}}%
\pgfpathlineto{\pgfqpoint{3.524565in}{2.059683in}}%
\pgfpathlineto{\pgfqpoint{3.526379in}{2.056757in}}%
\pgfpathlineto{\pgfqpoint{3.527286in}{2.056547in}}%
\pgfpathlineto{\pgfqpoint{3.527620in}{2.056971in}}%
\pgfpathlineto{\pgfqpoint{3.531724in}{2.062905in}}%
\pgfpathlineto{\pgfqpoint{3.532154in}{2.062565in}}%
\pgfpathlineto{\pgfqpoint{3.535018in}{2.061127in}}%
\pgfpathlineto{\pgfqpoint{3.535113in}{2.061237in}}%
\pgfpathlineto{\pgfqpoint{3.537977in}{2.063827in}}%
\pgfpathlineto{\pgfqpoint{3.538263in}{2.063527in}}%
\pgfpathlineto{\pgfqpoint{3.540840in}{2.061920in}}%
\pgfpathlineto{\pgfqpoint{3.543704in}{2.063808in}}%
\pgfpathlineto{\pgfqpoint{3.546711in}{2.067085in}}%
\pgfpathlineto{\pgfqpoint{3.546758in}{2.067058in}}%
\pgfpathlineto{\pgfqpoint{3.549049in}{2.064423in}}%
\pgfpathlineto{\pgfqpoint{3.551436in}{2.062520in}}%
\pgfpathlineto{\pgfqpoint{3.551626in}{2.062713in}}%
\pgfpathlineto{\pgfqpoint{3.553106in}{2.066571in}}%
\pgfpathlineto{\pgfqpoint{3.554967in}{2.068881in}}%
\pgfpathlineto{\pgfqpoint{3.555063in}{2.068844in}}%
\pgfpathlineto{\pgfqpoint{3.556829in}{2.066781in}}%
\pgfpathlineto{\pgfqpoint{3.558260in}{2.066359in}}%
\pgfpathlineto{\pgfqpoint{3.558451in}{2.066541in}}%
\pgfpathlineto{\pgfqpoint{3.561983in}{2.068777in}}%
\pgfpathlineto{\pgfqpoint{3.564704in}{2.067041in}}%
\pgfpathlineto{\pgfqpoint{3.565133in}{2.067696in}}%
\pgfpathlineto{\pgfqpoint{3.568331in}{2.071120in}}%
\pgfpathlineto{\pgfqpoint{3.570526in}{2.069809in}}%
\pgfpathlineto{\pgfqpoint{3.572197in}{2.069821in}}%
\pgfpathlineto{\pgfqpoint{3.575251in}{2.071719in}}%
\pgfpathlineto{\pgfqpoint{3.578544in}{2.070388in}}%
\pgfpathlineto{\pgfqpoint{3.580549in}{2.072813in}}%
\pgfpathlineto{\pgfqpoint{3.583031in}{2.075126in}}%
\pgfpathlineto{\pgfqpoint{3.584749in}{2.073087in}}%
\pgfpathlineto{\pgfqpoint{3.587087in}{2.071354in}}%
\pgfpathlineto{\pgfqpoint{3.587135in}{2.071387in}}%
\pgfpathlineto{\pgfqpoint{3.588567in}{2.073803in}}%
\pgfpathlineto{\pgfqpoint{3.591096in}{2.076524in}}%
\pgfpathlineto{\pgfqpoint{3.593435in}{2.075566in}}%
\pgfpathlineto{\pgfqpoint{3.595535in}{2.075730in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{2.076170in}}%
\pgfpathlineto{\pgfqpoint{3.599687in}{2.075850in}}%
\pgfpathlineto{\pgfqpoint{3.599878in}{2.076045in}}%
\pgfpathlineto{\pgfqpoint{3.603744in}{2.078724in}}%
\pgfpathlineto{\pgfqpoint{3.605892in}{2.079010in}}%
\pgfpathlineto{\pgfqpoint{3.610187in}{2.078319in}}%
\pgfpathlineto{\pgfqpoint{3.611667in}{2.079466in}}%
\pgfpathlineto{\pgfqpoint{3.613528in}{2.080221in}}%
\pgfpathlineto{\pgfqpoint{3.616296in}{2.079889in}}%
\pgfpathlineto{\pgfqpoint{3.619351in}{2.082299in}}%
\pgfpathlineto{\pgfqpoint{3.619589in}{2.082081in}}%
\pgfpathlineto{\pgfqpoint{3.622787in}{2.080112in}}%
\pgfpathlineto{\pgfqpoint{3.622978in}{2.080328in}}%
\pgfpathlineto{\pgfqpoint{3.627273in}{2.083786in}}%
\pgfpathlineto{\pgfqpoint{3.631426in}{2.083819in}}%
\pgfpathlineto{\pgfqpoint{3.633764in}{2.082627in}}%
\pgfpathlineto{\pgfqpoint{3.633955in}{2.082855in}}%
\pgfpathlineto{\pgfqpoint{3.637773in}{2.086297in}}%
\pgfpathlineto{\pgfqpoint{3.642021in}{2.086038in}}%
\pgfpathlineto{\pgfqpoint{3.646364in}{2.086811in}}%
\pgfpathlineto{\pgfqpoint{3.648894in}{2.088467in}}%
\pgfpathlineto{\pgfqpoint{3.654000in}{2.088713in}}%
\pgfpathlineto{\pgfqpoint{3.657962in}{2.089300in}}%
\pgfpathlineto{\pgfqpoint{3.660491in}{2.089475in}}%
\pgfpathlineto{\pgfqpoint{3.663737in}{2.092178in}}%
\pgfpathlineto{\pgfqpoint{3.665932in}{2.090930in}}%
\pgfpathlineto{\pgfqpoint{3.668223in}{2.090317in}}%
\pgfpathlineto{\pgfqpoint{3.673711in}{2.093710in}}%
\pgfpathlineto{\pgfqpoint{3.676336in}{2.093348in}}%
\pgfpathlineto{\pgfqpoint{3.678627in}{2.091680in}}%
\pgfpathlineto{\pgfqpoint{3.678961in}{2.092130in}}%
\pgfpathlineto{\pgfqpoint{3.682207in}{2.095521in}}%
\pgfpathlineto{\pgfqpoint{3.688077in}{2.095217in}}%
\pgfpathlineto{\pgfqpoint{3.690988in}{2.095742in}}%
\pgfpathlineto{\pgfqpoint{3.693661in}{2.097477in}}%
\pgfpathlineto{\pgfqpoint{3.698338in}{2.097687in}}%
\pgfpathlineto{\pgfqpoint{3.700200in}{2.097650in}}%
\pgfpathlineto{\pgfqpoint{3.702347in}{2.098091in}}%
\pgfpathlineto{\pgfqpoint{3.711320in}{2.099204in}}%
\pgfpathlineto{\pgfqpoint{3.712895in}{2.099505in}}%
\pgfpathlineto{\pgfqpoint{3.719100in}{2.102441in}}%
\pgfpathlineto{\pgfqpoint{3.721868in}{2.100847in}}%
\pgfpathlineto{\pgfqpoint{3.723299in}{2.101236in}}%
\pgfpathlineto{\pgfqpoint{3.727165in}{2.104094in}}%
\pgfpathlineto{\pgfqpoint{3.730220in}{2.104068in}}%
\pgfpathlineto{\pgfqpoint{3.733847in}{2.103181in}}%
\pgfpathlineto{\pgfqpoint{3.737570in}{2.106314in}}%
\pgfpathlineto{\pgfqpoint{3.737808in}{2.106094in}}%
\pgfpathlineto{\pgfqpoint{3.740338in}{2.105217in}}%
\pgfpathlineto{\pgfqpoint{3.753892in}{2.107764in}}%
\pgfpathlineto{\pgfqpoint{3.755754in}{2.107538in}}%
\pgfpathlineto{\pgfqpoint{3.760479in}{2.109981in}}%
\pgfpathlineto{\pgfqpoint{3.770263in}{2.111631in}}%
\pgfpathlineto{\pgfqpoint{3.772840in}{2.112733in}}%
\pgfpathlineto{\pgfqpoint{3.777040in}{2.111447in}}%
\pgfpathlineto{\pgfqpoint{3.780476in}{2.114231in}}%
\pgfpathlineto{\pgfqpoint{3.785106in}{2.113391in}}%
\pgfpathlineto{\pgfqpoint{3.791787in}{2.115041in}}%
\pgfpathlineto{\pgfqpoint{3.796894in}{2.115423in}}%
\pgfpathlineto{\pgfqpoint{3.799280in}{2.115914in}}%
\pgfpathlineto{\pgfqpoint{3.803910in}{2.117807in}}%
\pgfpathlineto{\pgfqpoint{3.806153in}{2.117137in}}%
\pgfpathlineto{\pgfqpoint{3.808301in}{2.116882in}}%
\pgfpathlineto{\pgfqpoint{3.813312in}{2.119133in}}%
\pgfpathlineto{\pgfqpoint{3.820757in}{2.119859in}}%
\pgfpathlineto{\pgfqpoint{3.823621in}{2.120615in}}%
\pgfpathlineto{\pgfqpoint{3.827726in}{2.120087in}}%
\pgfpathlineto{\pgfqpoint{3.829730in}{2.120666in}}%
\pgfpathlineto{\pgfqpoint{3.833357in}{2.122607in}}%
\pgfpathlineto{\pgfqpoint{3.835935in}{2.122199in}}%
\pgfpathlineto{\pgfqpoint{3.839085in}{2.121950in}}%
\pgfpathlineto{\pgfqpoint{3.842855in}{2.124309in}}%
\pgfpathlineto{\pgfqpoint{3.849394in}{2.124799in}}%
\pgfpathlineto{\pgfqpoint{3.851780in}{2.125465in}}%
\pgfpathlineto{\pgfqpoint{3.856791in}{2.126151in}}%
\pgfpathlineto{\pgfqpoint{3.868389in}{2.127260in}}%
\pgfpathlineto{\pgfqpoint{3.870536in}{2.127586in}}%
\pgfpathlineto{\pgfqpoint{3.878793in}{2.128086in}}%
\pgfpathlineto{\pgfqpoint{3.880893in}{2.129208in}}%
\pgfpathlineto{\pgfqpoint{3.883995in}{2.130461in}}%
\pgfpathlineto{\pgfqpoint{3.889532in}{2.130123in}}%
\pgfpathlineto{\pgfqpoint{3.895020in}{2.132598in}}%
\pgfpathlineto{\pgfqpoint{3.897120in}{2.131400in}}%
\pgfpathlineto{\pgfqpoint{3.898982in}{2.131330in}}%
\pgfpathlineto{\pgfqpoint{3.903325in}{2.133744in}}%
\pgfpathlineto{\pgfqpoint{3.909816in}{2.134058in}}%
\pgfpathlineto{\pgfqpoint{3.913395in}{2.135041in}}%
\pgfpathlineto{\pgfqpoint{3.918454in}{2.134719in}}%
\pgfpathlineto{\pgfqpoint{3.922463in}{2.136031in}}%
\pgfpathlineto{\pgfqpoint{3.924706in}{2.135675in}}%
\pgfpathlineto{\pgfqpoint{3.926997in}{2.137122in}}%
\pgfpathlineto{\pgfqpoint{3.926997in}{2.137122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674221in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.674221in}{2.215726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986653in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{2.215726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674221in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{0.486433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674221in}{2.215726in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{2.215726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.330437in,y=2.299059in,,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont With bosons}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/eqstate_and_spectra.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.901715in}{2.717453in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.901715in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.901715in}{2.717453in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.717453in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434106in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.622437in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.622437in}{2.617453in}}%
\pgfpathlineto{\pgfqpoint{0.434106in}{2.617453in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791384in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791384in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237983in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237983in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684581in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684581in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131179in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131179in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577777in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.577777in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528271in,y=0.247854in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \tilde{t}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434106in}{0.583293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.530531in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434106in}{1.067617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.014855in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434106in}{1.551941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=1.499179in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434106in}{2.036265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=1.983503in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434106in}{2.520589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=2.467827in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434106in}{0.486433in}}{\pgfqpoint{2.188331in}{2.131019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434070in}{0.583428in}}%
\pgfpathlineto{\pgfqpoint{0.513868in}{0.584728in}}%
\pgfpathlineto{\pgfqpoint{0.527266in}{0.586904in}}%
\pgfpathlineto{\pgfqpoint{0.533376in}{0.589994in}}%
\pgfpathlineto{\pgfqpoint{0.537127in}{0.594358in}}%
\pgfpathlineto{\pgfqpoint{0.539967in}{0.601256in}}%
\pgfpathlineto{\pgfqpoint{0.542326in}{0.613341in}}%
\pgfpathlineto{\pgfqpoint{0.544362in}{0.636998in}}%
\pgfpathlineto{\pgfqpoint{0.546077in}{0.687145in}}%
\pgfpathlineto{\pgfqpoint{0.547470in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{0.548649in}{1.115443in}}%
\pgfpathlineto{\pgfqpoint{0.549936in}{2.282732in}}%
\pgfpathlineto{\pgfqpoint{0.550632in}{2.520588in}}%
\pgfpathlineto{\pgfqpoint{0.551168in}{2.406422in}}%
\pgfpathlineto{\pgfqpoint{0.554544in}{0.721268in}}%
\pgfpathlineto{\pgfqpoint{0.556849in}{0.634377in}}%
\pgfpathlineto{\pgfqpoint{0.559528in}{0.605838in}}%
\pgfpathlineto{\pgfqpoint{0.562637in}{0.593880in}}%
\pgfpathlineto{\pgfqpoint{0.566281in}{0.588078in}}%
\pgfpathlineto{\pgfqpoint{0.570836in}{0.584970in}}%
\pgfpathlineto{\pgfqpoint{0.577267in}{0.583431in}}%
\pgfpathlineto{\pgfqpoint{0.585360in}{0.583773in}}%
\pgfpathlineto{\pgfqpoint{0.591469in}{0.586055in}}%
\pgfpathlineto{\pgfqpoint{0.595435in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{0.595900in}}%
\pgfpathlineto{\pgfqpoint{0.600848in}{0.606589in}}%
\pgfpathlineto{\pgfqpoint{0.602938in}{0.626881in}}%
\pgfpathlineto{\pgfqpoint{0.604706in}{0.669061in}}%
\pgfpathlineto{\pgfqpoint{0.606153in}{0.763937in}}%
\pgfpathlineto{\pgfqpoint{0.607386in}{1.022665in}}%
\pgfpathlineto{\pgfqpoint{0.608619in}{1.901031in}}%
\pgfpathlineto{\pgfqpoint{0.609637in}{2.479825in}}%
\pgfpathlineto{\pgfqpoint{0.610119in}{2.355398in}}%
\pgfpathlineto{\pgfqpoint{0.614085in}{0.688408in}}%
\pgfpathlineto{\pgfqpoint{0.616443in}{0.623099in}}%
\pgfpathlineto{\pgfqpoint{0.619176in}{0.600905in}}%
\pgfpathlineto{\pgfqpoint{0.621963in}{0.593513in}}%
\pgfpathlineto{\pgfqpoint{0.623463in}{0.593233in}}%
\pgfpathlineto{\pgfqpoint{0.623571in}{0.593347in}}%
\pgfpathlineto{\pgfqpoint{0.624803in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{0.626518in}{0.608830in}}%
\pgfpathlineto{\pgfqpoint{0.629091in}{0.646537in}}%
\pgfpathlineto{\pgfqpoint{0.632253in}{0.727939in}}%
\pgfpathlineto{\pgfqpoint{0.640184in}{1.018720in}}%
\pgfpathlineto{\pgfqpoint{0.652564in}{1.475534in}}%
\pgfpathlineto{\pgfqpoint{0.658566in}{1.604343in}}%
\pgfpathlineto{\pgfqpoint{0.662800in}{1.651203in}}%
\pgfpathlineto{\pgfqpoint{0.666176in}{1.664305in}}%
\pgfpathlineto{\pgfqpoint{0.667409in}{1.663753in}}%
\pgfpathlineto{\pgfqpoint{0.668749in}{1.662343in}}%
\pgfpathlineto{\pgfqpoint{0.669177in}{1.663098in}}%
\pgfpathlineto{\pgfqpoint{0.671750in}{1.673272in}}%
\pgfpathlineto{\pgfqpoint{0.675233in}{1.687663in}}%
\pgfpathlineto{\pgfqpoint{0.676359in}{1.688633in}}%
\pgfpathlineto{\pgfqpoint{0.677591in}{1.689879in}}%
\pgfpathlineto{\pgfqpoint{0.678073in}{1.689535in}}%
\pgfpathlineto{\pgfqpoint{0.682039in}{1.685882in}}%
\pgfpathlineto{\pgfqpoint{0.685684in}{1.676255in}}%
\pgfpathlineto{\pgfqpoint{0.686541in}{1.677236in}}%
\pgfpathlineto{\pgfqpoint{0.687345in}{1.677742in}}%
\pgfpathlineto{\pgfqpoint{0.687774in}{1.677136in}}%
\pgfpathlineto{\pgfqpoint{0.689864in}{1.671486in}}%
\pgfpathlineto{\pgfqpoint{0.690668in}{1.673208in}}%
\pgfpathlineto{\pgfqpoint{0.692061in}{1.675241in}}%
\pgfpathlineto{\pgfqpoint{0.692436in}{1.675097in}}%
\pgfpathlineto{\pgfqpoint{0.693347in}{1.675975in}}%
\pgfpathlineto{\pgfqpoint{0.695598in}{1.683633in}}%
\pgfpathlineto{\pgfqpoint{0.699028in}{1.691356in}}%
\pgfpathlineto{\pgfqpoint{0.702190in}{1.690207in}}%
\pgfpathlineto{\pgfqpoint{0.703744in}{1.688012in}}%
\pgfpathlineto{\pgfqpoint{0.704869in}{1.685963in}}%
\pgfpathlineto{\pgfqpoint{0.705352in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.706799in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{0.708246in}{1.698032in}}%
\pgfpathlineto{\pgfqpoint{0.708674in}{1.697683in}}%
\pgfpathlineto{\pgfqpoint{0.711354in}{1.695764in}}%
\pgfpathlineto{\pgfqpoint{0.712479in}{1.696967in}}%
\pgfpathlineto{\pgfqpoint{0.713176in}{1.697006in}}%
\pgfpathlineto{\pgfqpoint{0.713551in}{1.696499in}}%
\pgfpathlineto{\pgfqpoint{0.714945in}{1.694505in}}%
\pgfpathlineto{\pgfqpoint{0.715427in}{1.695407in}}%
\pgfpathlineto{\pgfqpoint{0.717142in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{0.717785in}{1.699431in}}%
\pgfpathlineto{\pgfqpoint{0.719929in}{1.697000in}}%
\pgfpathlineto{\pgfqpoint{0.720250in}{1.697308in}}%
\pgfpathlineto{\pgfqpoint{0.721322in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{0.724162in}{1.710001in}}%
\pgfpathlineto{\pgfqpoint{0.724270in}{1.709970in}}%
\pgfpathlineto{\pgfqpoint{0.728718in}{1.707177in}}%
\pgfpathlineto{\pgfqpoint{0.730593in}{1.705830in}}%
\pgfpathlineto{\pgfqpoint{0.731504in}{1.707140in}}%
\pgfpathlineto{\pgfqpoint{0.734666in}{1.714740in}}%
\pgfpathlineto{\pgfqpoint{0.735363in}{1.713478in}}%
\pgfpathlineto{\pgfqpoint{0.736703in}{1.711167in}}%
\pgfpathlineto{\pgfqpoint{0.737185in}{1.711681in}}%
\pgfpathlineto{\pgfqpoint{0.738257in}{1.712409in}}%
\pgfpathlineto{\pgfqpoint{0.738686in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{0.741473in}{1.710576in}}%
\pgfpathlineto{\pgfqpoint{0.741633in}{1.710822in}}%
\pgfpathlineto{\pgfqpoint{0.742812in}{1.715576in}}%
\pgfpathlineto{\pgfqpoint{0.744902in}{1.720942in}}%
\pgfpathlineto{\pgfqpoint{0.747153in}{1.721602in}}%
\pgfpathlineto{\pgfqpoint{0.748707in}{1.724667in}}%
\pgfpathlineto{\pgfqpoint{0.749243in}{1.723975in}}%
\pgfpathlineto{\pgfqpoint{0.753048in}{1.714837in}}%
\pgfpathlineto{\pgfqpoint{0.753852in}{1.717009in}}%
\pgfpathlineto{\pgfqpoint{0.756157in}{1.721204in}}%
\pgfpathlineto{\pgfqpoint{0.757604in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{0.760551in}{1.726081in}}%
\pgfpathlineto{\pgfqpoint{0.764249in}{1.731333in}}%
\pgfpathlineto{\pgfqpoint{0.764624in}{1.730968in}}%
\pgfpathlineto{\pgfqpoint{0.768644in}{1.726651in}}%
\pgfpathlineto{\pgfqpoint{0.769072in}{1.727244in}}%
\pgfpathlineto{\pgfqpoint{0.771109in}{1.728485in}}%
\pgfpathlineto{\pgfqpoint{0.773306in}{1.729037in}}%
\pgfpathlineto{\pgfqpoint{0.775289in}{1.731889in}}%
\pgfpathlineto{\pgfqpoint{0.777272in}{1.735757in}}%
\pgfpathlineto{\pgfqpoint{0.777593in}{1.735651in}}%
\pgfpathlineto{\pgfqpoint{0.780005in}{1.736378in}}%
\pgfpathlineto{\pgfqpoint{0.782042in}{1.739609in}}%
\pgfpathlineto{\pgfqpoint{0.782953in}{1.738207in}}%
\pgfpathlineto{\pgfqpoint{0.785043in}{1.733270in}}%
\pgfpathlineto{\pgfqpoint{0.786275in}{1.731355in}}%
\pgfpathlineto{\pgfqpoint{0.786650in}{1.731639in}}%
\pgfpathlineto{\pgfqpoint{0.787722in}{1.734909in}}%
\pgfpathlineto{\pgfqpoint{0.790027in}{1.742141in}}%
\pgfpathlineto{\pgfqpoint{0.790348in}{1.742032in}}%
\pgfpathlineto{\pgfqpoint{0.792063in}{1.742633in}}%
\pgfpathlineto{\pgfqpoint{0.793671in}{1.741996in}}%
\pgfpathlineto{\pgfqpoint{0.794743in}{1.740201in}}%
\pgfpathlineto{\pgfqpoint{0.795279in}{1.740949in}}%
\pgfpathlineto{\pgfqpoint{0.798119in}{1.744388in}}%
\pgfpathlineto{\pgfqpoint{0.799566in}{1.744462in}}%
\pgfpathlineto{\pgfqpoint{0.799620in}{1.744408in}}%
\pgfpathlineto{\pgfqpoint{0.801388in}{1.740909in}}%
\pgfpathlineto{\pgfqpoint{0.802942in}{1.737683in}}%
\pgfpathlineto{\pgfqpoint{0.803425in}{1.737974in}}%
\pgfpathlineto{\pgfqpoint{0.804657in}{1.740443in}}%
\pgfpathlineto{\pgfqpoint{0.808302in}{1.750713in}}%
\pgfpathlineto{\pgfqpoint{0.810177in}{1.751243in}}%
\pgfpathlineto{\pgfqpoint{0.810392in}{1.750611in}}%
\pgfpathlineto{\pgfqpoint{0.813286in}{1.744275in}}%
\pgfpathlineto{\pgfqpoint{0.814625in}{1.744411in}}%
\pgfpathlineto{\pgfqpoint{0.816394in}{1.745544in}}%
\pgfpathlineto{\pgfqpoint{0.818323in}{1.747873in}}%
\pgfpathlineto{\pgfqpoint{0.819127in}{1.749213in}}%
\pgfpathlineto{\pgfqpoint{0.820520in}{1.752414in}}%
\pgfpathlineto{\pgfqpoint{0.821056in}{1.751582in}}%
\pgfpathlineto{\pgfqpoint{0.822450in}{1.748280in}}%
\pgfpathlineto{\pgfqpoint{0.822986in}{1.749377in}}%
\pgfpathlineto{\pgfqpoint{0.825826in}{1.757961in}}%
\pgfpathlineto{\pgfqpoint{0.826362in}{1.757316in}}%
\pgfpathlineto{\pgfqpoint{0.830435in}{1.748997in}}%
\pgfpathlineto{\pgfqpoint{0.831453in}{1.750074in}}%
\pgfpathlineto{\pgfqpoint{0.835419in}{1.757353in}}%
\pgfpathlineto{\pgfqpoint{0.836062in}{1.756108in}}%
\pgfpathlineto{\pgfqpoint{0.837348in}{1.753802in}}%
\pgfpathlineto{\pgfqpoint{0.837831in}{1.754254in}}%
\pgfpathlineto{\pgfqpoint{0.843297in}{1.761791in}}%
\pgfpathlineto{\pgfqpoint{0.843940in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{0.847156in}{1.753608in}}%
\pgfpathlineto{\pgfqpoint{0.847584in}{1.754210in}}%
\pgfpathlineto{\pgfqpoint{0.851175in}{1.759521in}}%
\pgfpathlineto{\pgfqpoint{0.852943in}{1.761125in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{1.765236in}}%
\pgfpathlineto{\pgfqpoint{0.856802in}{1.763904in}}%
\pgfpathlineto{\pgfqpoint{0.859428in}{1.759108in}}%
\pgfpathlineto{\pgfqpoint{0.860125in}{1.758320in}}%
\pgfpathlineto{\pgfqpoint{0.860607in}{1.759169in}}%
\pgfpathlineto{\pgfqpoint{0.863769in}{1.764786in}}%
\pgfpathlineto{\pgfqpoint{0.864841in}{1.763857in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{1.762659in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.763261in}}%
\pgfpathlineto{\pgfqpoint{0.868164in}{1.764739in}}%
\pgfpathlineto{\pgfqpoint{0.868217in}{1.764706in}}%
\pgfpathlineto{\pgfqpoint{0.869289in}{1.764432in}}%
\pgfpathlineto{\pgfqpoint{0.869611in}{1.764980in}}%
\pgfpathlineto{\pgfqpoint{0.871969in}{1.768807in}}%
\pgfpathlineto{\pgfqpoint{0.872397in}{1.768355in}}%
\pgfpathlineto{\pgfqpoint{0.875774in}{1.764675in}}%
\pgfpathlineto{\pgfqpoint{0.876845in}{1.766200in}}%
\pgfpathlineto{\pgfqpoint{0.879364in}{1.768967in}}%
\pgfpathlineto{\pgfqpoint{0.883223in}{1.770370in}}%
\pgfpathlineto{\pgfqpoint{0.885527in}{1.770507in}}%
\pgfpathlineto{\pgfqpoint{0.885634in}{1.770220in}}%
\pgfpathlineto{\pgfqpoint{0.887671in}{1.767545in}}%
\pgfpathlineto{\pgfqpoint{0.887725in}{1.767565in}}%
\pgfpathlineto{\pgfqpoint{0.890618in}{1.770351in}}%
\pgfpathlineto{\pgfqpoint{0.892977in}{1.773074in}}%
\pgfpathlineto{\pgfqpoint{0.894316in}{1.773707in}}%
\pgfpathlineto{\pgfqpoint{0.895013in}{1.774665in}}%
\pgfpathlineto{\pgfqpoint{0.895603in}{1.773928in}}%
\pgfpathlineto{\pgfqpoint{0.897585in}{1.770367in}}%
\pgfpathlineto{\pgfqpoint{0.898550in}{1.771885in}}%
\pgfpathlineto{\pgfqpoint{0.900533in}{1.772847in}}%
\pgfpathlineto{\pgfqpoint{0.902355in}{1.771576in}}%
\pgfpathlineto{\pgfqpoint{0.902784in}{1.772299in}}%
\pgfpathlineto{\pgfqpoint{0.905571in}{1.775976in}}%
\pgfpathlineto{\pgfqpoint{0.906642in}{1.777061in}}%
\pgfpathlineto{\pgfqpoint{0.908250in}{1.776835in}}%
\pgfpathlineto{\pgfqpoint{0.911519in}{1.774000in}}%
\pgfpathlineto{\pgfqpoint{0.914092in}{1.776114in}}%
\pgfpathlineto{\pgfqpoint{0.916182in}{1.778491in}}%
\pgfpathlineto{\pgfqpoint{0.918808in}{1.778543in}}%
\pgfpathlineto{\pgfqpoint{0.920523in}{1.779725in}}%
\pgfpathlineto{\pgfqpoint{0.924756in}{1.777616in}}%
\pgfpathlineto{\pgfqpoint{0.925132in}{1.778494in}}%
\pgfpathlineto{\pgfqpoint{0.926954in}{1.780994in}}%
\pgfpathlineto{\pgfqpoint{0.927114in}{1.780911in}}%
\pgfpathlineto{\pgfqpoint{0.930276in}{1.778995in}}%
\pgfpathlineto{\pgfqpoint{0.930652in}{1.779743in}}%
\pgfpathlineto{\pgfqpoint{0.931509in}{1.780731in}}%
\pgfpathlineto{\pgfqpoint{0.932045in}{1.780232in}}%
\pgfpathlineto{\pgfqpoint{0.933170in}{1.780172in}}%
\pgfpathlineto{\pgfqpoint{0.933385in}{1.780512in}}%
\pgfpathlineto{\pgfqpoint{0.936279in}{1.783927in}}%
\pgfpathlineto{\pgfqpoint{0.938744in}{1.782408in}}%
\pgfpathlineto{\pgfqpoint{0.940137in}{1.779651in}}%
\pgfpathlineto{\pgfqpoint{0.940727in}{1.780208in}}%
\pgfpathlineto{\pgfqpoint{0.945389in}{1.782702in}}%
\pgfpathlineto{\pgfqpoint{0.946408in}{1.784354in}}%
\pgfpathlineto{\pgfqpoint{0.948230in}{1.786785in}}%
\pgfpathlineto{\pgfqpoint{0.949730in}{1.788975in}}%
\pgfpathlineto{\pgfqpoint{0.950373in}{1.787205in}}%
\pgfpathlineto{\pgfqpoint{0.952785in}{1.778884in}}%
\pgfpathlineto{\pgfqpoint{0.953482in}{1.780309in}}%
\pgfpathlineto{\pgfqpoint{0.955572in}{1.789493in}}%
\pgfpathlineto{\pgfqpoint{0.956376in}{1.787620in}}%
\pgfpathlineto{\pgfqpoint{0.958305in}{1.784631in}}%
\pgfpathlineto{\pgfqpoint{0.958519in}{1.784770in}}%
\pgfpathlineto{\pgfqpoint{0.961467in}{1.789053in}}%
\pgfpathlineto{\pgfqpoint{0.962646in}{1.787700in}}%
\pgfpathlineto{\pgfqpoint{0.965057in}{1.784792in}}%
\pgfpathlineto{\pgfqpoint{0.965433in}{1.785495in}}%
\pgfpathlineto{\pgfqpoint{0.967040in}{1.788876in}}%
\pgfpathlineto{\pgfqpoint{0.967523in}{1.788385in}}%
\pgfpathlineto{\pgfqpoint{0.970309in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{0.971221in}{1.788033in}}%
\pgfpathlineto{\pgfqpoint{0.972507in}{1.790819in}}%
\pgfpathlineto{\pgfqpoint{0.973043in}{1.790200in}}%
\pgfpathlineto{\pgfqpoint{0.973739in}{1.789498in}}%
\pgfpathlineto{\pgfqpoint{0.974222in}{1.790208in}}%
\pgfpathlineto{\pgfqpoint{0.975990in}{1.793027in}}%
\pgfpathlineto{\pgfqpoint{0.976473in}{1.792356in}}%
\pgfpathlineto{\pgfqpoint{0.980063in}{1.783968in}}%
\pgfpathlineto{\pgfqpoint{0.980921in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{0.984297in}{1.796647in}}%
\pgfpathlineto{\pgfqpoint{0.985208in}{1.796779in}}%
\pgfpathlineto{\pgfqpoint{0.985476in}{1.796319in}}%
\pgfpathlineto{\pgfqpoint{0.989549in}{1.787914in}}%
\pgfpathlineto{\pgfqpoint{0.989710in}{1.788071in}}%
\pgfpathlineto{\pgfqpoint{0.994265in}{1.795510in}}%
\pgfpathlineto{\pgfqpoint{0.995337in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{0.997588in}{1.791841in}}%
\pgfpathlineto{\pgfqpoint{0.998177in}{1.792912in}}%
\pgfpathlineto{\pgfqpoint{0.999999in}{1.795903in}}%
\pgfpathlineto{\pgfqpoint{1.000428in}{1.795354in}}%
\pgfpathlineto{\pgfqpoint{1.002893in}{1.790647in}}%
\pgfpathlineto{\pgfqpoint{1.003536in}{1.791361in}}%
\pgfpathlineto{\pgfqpoint{1.004555in}{1.795019in}}%
\pgfpathlineto{\pgfqpoint{1.006002in}{1.796696in}}%
\pgfpathlineto{\pgfqpoint{1.006055in}{1.796682in}}%
\pgfpathlineto{\pgfqpoint{1.009699in}{1.796674in}}%
\pgfpathlineto{\pgfqpoint{1.012165in}{1.797349in}}%
\pgfpathlineto{\pgfqpoint{1.013022in}{1.796260in}}%
\pgfpathlineto{\pgfqpoint{1.014415in}{1.792152in}}%
\pgfpathlineto{\pgfqpoint{1.015005in}{1.793021in}}%
\pgfpathlineto{\pgfqpoint{1.019453in}{1.802045in}}%
\pgfpathlineto{\pgfqpoint{1.019989in}{1.801546in}}%
\pgfpathlineto{\pgfqpoint{1.024384in}{1.795005in}}%
\pgfpathlineto{\pgfqpoint{1.025080in}{1.795854in}}%
\pgfpathlineto{\pgfqpoint{1.031565in}{1.801564in}}%
\pgfpathlineto{\pgfqpoint{1.031726in}{1.801382in}}%
\pgfpathlineto{\pgfqpoint{1.033226in}{1.797119in}}%
\pgfpathlineto{\pgfqpoint{1.034834in}{1.795829in}}%
\pgfpathlineto{\pgfqpoint{1.035584in}{1.797069in}}%
\pgfpathlineto{\pgfqpoint{1.037889in}{1.801518in}}%
\pgfpathlineto{\pgfqpoint{1.038049in}{1.801457in}}%
\pgfpathlineto{\pgfqpoint{1.040408in}{1.801512in}}%
\pgfpathlineto{\pgfqpoint{1.042605in}{1.801157in}}%
\pgfpathlineto{\pgfqpoint{1.043248in}{1.800832in}}%
\pgfpathlineto{\pgfqpoint{1.043730in}{1.801339in}}%
\pgfpathlineto{\pgfqpoint{1.045070in}{1.803134in}}%
\pgfpathlineto{\pgfqpoint{1.045659in}{1.802099in}}%
\pgfpathlineto{\pgfqpoint{1.048018in}{1.797927in}}%
\pgfpathlineto{\pgfqpoint{1.048393in}{1.798438in}}%
\pgfpathlineto{\pgfqpoint{1.051287in}{1.806792in}}%
\pgfpathlineto{\pgfqpoint{1.052251in}{1.804768in}}%
\pgfpathlineto{\pgfqpoint{1.053752in}{1.801911in}}%
\pgfpathlineto{\pgfqpoint{1.054288in}{1.802364in}}%
\pgfpathlineto{\pgfqpoint{1.056163in}{1.802240in}}%
\pgfpathlineto{\pgfqpoint{1.057503in}{1.801477in}}%
\pgfpathlineto{\pgfqpoint{1.059165in}{1.802037in}}%
\pgfpathlineto{\pgfqpoint{1.062273in}{1.805132in}}%
\pgfpathlineto{\pgfqpoint{1.064899in}{1.805103in}}%
\pgfpathlineto{\pgfqpoint{1.067954in}{1.800797in}}%
\pgfpathlineto{\pgfqpoint{1.068811in}{1.802421in}}%
\pgfpathlineto{\pgfqpoint{1.071705in}{1.807669in}}%
\pgfpathlineto{\pgfqpoint{1.072991in}{1.807977in}}%
\pgfpathlineto{\pgfqpoint{1.073259in}{1.807593in}}%
\pgfpathlineto{\pgfqpoint{1.076475in}{1.802134in}}%
\pgfpathlineto{\pgfqpoint{1.077279in}{1.803930in}}%
\pgfpathlineto{\pgfqpoint{1.079101in}{1.808045in}}%
\pgfpathlineto{\pgfqpoint{1.079637in}{1.807564in}}%
\pgfpathlineto{\pgfqpoint{1.081566in}{1.805740in}}%
\pgfpathlineto{\pgfqpoint{1.081995in}{1.806452in}}%
\pgfpathlineto{\pgfqpoint{1.083763in}{1.807727in}}%
\pgfpathlineto{\pgfqpoint{1.084567in}{1.808687in}}%
\pgfpathlineto{\pgfqpoint{1.085264in}{1.809312in}}%
\pgfpathlineto{\pgfqpoint{1.085800in}{1.808775in}}%
\pgfpathlineto{\pgfqpoint{1.087515in}{1.804761in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.803119in}}%
\pgfpathlineto{\pgfqpoint{1.089122in}{1.803684in}}%
\pgfpathlineto{\pgfqpoint{1.093142in}{1.812274in}}%
\pgfpathlineto{\pgfqpoint{1.093678in}{1.811437in}}%
\pgfpathlineto{\pgfqpoint{1.096840in}{1.806038in}}%
\pgfpathlineto{\pgfqpoint{1.097697in}{1.805690in}}%
\pgfpathlineto{\pgfqpoint{1.098072in}{1.806126in}}%
\pgfpathlineto{\pgfqpoint{1.100913in}{1.811532in}}%
\pgfpathlineto{\pgfqpoint{1.102520in}{1.813581in}}%
\pgfpathlineto{\pgfqpoint{1.102788in}{1.813327in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{1.808597in}}%
\pgfpathlineto{\pgfqpoint{1.106111in}{1.805757in}}%
\pgfpathlineto{\pgfqpoint{1.106433in}{1.805918in}}%
\pgfpathlineto{\pgfqpoint{1.107290in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{1.108951in}{1.811958in}}%
\pgfpathlineto{\pgfqpoint{1.109487in}{1.811810in}}%
\pgfpathlineto{\pgfqpoint{1.114150in}{1.810084in}}%
\pgfpathlineto{\pgfqpoint{1.115114in}{1.809161in}}%
\pgfpathlineto{\pgfqpoint{1.115650in}{1.809551in}}%
\pgfpathlineto{\pgfqpoint{1.117633in}{1.811804in}}%
\pgfpathlineto{\pgfqpoint{1.118384in}{1.812628in}}%
\pgfpathlineto{\pgfqpoint{1.118973in}{1.812055in}}%
\pgfpathlineto{\pgfqpoint{1.120902in}{1.810164in}}%
\pgfpathlineto{\pgfqpoint{1.121277in}{1.810747in}}%
\pgfpathlineto{\pgfqpoint{1.123207in}{1.815393in}}%
\pgfpathlineto{\pgfqpoint{1.123850in}{1.814497in}}%
\pgfpathlineto{\pgfqpoint{1.127387in}{1.810144in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{1.810199in}}%
\pgfpathlineto{\pgfqpoint{1.128244in}{1.810817in}}%
\pgfpathlineto{\pgfqpoint{1.131567in}{1.815413in}}%
\pgfpathlineto{\pgfqpoint{1.133496in}{1.813432in}}%
\pgfpathlineto{\pgfqpoint{1.137462in}{1.811345in}}%
\pgfpathlineto{\pgfqpoint{1.138856in}{1.812611in}}%
\pgfpathlineto{\pgfqpoint{1.142071in}{1.817620in}}%
\pgfpathlineto{\pgfqpoint{1.142232in}{1.817479in}}%
\pgfpathlineto{\pgfqpoint{1.144644in}{1.812817in}}%
\pgfpathlineto{\pgfqpoint{1.145394in}{1.811956in}}%
\pgfpathlineto{\pgfqpoint{1.146037in}{1.812323in}}%
\pgfpathlineto{\pgfqpoint{1.147966in}{1.814025in}}%
\pgfpathlineto{\pgfqpoint{1.150431in}{1.818753in}}%
\pgfpathlineto{\pgfqpoint{1.151128in}{1.817760in}}%
\pgfpathlineto{\pgfqpoint{1.154076in}{1.813897in}}%
\pgfpathlineto{\pgfqpoint{1.156594in}{1.815218in}}%
\pgfpathlineto{\pgfqpoint{1.160882in}{1.817662in}}%
\pgfpathlineto{\pgfqpoint{1.161150in}{1.817241in}}%
\pgfpathlineto{\pgfqpoint{1.163133in}{1.815985in}}%
\pgfpathlineto{\pgfqpoint{1.164580in}{1.816507in}}%
\pgfpathlineto{\pgfqpoint{1.165544in}{1.818175in}}%
\pgfpathlineto{\pgfqpoint{1.166080in}{1.817476in}}%
\pgfpathlineto{\pgfqpoint{1.168224in}{1.816106in}}%
\pgfpathlineto{\pgfqpoint{1.170475in}{1.817752in}}%
\pgfpathlineto{\pgfqpoint{1.172297in}{1.820481in}}%
\pgfpathlineto{\pgfqpoint{1.172833in}{1.819435in}}%
\pgfpathlineto{\pgfqpoint{1.174976in}{1.815410in}}%
\pgfpathlineto{\pgfqpoint{1.175405in}{1.815663in}}%
\pgfpathlineto{\pgfqpoint{1.176799in}{1.818469in}}%
\pgfpathlineto{\pgfqpoint{1.178299in}{1.819378in}}%
\pgfpathlineto{\pgfqpoint{1.186767in}{1.819107in}}%
\pgfpathlineto{\pgfqpoint{1.189500in}{1.820885in}}%
\pgfpathlineto{\pgfqpoint{1.190947in}{1.819842in}}%
\pgfpathlineto{\pgfqpoint{1.192233in}{1.817525in}}%
\pgfpathlineto{\pgfqpoint{1.192662in}{1.818105in}}%
\pgfpathlineto{\pgfqpoint{1.194270in}{1.818733in}}%
\pgfpathlineto{\pgfqpoint{1.195181in}{1.820824in}}%
\pgfpathlineto{\pgfqpoint{1.196360in}{1.823233in}}%
\pgfpathlineto{\pgfqpoint{1.196788in}{1.822819in}}%
\pgfpathlineto{\pgfqpoint{1.199843in}{1.818312in}}%
\pgfpathlineto{\pgfqpoint{1.200433in}{1.819518in}}%
\pgfpathlineto{\pgfqpoint{1.201987in}{1.822045in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.821772in}}%
\pgfpathlineto{\pgfqpoint{1.206060in}{1.821305in}}%
\pgfpathlineto{\pgfqpoint{1.208632in}{1.821839in}}%
\pgfpathlineto{\pgfqpoint{1.210293in}{1.820247in}}%
\pgfpathlineto{\pgfqpoint{1.211419in}{1.820059in}}%
\pgfpathlineto{\pgfqpoint{1.211633in}{1.820246in}}%
\pgfpathlineto{\pgfqpoint{1.214688in}{1.823107in}}%
\pgfpathlineto{\pgfqpoint{1.215063in}{1.822727in}}%
\pgfpathlineto{\pgfqpoint{1.218761in}{1.820570in}}%
\pgfpathlineto{\pgfqpoint{1.220369in}{1.823380in}}%
\pgfpathlineto{\pgfqpoint{1.221708in}{1.824765in}}%
\pgfpathlineto{\pgfqpoint{1.221976in}{1.824512in}}%
\pgfpathlineto{\pgfqpoint{1.224281in}{1.821513in}}%
\pgfpathlineto{\pgfqpoint{1.224763in}{1.822186in}}%
\pgfpathlineto{\pgfqpoint{1.226960in}{1.824546in}}%
\pgfpathlineto{\pgfqpoint{1.227228in}{1.824300in}}%
\pgfpathlineto{\pgfqpoint{1.230122in}{1.822168in}}%
\pgfpathlineto{\pgfqpoint{1.230337in}{1.822412in}}%
\pgfpathlineto{\pgfqpoint{1.234517in}{1.825722in}}%
\pgfpathlineto{\pgfqpoint{1.236018in}{1.823771in}}%
\pgfpathlineto{\pgfqpoint{1.237304in}{1.821038in}}%
\pgfpathlineto{\pgfqpoint{1.237893in}{1.821962in}}%
\pgfpathlineto{\pgfqpoint{1.240358in}{1.825949in}}%
\pgfpathlineto{\pgfqpoint{1.242556in}{1.823971in}}%
\pgfpathlineto{\pgfqpoint{1.243467in}{1.823550in}}%
\pgfpathlineto{\pgfqpoint{1.243895in}{1.823992in}}%
\pgfpathlineto{\pgfqpoint{1.246039in}{1.825116in}}%
\pgfpathlineto{\pgfqpoint{1.249415in}{1.825980in}}%
\pgfpathlineto{\pgfqpoint{1.249951in}{1.826359in}}%
\pgfpathlineto{\pgfqpoint{1.250594in}{1.825874in}}%
\pgfpathlineto{\pgfqpoint{1.252577in}{1.824714in}}%
\pgfpathlineto{\pgfqpoint{1.253060in}{1.825550in}}%
\pgfpathlineto{\pgfqpoint{1.254560in}{1.827104in}}%
\pgfpathlineto{\pgfqpoint{1.254989in}{1.826494in}}%
\pgfpathlineto{\pgfqpoint{1.256758in}{1.824866in}}%
\pgfpathlineto{\pgfqpoint{1.257079in}{1.825204in}}%
\pgfpathlineto{\pgfqpoint{1.259491in}{1.826724in}}%
\pgfpathlineto{\pgfqpoint{1.259598in}{1.826626in}}%
\pgfpathlineto{\pgfqpoint{1.261634in}{1.826032in}}%
\pgfpathlineto{\pgfqpoint{1.265279in}{1.826428in}}%
\pgfpathlineto{\pgfqpoint{1.267047in}{1.825787in}}%
\pgfpathlineto{\pgfqpoint{1.267315in}{1.826192in}}%
\pgfpathlineto{\pgfqpoint{1.269566in}{1.828185in}}%
\pgfpathlineto{\pgfqpoint{1.269727in}{1.828068in}}%
\pgfpathlineto{\pgfqpoint{1.272138in}{1.827663in}}%
\pgfpathlineto{\pgfqpoint{1.273317in}{1.827041in}}%
\pgfpathlineto{\pgfqpoint{1.274979in}{1.826719in}}%
\pgfpathlineto{\pgfqpoint{1.277444in}{1.827946in}}%
\pgfpathlineto{\pgfqpoint{1.277712in}{1.827582in}}%
\pgfpathlineto{\pgfqpoint{1.278462in}{1.827356in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.827788in}}%
\pgfpathlineto{\pgfqpoint{1.281088in}{1.828863in}}%
\pgfpathlineto{\pgfqpoint{1.285483in}{1.827900in}}%
\pgfpathlineto{\pgfqpoint{1.287734in}{1.830420in}}%
\pgfpathlineto{\pgfqpoint{1.287948in}{1.830194in}}%
\pgfpathlineto{\pgfqpoint{1.290520in}{1.828266in}}%
\pgfpathlineto{\pgfqpoint{1.297755in}{1.829253in}}%
\pgfpathlineto{\pgfqpoint{1.299524in}{1.827223in}}%
\pgfpathlineto{\pgfqpoint{1.299577in}{1.827248in}}%
\pgfpathlineto{\pgfqpoint{1.300488in}{1.829322in}}%
\pgfpathlineto{\pgfqpoint{1.302686in}{1.831723in}}%
\pgfpathlineto{\pgfqpoint{1.304133in}{1.829986in}}%
\pgfpathlineto{\pgfqpoint{1.306008in}{1.828111in}}%
\pgfpathlineto{\pgfqpoint{1.306330in}{1.828395in}}%
\pgfpathlineto{\pgfqpoint{1.309653in}{1.832481in}}%
\pgfpathlineto{\pgfqpoint{1.310081in}{1.831854in}}%
\pgfpathlineto{\pgfqpoint{1.312707in}{1.828144in}}%
\pgfpathlineto{\pgfqpoint{1.313458in}{1.829042in}}%
\pgfpathlineto{\pgfqpoint{1.316459in}{1.833483in}}%
\pgfpathlineto{\pgfqpoint{1.316780in}{1.833167in}}%
\pgfpathlineto{\pgfqpoint{1.320693in}{1.829732in}}%
\pgfpathlineto{\pgfqpoint{1.321496in}{1.831083in}}%
\pgfpathlineto{\pgfqpoint{1.323051in}{1.833817in}}%
\pgfpathlineto{\pgfqpoint{1.323372in}{1.833523in}}%
\pgfpathlineto{\pgfqpoint{1.327338in}{1.829404in}}%
\pgfpathlineto{\pgfqpoint{1.328838in}{1.831481in}}%
\pgfpathlineto{\pgfqpoint{1.330393in}{1.834338in}}%
\pgfpathlineto{\pgfqpoint{1.331036in}{1.833577in}}%
\pgfpathlineto{\pgfqpoint{1.333501in}{1.830717in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.831367in}}%
\pgfpathlineto{\pgfqpoint{1.336502in}{1.833751in}}%
\pgfpathlineto{\pgfqpoint{1.336877in}{1.833295in}}%
\pgfpathlineto{\pgfqpoint{1.339074in}{1.831696in}}%
\pgfpathlineto{\pgfqpoint{1.343308in}{1.832918in}}%
\pgfpathlineto{\pgfqpoint{1.346041in}{1.831959in}}%
\pgfpathlineto{\pgfqpoint{1.347220in}{1.834076in}}%
\pgfpathlineto{\pgfqpoint{1.348614in}{1.834818in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.834641in}}%
\pgfpathlineto{\pgfqpoint{1.350758in}{1.832163in}}%
\pgfpathlineto{\pgfqpoint{1.351615in}{1.833205in}}%
\pgfpathlineto{\pgfqpoint{1.353973in}{1.834683in}}%
\pgfpathlineto{\pgfqpoint{1.354187in}{1.834409in}}%
\pgfpathlineto{\pgfqpoint{1.355956in}{1.832204in}}%
\pgfpathlineto{\pgfqpoint{1.356492in}{1.832877in}}%
\pgfpathlineto{\pgfqpoint{1.359279in}{1.835900in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{1.835249in}}%
\pgfpathlineto{\pgfqpoint{1.361315in}{1.832519in}}%
\pgfpathlineto{\pgfqpoint{1.361958in}{1.833033in}}%
\pgfpathlineto{\pgfqpoint{1.367157in}{1.835157in}}%
\pgfpathlineto{\pgfqpoint{1.367264in}{1.834966in}}%
\pgfpathlineto{\pgfqpoint{1.369193in}{1.833699in}}%
\pgfpathlineto{\pgfqpoint{1.370426in}{1.834799in}}%
\pgfpathlineto{\pgfqpoint{1.372409in}{1.835506in}}%
\pgfpathlineto{\pgfqpoint{1.382645in}{1.836330in}}%
\pgfpathlineto{\pgfqpoint{1.384092in}{1.835736in}}%
\pgfpathlineto{\pgfqpoint{1.386771in}{1.836007in}}%
\pgfpathlineto{\pgfqpoint{1.387254in}{1.836213in}}%
\pgfpathlineto{\pgfqpoint{1.387789in}{1.835563in}}%
\pgfpathlineto{\pgfqpoint{1.389344in}{1.835574in}}%
\pgfpathlineto{\pgfqpoint{1.391380in}{1.837439in}}%
\pgfpathlineto{\pgfqpoint{1.391862in}{1.836822in}}%
\pgfpathlineto{\pgfqpoint{1.393845in}{1.835719in}}%
\pgfpathlineto{\pgfqpoint{1.395721in}{1.836549in}}%
\pgfpathlineto{\pgfqpoint{1.397865in}{1.837404in}}%
\pgfpathlineto{\pgfqpoint{1.397918in}{1.837354in}}%
\pgfpathlineto{\pgfqpoint{1.399848in}{1.836826in}}%
\pgfpathlineto{\pgfqpoint{1.404081in}{1.837123in}}%
\pgfpathlineto{\pgfqpoint{1.409494in}{1.836668in}}%
\pgfpathlineto{\pgfqpoint{1.410941in}{1.837023in}}%
\pgfpathlineto{\pgfqpoint{1.413353in}{1.838351in}}%
\pgfpathlineto{\pgfqpoint{1.416086in}{1.837873in}}%
\pgfpathlineto{\pgfqpoint{1.419516in}{1.837988in}}%
\pgfpathlineto{\pgfqpoint{1.421284in}{1.837748in}}%
\pgfpathlineto{\pgfqpoint{1.425411in}{1.838720in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{1.837870in}}%
\pgfpathlineto{\pgfqpoint{1.428734in}{1.838687in}}%
\pgfpathlineto{\pgfqpoint{1.430341in}{1.839280in}}%
\pgfpathlineto{\pgfqpoint{1.430609in}{1.838989in}}%
\pgfpathlineto{\pgfqpoint{1.432485in}{1.838745in}}%
\pgfpathlineto{\pgfqpoint{1.434682in}{1.838951in}}%
\pgfpathlineto{\pgfqpoint{1.438219in}{1.838973in}}%
\pgfpathlineto{\pgfqpoint{1.440309in}{1.840620in}}%
\pgfpathlineto{\pgfqpoint{1.440524in}{1.840413in}}%
\pgfpathlineto{\pgfqpoint{1.441971in}{1.837891in}}%
\pgfpathlineto{\pgfqpoint{1.442935in}{1.838859in}}%
\pgfpathlineto{\pgfqpoint{1.447062in}{1.839977in}}%
\pgfpathlineto{\pgfqpoint{1.450170in}{1.839612in}}%
\pgfpathlineto{\pgfqpoint{1.451939in}{1.840518in}}%
\pgfpathlineto{\pgfqpoint{1.457191in}{1.840456in}}%
\pgfpathlineto{\pgfqpoint{1.460085in}{1.840471in}}%
\pgfpathlineto{\pgfqpoint{1.462121in}{1.840097in}}%
\pgfpathlineto{\pgfqpoint{1.466569in}{1.841465in}}%
\pgfpathlineto{\pgfqpoint{1.469035in}{1.840039in}}%
\pgfpathlineto{\pgfqpoint{1.470428in}{1.840236in}}%
\pgfpathlineto{\pgfqpoint{1.473322in}{1.842378in}}%
\pgfpathlineto{\pgfqpoint{1.473911in}{1.841229in}}%
\pgfpathlineto{\pgfqpoint{1.475841in}{1.840330in}}%
\pgfpathlineto{\pgfqpoint{1.476805in}{1.840137in}}%
\pgfpathlineto{\pgfqpoint{1.477073in}{1.840661in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{1.842370in}}%
\pgfpathlineto{\pgfqpoint{1.480503in}{1.842082in}}%
\pgfpathlineto{\pgfqpoint{1.482486in}{1.840801in}}%
\pgfpathlineto{\pgfqpoint{1.482593in}{1.840880in}}%
\pgfpathlineto{\pgfqpoint{1.485541in}{1.841915in}}%
\pgfpathlineto{\pgfqpoint{1.486827in}{1.842265in}}%
\pgfpathlineto{\pgfqpoint{1.488381in}{1.842302in}}%
\pgfpathlineto{\pgfqpoint{1.499207in}{1.843009in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{1.843237in}}%
\pgfpathlineto{\pgfqpoint{1.504298in}{1.842933in}}%
\pgfpathlineto{\pgfqpoint{1.506442in}{1.843296in}}%
\pgfpathlineto{\pgfqpoint{1.508210in}{1.842481in}}%
\pgfpathlineto{\pgfqpoint{1.509175in}{1.841854in}}%
\pgfpathlineto{\pgfqpoint{1.509604in}{1.842475in}}%
\pgfpathlineto{\pgfqpoint{1.511479in}{1.843706in}}%
\pgfpathlineto{\pgfqpoint{1.513301in}{1.843093in}}%
\pgfpathlineto{\pgfqpoint{1.514212in}{1.842279in}}%
\pgfpathlineto{\pgfqpoint{1.514748in}{1.842966in}}%
\pgfpathlineto{\pgfqpoint{1.518232in}{1.844112in}}%
\pgfpathlineto{\pgfqpoint{1.519357in}{1.842733in}}%
\pgfpathlineto{\pgfqpoint{1.519840in}{1.842585in}}%
\pgfpathlineto{\pgfqpoint{1.520375in}{1.843152in}}%
\pgfpathlineto{\pgfqpoint{1.523323in}{1.844093in}}%
\pgfpathlineto{\pgfqpoint{1.525092in}{1.843507in}}%
\pgfpathlineto{\pgfqpoint{1.528897in}{1.844077in}}%
\pgfpathlineto{\pgfqpoint{1.530397in}{1.843795in}}%
\pgfpathlineto{\pgfqpoint{1.540472in}{1.844554in}}%
\pgfpathlineto{\pgfqpoint{1.542402in}{1.844115in}}%
\pgfpathlineto{\pgfqpoint{1.543849in}{1.845417in}}%
\pgfpathlineto{\pgfqpoint{1.544385in}{1.844645in}}%
\pgfpathlineto{\pgfqpoint{1.545671in}{1.844924in}}%
\pgfpathlineto{\pgfqpoint{1.548833in}{1.845350in}}%
\pgfpathlineto{\pgfqpoint{1.550065in}{1.846493in}}%
\pgfpathlineto{\pgfqpoint{1.550387in}{1.846026in}}%
\pgfpathlineto{\pgfqpoint{1.552477in}{1.843996in}}%
\pgfpathlineto{\pgfqpoint{1.553656in}{1.844888in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{1.846825in}}%
\pgfpathlineto{\pgfqpoint{1.555960in}{1.846662in}}%
\pgfpathlineto{\pgfqpoint{1.558533in}{1.843745in}}%
\pgfpathlineto{\pgfqpoint{1.559015in}{1.844312in}}%
\pgfpathlineto{\pgfqpoint{1.560730in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{1.561373in}{1.846141in}}%
\pgfpathlineto{\pgfqpoint{1.567375in}{1.845770in}}%
\pgfpathlineto{\pgfqpoint{1.571020in}{1.846516in}}%
\pgfpathlineto{\pgfqpoint{1.573056in}{1.845432in}}%
\pgfpathlineto{\pgfqpoint{1.575897in}{1.846746in}}%
\pgfpathlineto{\pgfqpoint{1.577558in}{1.847074in}}%
\pgfpathlineto{\pgfqpoint{1.578523in}{1.845853in}}%
\pgfpathlineto{\pgfqpoint{1.579755in}{1.844672in}}%
\pgfpathlineto{\pgfqpoint{1.580023in}{1.844851in}}%
\pgfpathlineto{\pgfqpoint{1.583560in}{1.847468in}}%
\pgfpathlineto{\pgfqpoint{1.583882in}{1.847112in}}%
\pgfpathlineto{\pgfqpoint{1.585543in}{1.844946in}}%
\pgfpathlineto{\pgfqpoint{1.586133in}{1.845948in}}%
\pgfpathlineto{\pgfqpoint{1.588598in}{1.847535in}}%
\pgfpathlineto{\pgfqpoint{1.590474in}{1.846583in}}%
\pgfpathlineto{\pgfqpoint{1.592564in}{1.846566in}}%
\pgfpathlineto{\pgfqpoint{1.595886in}{1.846279in}}%
\pgfpathlineto{\pgfqpoint{1.597012in}{1.846786in}}%
\pgfpathlineto{\pgfqpoint{1.599638in}{1.847704in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{1.847106in}}%
\pgfpathlineto{\pgfqpoint{1.603014in}{1.847221in}}%
\pgfpathlineto{\pgfqpoint{1.604836in}{1.848753in}}%
\pgfpathlineto{\pgfqpoint{1.604890in}{1.848727in}}%
\pgfpathlineto{\pgfqpoint{1.606122in}{1.846551in}}%
\pgfpathlineto{\pgfqpoint{1.607033in}{1.845841in}}%
\pgfpathlineto{\pgfqpoint{1.607462in}{1.846404in}}%
\pgfpathlineto{\pgfqpoint{1.610088in}{1.848772in}}%
\pgfpathlineto{\pgfqpoint{1.610999in}{1.847890in}}%
\pgfpathlineto{\pgfqpoint{1.612661in}{1.846795in}}%
\pgfpathlineto{\pgfqpoint{1.612875in}{1.846969in}}%
\pgfpathlineto{\pgfqpoint{1.615822in}{1.848077in}}%
\pgfpathlineto{\pgfqpoint{1.627184in}{1.848690in}}%
\pgfpathlineto{\pgfqpoint{1.628899in}{1.848302in}}%
\pgfpathlineto{\pgfqpoint{1.631203in}{1.847986in}}%
\pgfpathlineto{\pgfqpoint{1.635223in}{1.848710in}}%
\pgfpathlineto{\pgfqpoint{1.638867in}{1.849468in}}%
\pgfpathlineto{\pgfqpoint{1.640100in}{1.849327in}}%
\pgfpathlineto{\pgfqpoint{1.643797in}{1.848760in}}%
\pgfpathlineto{\pgfqpoint{1.645298in}{1.849445in}}%
\pgfpathlineto{\pgfqpoint{1.645459in}{1.849337in}}%
\pgfpathlineto{\pgfqpoint{1.649264in}{1.848344in}}%
\pgfpathlineto{\pgfqpoint{1.651729in}{1.849023in}}%
\pgfpathlineto{\pgfqpoint{1.655480in}{1.849446in}}%
\pgfpathlineto{\pgfqpoint{1.658053in}{1.849626in}}%
\pgfpathlineto{\pgfqpoint{1.659928in}{1.849817in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{1.849919in}}%
\pgfpathlineto{\pgfqpoint{1.664913in}{1.850387in}}%
\pgfpathlineto{\pgfqpoint{1.665609in}{1.849917in}}%
\pgfpathlineto{\pgfqpoint{1.680079in}{1.850389in}}%
\pgfpathlineto{\pgfqpoint{1.681740in}{1.849998in}}%
\pgfpathlineto{\pgfqpoint{1.682812in}{1.849341in}}%
\pgfpathlineto{\pgfqpoint{1.683241in}{1.849896in}}%
\pgfpathlineto{\pgfqpoint{1.685009in}{1.850316in}}%
\pgfpathlineto{\pgfqpoint{1.690315in}{1.849901in}}%
\pgfpathlineto{\pgfqpoint{1.691548in}{1.850820in}}%
\pgfpathlineto{\pgfqpoint{1.698783in}{1.851444in}}%
\pgfpathlineto{\pgfqpoint{1.700176in}{1.850660in}}%
\pgfpathlineto{\pgfqpoint{1.702052in}{1.850247in}}%
\pgfpathlineto{\pgfqpoint{1.705321in}{1.851320in}}%
\pgfpathlineto{\pgfqpoint{1.708429in}{1.850320in}}%
\pgfpathlineto{\pgfqpoint{1.718290in}{1.851234in}}%
\pgfpathlineto{\pgfqpoint{1.719737in}{1.850997in}}%
\pgfpathlineto{\pgfqpoint{1.728258in}{1.851508in}}%
\pgfpathlineto{\pgfqpoint{1.729115in}{1.850740in}}%
\pgfpathlineto{\pgfqpoint{1.729598in}{1.851524in}}%
\pgfpathlineto{\pgfqpoint{1.731741in}{1.852017in}}%
\pgfpathlineto{\pgfqpoint{1.737315in}{1.852089in}}%
\pgfpathlineto{\pgfqpoint{1.737958in}{1.852287in}}%
\pgfpathlineto{\pgfqpoint{1.738494in}{1.851889in}}%
\pgfpathlineto{\pgfqpoint{1.740959in}{1.851768in}}%
\pgfpathlineto{\pgfqpoint{1.744282in}{1.852739in}}%
\pgfpathlineto{\pgfqpoint{1.745622in}{1.852318in}}%
\pgfpathlineto{\pgfqpoint{1.748141in}{1.852042in}}%
\pgfpathlineto{\pgfqpoint{1.750177in}{1.852415in}}%
\pgfpathlineto{\pgfqpoint{1.755215in}{1.852287in}}%
\pgfpathlineto{\pgfqpoint{1.756662in}{1.852387in}}%
\pgfpathlineto{\pgfqpoint{1.758377in}{1.852441in}}%
\pgfpathlineto{\pgfqpoint{1.761110in}{1.852869in}}%
\pgfpathlineto{\pgfqpoint{1.762289in}{1.852569in}}%
\pgfpathlineto{\pgfqpoint{1.764486in}{1.852369in}}%
\pgfpathlineto{\pgfqpoint{1.766094in}{1.853408in}}%
\pgfpathlineto{\pgfqpoint{1.766576in}{1.852736in}}%
\pgfpathlineto{\pgfqpoint{1.768613in}{1.852207in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{1.852521in}}%
\pgfpathlineto{\pgfqpoint{1.774722in}{1.852661in}}%
\pgfpathlineto{\pgfqpoint{1.777509in}{1.853667in}}%
\pgfpathlineto{\pgfqpoint{1.780617in}{1.852387in}}%
\pgfpathlineto{\pgfqpoint{1.783297in}{1.853792in}}%
\pgfpathlineto{\pgfqpoint{1.787316in}{1.853309in}}%
\pgfpathlineto{\pgfqpoint{1.790853in}{1.852771in}}%
\pgfpathlineto{\pgfqpoint{1.791389in}{1.852525in}}%
\pgfpathlineto{\pgfqpoint{1.791925in}{1.853095in}}%
\pgfpathlineto{\pgfqpoint{1.795301in}{1.853772in}}%
\pgfpathlineto{\pgfqpoint{1.799803in}{1.853985in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{1.853463in}}%
\pgfpathlineto{\pgfqpoint{1.802697in}{1.853062in}}%
\pgfpathlineto{\pgfqpoint{1.802911in}{1.853257in}}%
\pgfpathlineto{\pgfqpoint{1.805537in}{1.853979in}}%
\pgfpathlineto{\pgfqpoint{1.812504in}{1.853632in}}%
\pgfpathlineto{\pgfqpoint{1.814541in}{1.853319in}}%
\pgfpathlineto{\pgfqpoint{1.817006in}{1.854290in}}%
\pgfpathlineto{\pgfqpoint{1.820436in}{1.854078in}}%
\pgfpathlineto{\pgfqpoint{1.821829in}{1.854367in}}%
\pgfpathlineto{\pgfqpoint{1.821883in}{1.854331in}}%
\pgfpathlineto{\pgfqpoint{1.824402in}{1.853891in}}%
\pgfpathlineto{\pgfqpoint{1.828260in}{1.853974in}}%
\pgfpathlineto{\pgfqpoint{1.829868in}{1.853677in}}%
\pgfpathlineto{\pgfqpoint{1.829975in}{1.853786in}}%
\pgfpathlineto{\pgfqpoint{1.832226in}{1.854781in}}%
\pgfpathlineto{\pgfqpoint{1.835763in}{1.854106in}}%
\pgfpathlineto{\pgfqpoint{1.838121in}{1.854992in}}%
\pgfpathlineto{\pgfqpoint{1.841873in}{1.855005in}}%
\pgfpathlineto{\pgfqpoint{1.843855in}{1.854740in}}%
\pgfpathlineto{\pgfqpoint{1.847928in}{1.854967in}}%
\pgfpathlineto{\pgfqpoint{1.849965in}{1.854893in}}%
\pgfpathlineto{\pgfqpoint{1.851519in}{1.854227in}}%
\pgfpathlineto{\pgfqpoint{1.852859in}{1.854685in}}%
\pgfpathlineto{\pgfqpoint{1.855806in}{1.855292in}}%
\pgfpathlineto{\pgfqpoint{1.858647in}{1.854315in}}%
\pgfpathlineto{\pgfqpoint{1.858700in}{1.854395in}}%
\pgfpathlineto{\pgfqpoint{1.860308in}{1.855617in}}%
\pgfpathlineto{\pgfqpoint{1.860576in}{1.855415in}}%
\pgfpathlineto{\pgfqpoint{1.863738in}{1.854615in}}%
\pgfpathlineto{\pgfqpoint{1.868829in}{1.854964in}}%
\pgfpathlineto{\pgfqpoint{1.870169in}{1.855315in}}%
\pgfpathlineto{\pgfqpoint{1.871938in}{1.855388in}}%
\pgfpathlineto{\pgfqpoint{1.874188in}{1.855181in}}%
\pgfpathlineto{\pgfqpoint{1.875528in}{1.855822in}}%
\pgfpathlineto{\pgfqpoint{1.876975in}{1.855299in}}%
\pgfpathlineto{\pgfqpoint{1.881048in}{1.855827in}}%
\pgfpathlineto{\pgfqpoint{1.882388in}{1.855190in}}%
\pgfpathlineto{\pgfqpoint{1.883460in}{1.854699in}}%
\pgfpathlineto{\pgfqpoint{1.883781in}{1.854991in}}%
\pgfpathlineto{\pgfqpoint{1.886247in}{1.855964in}}%
\pgfpathlineto{\pgfqpoint{1.889033in}{1.855008in}}%
\pgfpathlineto{\pgfqpoint{1.890159in}{1.855537in}}%
\pgfpathlineto{\pgfqpoint{1.892302in}{1.856112in}}%
\pgfpathlineto{\pgfqpoint{1.894982in}{1.855305in}}%
\pgfpathlineto{\pgfqpoint{1.900020in}{1.855245in}}%
\pgfpathlineto{\pgfqpoint{1.901735in}{1.855683in}}%
\pgfpathlineto{\pgfqpoint{1.911756in}{1.855618in}}%
\pgfpathlineto{\pgfqpoint{1.912989in}{1.856076in}}%
\pgfpathlineto{\pgfqpoint{1.914811in}{1.856319in}}%
\pgfpathlineto{\pgfqpoint{1.921671in}{1.856251in}}%
\pgfpathlineto{\pgfqpoint{1.933568in}{1.855914in}}%
\pgfpathlineto{\pgfqpoint{1.934961in}{1.856283in}}%
\pgfpathlineto{\pgfqpoint{1.941178in}{1.857051in}}%
\pgfpathlineto{\pgfqpoint{1.942786in}{1.856810in}}%
\pgfpathlineto{\pgfqpoint{1.945037in}{1.856074in}}%
\pgfpathlineto{\pgfqpoint{1.947073in}{1.857133in}}%
\pgfpathlineto{\pgfqpoint{1.948895in}{1.856866in}}%
\pgfpathlineto{\pgfqpoint{1.951843in}{1.856789in}}%
\pgfpathlineto{\pgfqpoint{1.953933in}{1.857132in}}%
\pgfpathlineto{\pgfqpoint{1.955434in}{1.856415in}}%
\pgfpathlineto{\pgfqpoint{1.956827in}{1.856691in}}%
\pgfpathlineto{\pgfqpoint{1.959989in}{1.856931in}}%
\pgfpathlineto{\pgfqpoint{1.962293in}{1.856682in}}%
\pgfpathlineto{\pgfqpoint{1.965455in}{1.856970in}}%
\pgfpathlineto{\pgfqpoint{1.967331in}{1.856687in}}%
\pgfpathlineto{\pgfqpoint{1.971672in}{1.856860in}}%
\pgfpathlineto{\pgfqpoint{1.973708in}{1.857253in}}%
\pgfpathlineto{\pgfqpoint{1.975316in}{1.857498in}}%
\pgfpathlineto{\pgfqpoint{1.979068in}{1.857061in}}%
\pgfpathlineto{\pgfqpoint{1.981694in}{1.857615in}}%
\pgfpathlineto{\pgfqpoint{1.985231in}{1.857463in}}%
\pgfpathlineto{\pgfqpoint{1.987106in}{1.857686in}}%
\pgfpathlineto{\pgfqpoint{1.989196in}{1.857167in}}%
\pgfpathlineto{\pgfqpoint{1.993591in}{1.857485in}}%
\pgfpathlineto{\pgfqpoint{1.995038in}{1.857450in}}%
\pgfpathlineto{\pgfqpoint{2.002969in}{1.857433in}}%
\pgfpathlineto{\pgfqpoint{2.019637in}{1.857478in}}%
\pgfpathlineto{\pgfqpoint{2.023817in}{1.858241in}}%
\pgfpathlineto{\pgfqpoint{2.025424in}{1.857719in}}%
\pgfpathlineto{\pgfqpoint{2.026711in}{1.857988in}}%
\pgfpathlineto{\pgfqpoint{2.028586in}{1.858078in}}%
\pgfpathlineto{\pgfqpoint{2.033142in}{1.858011in}}%
\pgfpathlineto{\pgfqpoint{2.037965in}{1.857969in}}%
\pgfpathlineto{\pgfqpoint{2.041502in}{1.858203in}}%
\pgfpathlineto{\pgfqpoint{2.043110in}{1.858243in}}%
\pgfpathlineto{\pgfqpoint{2.050291in}{1.858488in}}%
\pgfpathlineto{\pgfqpoint{2.051952in}{1.858476in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.858840in}}%
\pgfpathlineto{\pgfqpoint{2.059080in}{1.858091in}}%
\pgfpathlineto{\pgfqpoint{2.060741in}{1.858419in}}%
\pgfpathlineto{\pgfqpoint{2.063796in}{1.858531in}}%
\pgfpathlineto{\pgfqpoint{2.066047in}{1.858248in}}%
\pgfpathlineto{\pgfqpoint{2.073121in}{1.858938in}}%
\pgfpathlineto{\pgfqpoint{2.074836in}{1.858756in}}%
\pgfpathlineto{\pgfqpoint{2.076980in}{1.858135in}}%
\pgfpathlineto{\pgfqpoint{2.077998in}{1.858965in}}%
\pgfpathlineto{\pgfqpoint{2.081106in}{1.858409in}}%
\pgfpathlineto{\pgfqpoint{2.082553in}{1.858780in}}%
\pgfpathlineto{\pgfqpoint{2.085822in}{1.858877in}}%
\pgfpathlineto{\pgfqpoint{2.090967in}{1.859346in}}%
\pgfpathlineto{\pgfqpoint{2.092521in}{1.858649in}}%
\pgfpathlineto{\pgfqpoint{2.094183in}{1.858443in}}%
\pgfpathlineto{\pgfqpoint{2.096594in}{1.859520in}}%
\pgfpathlineto{\pgfqpoint{2.099863in}{1.858850in}}%
\pgfpathlineto{\pgfqpoint{2.101793in}{1.859416in}}%
\pgfpathlineto{\pgfqpoint{2.106080in}{1.859333in}}%
\pgfpathlineto{\pgfqpoint{2.110314in}{1.858731in}}%
\pgfpathlineto{\pgfqpoint{2.111868in}{1.859303in}}%
\pgfpathlineto{\pgfqpoint{2.113476in}{1.859398in}}%
\pgfpathlineto{\pgfqpoint{2.116316in}{1.858953in}}%
\pgfpathlineto{\pgfqpoint{2.117442in}{1.858987in}}%
\pgfpathlineto{\pgfqpoint{2.117602in}{1.859143in}}%
\pgfpathlineto{\pgfqpoint{2.119853in}{1.859809in}}%
\pgfpathlineto{\pgfqpoint{2.123765in}{1.859645in}}%
\pgfpathlineto{\pgfqpoint{2.125587in}{1.859571in}}%
\pgfpathlineto{\pgfqpoint{2.128803in}{1.859402in}}%
\pgfpathlineto{\pgfqpoint{2.130839in}{1.859797in}}%
\pgfpathlineto{\pgfqpoint{2.134805in}{1.859411in}}%
\pgfpathlineto{\pgfqpoint{2.138074in}{1.859437in}}%
\pgfpathlineto{\pgfqpoint{2.140057in}{1.859642in}}%
\pgfpathlineto{\pgfqpoint{2.141987in}{1.859865in}}%
\pgfpathlineto{\pgfqpoint{2.145792in}{1.859706in}}%
\pgfpathlineto{\pgfqpoint{2.147560in}{1.859805in}}%
\pgfpathlineto{\pgfqpoint{2.149382in}{1.859485in}}%
\pgfpathlineto{\pgfqpoint{2.153938in}{1.859657in}}%
\pgfpathlineto{\pgfqpoint{2.158064in}{1.859878in}}%
\pgfpathlineto{\pgfqpoint{2.159779in}{1.859911in}}%
\pgfpathlineto{\pgfqpoint{2.161815in}{1.859560in}}%
\pgfpathlineto{\pgfqpoint{2.163638in}{1.859716in}}%
\pgfpathlineto{\pgfqpoint{2.166264in}{1.859610in}}%
\pgfpathlineto{\pgfqpoint{2.176392in}{1.860284in}}%
\pgfpathlineto{\pgfqpoint{2.177571in}{1.859678in}}%
\pgfpathlineto{\pgfqpoint{2.179286in}{1.859768in}}%
\pgfpathlineto{\pgfqpoint{2.181805in}{1.859972in}}%
\pgfpathlineto{\pgfqpoint{2.188397in}{1.859967in}}%
\pgfpathlineto{\pgfqpoint{2.190916in}{1.859890in}}%
\pgfpathlineto{\pgfqpoint{2.193274in}{1.859858in}}%
\pgfpathlineto{\pgfqpoint{2.196275in}{1.859802in}}%
\pgfpathlineto{\pgfqpoint{2.198151in}{1.860053in}}%
\pgfpathlineto{\pgfqpoint{2.200402in}{1.860271in}}%
\pgfpathlineto{\pgfqpoint{2.202652in}{1.860137in}}%
\pgfpathlineto{\pgfqpoint{2.204957in}{1.860182in}}%
\pgfpathlineto{\pgfqpoint{2.214121in}{1.860127in}}%
\pgfpathlineto{\pgfqpoint{2.215568in}{1.860311in}}%
\pgfpathlineto{\pgfqpoint{2.218140in}{1.860579in}}%
\pgfpathlineto{\pgfqpoint{2.223875in}{1.860444in}}%
\pgfpathlineto{\pgfqpoint{2.226340in}{1.860179in}}%
\pgfpathlineto{\pgfqpoint{2.230949in}{1.860107in}}%
\pgfpathlineto{\pgfqpoint{2.232932in}{1.860635in}}%
\pgfpathlineto{\pgfqpoint{2.243811in}{1.860729in}}%
\pgfpathlineto{\pgfqpoint{2.245687in}{1.860675in}}%
\pgfpathlineto{\pgfqpoint{2.249974in}{1.860615in}}%
\pgfpathlineto{\pgfqpoint{2.251528in}{1.860797in}}%
\pgfpathlineto{\pgfqpoint{2.255065in}{1.860656in}}%
\pgfpathlineto{\pgfqpoint{2.256566in}{1.860755in}}%
\pgfpathlineto{\pgfqpoint{2.263372in}{1.860916in}}%
\pgfpathlineto{\pgfqpoint{2.264765in}{1.860717in}}%
\pgfpathlineto{\pgfqpoint{2.269321in}{1.860848in}}%
\pgfpathlineto{\pgfqpoint{2.270928in}{1.861021in}}%
\pgfpathlineto{\pgfqpoint{2.276288in}{1.861129in}}%
\pgfpathlineto{\pgfqpoint{2.279610in}{1.860743in}}%
\pgfpathlineto{\pgfqpoint{2.282343in}{1.861171in}}%
\pgfpathlineto{\pgfqpoint{2.286148in}{1.861213in}}%
\pgfpathlineto{\pgfqpoint{2.287971in}{1.861063in}}%
\pgfpathlineto{\pgfqpoint{2.309086in}{1.861604in}}%
\pgfpathlineto{\pgfqpoint{2.311283in}{1.861124in}}%
\pgfpathlineto{\pgfqpoint{2.313052in}{1.860881in}}%
\pgfpathlineto{\pgfqpoint{2.315945in}{1.861677in}}%
\pgfpathlineto{\pgfqpoint{2.318732in}{1.861058in}}%
\pgfpathlineto{\pgfqpoint{2.322859in}{1.861114in}}%
\pgfpathlineto{\pgfqpoint{2.324306in}{1.861186in}}%
\pgfpathlineto{\pgfqpoint{2.335131in}{1.861154in}}%
\pgfpathlineto{\pgfqpoint{2.336525in}{1.861057in}}%
\pgfpathlineto{\pgfqpoint{2.338990in}{1.861895in}}%
\pgfpathlineto{\pgfqpoint{2.340544in}{1.861338in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{1.861207in}}%
\pgfpathlineto{\pgfqpoint{2.345314in}{1.861807in}}%
\pgfpathlineto{\pgfqpoint{2.349333in}{1.861835in}}%
\pgfpathlineto{\pgfqpoint{2.352227in}{1.861477in}}%
\pgfpathlineto{\pgfqpoint{2.354103in}{1.861363in}}%
\pgfpathlineto{\pgfqpoint{2.357318in}{1.861537in}}%
\pgfpathlineto{\pgfqpoint{2.359301in}{1.861300in}}%
\pgfpathlineto{\pgfqpoint{2.363267in}{1.861720in}}%
\pgfpathlineto{\pgfqpoint{2.366054in}{1.861695in}}%
\pgfpathlineto{\pgfqpoint{2.368251in}{1.861966in}}%
\pgfpathlineto{\pgfqpoint{2.370770in}{1.861422in}}%
\pgfpathlineto{\pgfqpoint{2.373503in}{1.861897in}}%
\pgfpathlineto{\pgfqpoint{2.383953in}{1.861876in}}%
\pgfpathlineto{\pgfqpoint{2.385829in}{1.862111in}}%
\pgfpathlineto{\pgfqpoint{2.389313in}{1.861874in}}%
\pgfpathlineto{\pgfqpoint{2.391242in}{1.862157in}}%
\pgfpathlineto{\pgfqpoint{2.399120in}{1.861487in}}%
\pgfpathlineto{\pgfqpoint{2.401264in}{1.861792in}}%
\pgfpathlineto{\pgfqpoint{2.404372in}{1.861922in}}%
\pgfpathlineto{\pgfqpoint{2.406676in}{1.861673in}}%
\pgfpathlineto{\pgfqpoint{2.420771in}{1.862438in}}%
\pgfpathlineto{\pgfqpoint{2.422540in}{1.861987in}}%
\pgfpathlineto{\pgfqpoint{2.424737in}{1.861810in}}%
\pgfpathlineto{\pgfqpoint{2.427470in}{1.862645in}}%
\pgfpathlineto{\pgfqpoint{2.430096in}{1.861602in}}%
\pgfpathlineto{\pgfqpoint{2.433633in}{1.861962in}}%
\pgfpathlineto{\pgfqpoint{2.436152in}{1.861992in}}%
\pgfpathlineto{\pgfqpoint{2.443172in}{1.862643in}}%
\pgfpathlineto{\pgfqpoint{2.444512in}{1.862541in}}%
\pgfpathlineto{\pgfqpoint{2.457374in}{1.862187in}}%
\pgfpathlineto{\pgfqpoint{2.459250in}{1.862178in}}%
\pgfpathlineto{\pgfqpoint{2.464180in}{1.862393in}}%
\pgfpathlineto{\pgfqpoint{2.473934in}{1.862392in}}%
\pgfpathlineto{\pgfqpoint{2.475488in}{1.862478in}}%
\pgfpathlineto{\pgfqpoint{2.479293in}{1.862334in}}%
\pgfpathlineto{\pgfqpoint{2.482616in}{1.862483in}}%
\pgfpathlineto{\pgfqpoint{2.484867in}{1.862135in}}%
\pgfpathlineto{\pgfqpoint{2.487868in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{2.491083in}{1.862319in}}%
\pgfpathlineto{\pgfqpoint{2.494245in}{1.862668in}}%
\pgfpathlineto{\pgfqpoint{2.496711in}{1.862107in}}%
\pgfpathlineto{\pgfqpoint{2.499872in}{1.862991in}}%
\pgfpathlineto{\pgfqpoint{2.502659in}{1.861973in}}%
\pgfpathlineto{\pgfqpoint{2.506250in}{1.862715in}}%
\pgfpathlineto{\pgfqpoint{2.508394in}{1.862216in}}%
\pgfpathlineto{\pgfqpoint{2.509841in}{1.862905in}}%
\pgfpathlineto{\pgfqpoint{2.511877in}{1.862784in}}%
\pgfpathlineto{\pgfqpoint{2.523453in}{1.863352in}}%
\pgfpathlineto{\pgfqpoint{2.525061in}{1.862667in}}%
\pgfpathlineto{\pgfqpoint{2.527311in}{1.862444in}}%
\pgfpathlineto{\pgfqpoint{2.530098in}{1.863064in}}%
\pgfpathlineto{\pgfqpoint{2.534010in}{1.863312in}}%
\pgfpathlineto{\pgfqpoint{2.535672in}{1.863332in}}%
\pgfpathlineto{\pgfqpoint{2.552768in}{1.863144in}}%
\pgfpathlineto{\pgfqpoint{2.554750in}{1.863242in}}%
\pgfpathlineto{\pgfqpoint{2.557376in}{1.862431in}}%
\pgfpathlineto{\pgfqpoint{2.561825in}{1.862631in}}%
\pgfpathlineto{\pgfqpoint{2.563379in}{1.862783in}}%
\pgfpathlineto{\pgfqpoint{2.566809in}{1.863395in}}%
\pgfpathlineto{\pgfqpoint{2.569274in}{1.862490in}}%
\pgfpathlineto{\pgfqpoint{2.572221in}{1.863215in}}%
\pgfpathlineto{\pgfqpoint{2.576830in}{1.863545in}}%
\pgfpathlineto{\pgfqpoint{2.578063in}{1.863353in}}%
\pgfpathlineto{\pgfqpoint{2.579617in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{2.581171in}{1.862509in}}%
\pgfpathlineto{\pgfqpoint{2.585351in}{1.863173in}}%
\pgfpathlineto{\pgfqpoint{2.587334in}{1.862635in}}%
\pgfpathlineto{\pgfqpoint{2.588728in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{2.591139in}{1.863260in}}%
\pgfpathlineto{\pgfqpoint{2.593658in}{1.862823in}}%
\pgfpathlineto{\pgfqpoint{2.597838in}{1.862636in}}%
\pgfpathlineto{\pgfqpoint{2.599446in}{1.862837in}}%
\pgfpathlineto{\pgfqpoint{2.602876in}{1.863397in}}%
\pgfpathlineto{\pgfqpoint{2.605877in}{1.863081in}}%
\pgfpathlineto{\pgfqpoint{2.608128in}{1.863484in}}%
\pgfpathlineto{\pgfqpoint{2.610486in}{1.862949in}}%
\pgfpathlineto{\pgfqpoint{2.618739in}{1.863432in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.863438in}}%
\pgfpathlineto{\pgfqpoint{2.622437in}{1.863083in}}%
\pgfpathlineto{\pgfqpoint{2.622437in}{1.863083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434106in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{0.434106in}{2.617453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622437in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.622437in}{2.617453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434106in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.622437in}{0.486433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434106in}{2.617453in}}%
\pgfpathlineto{\pgfqpoint{2.622437in}{2.617453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273414in}{2.422677in}}%
\pgfpathlineto{\pgfqpoint{1.412303in}{2.422677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523414in,y=2.374066in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w(\tilde{t}) = \tilde{p}(\tilde{t})/\tilde{\rho}(\tilde{t})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434106in}{0.486433in}}{\pgfqpoint{2.188331in}{2.131019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.434106in}{1.871595in}}%
\pgfpathlineto{\pgfqpoint{2.622437in}{1.871595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439773in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.628104in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.628104in}{2.617453in}}%
\pgfpathlineto{\pgfqpoint{3.439773in}{2.617453in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.439773in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986855in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986855in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533938in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.533938in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081021in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.081021in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628104in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.628104in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.533938in,y=0.247854in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \tilde{k}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.047796in, y=0.433672in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{1.131995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.103159in, y=1.079234in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{1.777557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.103159in, y=1.724796in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{2.423119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.103159in, y=2.370358in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{0.680767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{0.794445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{0.875100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{0.937662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{0.988778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{1.031997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{1.069434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{1.102456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{1.326329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{1.440007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{1.520662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{1.583224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{1.634340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{1.677559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{1.714996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{1.748018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{1.971891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{2.085569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{2.166224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{2.228786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{2.279902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{2.323120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{2.360558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{2.393580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439773in}{2.617453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.992241in,y=1.551943in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \tilde{k}^3 \tilde{n}_{\tilde{k}} (\tilde{\chi})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.439773in}{0.486433in}}{\pgfqpoint{2.188331in}{2.131019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453736in}{1.952258in}}%
\pgfpathlineto{\pgfqpoint{3.464181in}{2.209028in}}%
\pgfpathlineto{\pgfqpoint{3.474065in}{2.368248in}}%
\pgfpathlineto{\pgfqpoint{3.484202in}{2.409823in}}%
\pgfpathlineto{\pgfqpoint{3.495549in}{2.433405in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{2.415777in}}%
\pgfpathlineto{\pgfqpoint{3.517149in}{2.440925in}}%
\pgfpathlineto{\pgfqpoint{3.527580in}{2.453367in}}%
\pgfpathlineto{\pgfqpoint{3.538875in}{2.427089in}}%
\pgfpathlineto{\pgfqpoint{3.560801in}{2.316770in}}%
\pgfpathlineto{\pgfqpoint{3.571391in}{2.239559in}}%
\pgfpathlineto{\pgfqpoint{3.582158in}{2.186453in}}%
\pgfpathlineto{\pgfqpoint{3.593015in}{2.163910in}}%
\pgfpathlineto{\pgfqpoint{3.603876in}{2.134215in}}%
\pgfpathlineto{\pgfqpoint{3.614812in}{2.117755in}}%
\pgfpathlineto{\pgfqpoint{3.625705in}{2.099320in}}%
\pgfpathlineto{\pgfqpoint{3.636698in}{2.092225in}}%
\pgfpathlineto{\pgfqpoint{3.647781in}{2.071979in}}%
\pgfpathlineto{\pgfqpoint{3.658708in}{2.043830in}}%
\pgfpathlineto{\pgfqpoint{3.669715in}{2.034083in}}%
\pgfpathlineto{\pgfqpoint{3.713146in}{1.931337in}}%
\pgfpathlineto{\pgfqpoint{3.724216in}{1.899709in}}%
\pgfpathlineto{\pgfqpoint{3.735278in}{1.879000in}}%
\pgfpathlineto{\pgfqpoint{3.757260in}{1.809292in}}%
\pgfpathlineto{\pgfqpoint{3.767849in}{1.791319in}}%
\pgfpathlineto{\pgfqpoint{3.778820in}{1.749900in}}%
\pgfpathlineto{\pgfqpoint{3.789962in}{1.713446in}}%
\pgfpathlineto{\pgfqpoint{3.800608in}{1.686860in}}%
\pgfpathlineto{\pgfqpoint{3.811444in}{1.655715in}}%
\pgfpathlineto{\pgfqpoint{3.833540in}{1.580178in}}%
\pgfpathlineto{\pgfqpoint{3.855262in}{1.514601in}}%
\pgfpathlineto{\pgfqpoint{3.866271in}{1.486612in}}%
\pgfpathlineto{\pgfqpoint{3.888115in}{1.415076in}}%
\pgfpathlineto{\pgfqpoint{3.898996in}{1.393151in}}%
\pgfpathlineto{\pgfqpoint{3.910022in}{1.355290in}}%
\pgfpathlineto{\pgfqpoint{3.931937in}{1.295609in}}%
\pgfpathlineto{\pgfqpoint{3.942794in}{1.260477in}}%
\pgfpathlineto{\pgfqpoint{3.953702in}{1.237760in}}%
\pgfpathlineto{\pgfqpoint{3.964594in}{1.205894in}}%
\pgfpathlineto{\pgfqpoint{3.986529in}{1.152553in}}%
\pgfpathlineto{\pgfqpoint{3.997436in}{1.129487in}}%
\pgfpathlineto{\pgfqpoint{4.008353in}{1.101273in}}%
\pgfpathlineto{\pgfqpoint{4.019304in}{1.069114in}}%
\pgfpathlineto{\pgfqpoint{4.030217in}{1.051465in}}%
\pgfpathlineto{\pgfqpoint{4.041104in}{1.027259in}}%
\pgfpathlineto{\pgfqpoint{4.052093in}{0.999487in}}%
\pgfpathlineto{\pgfqpoint{4.073999in}{0.954862in}}%
\pgfpathlineto{\pgfqpoint{4.084922in}{0.929280in}}%
\pgfpathlineto{\pgfqpoint{4.095899in}{0.909024in}}%
\pgfpathlineto{\pgfqpoint{4.117688in}{0.858650in}}%
\pgfpathlineto{\pgfqpoint{4.128706in}{0.840898in}}%
\pgfpathlineto{\pgfqpoint{4.139707in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{4.150537in}{0.793238in}}%
\pgfpathlineto{\pgfqpoint{4.161395in}{0.774503in}}%
\pgfpathlineto{\pgfqpoint{4.183265in}{0.728551in}}%
\pgfpathlineto{\pgfqpoint{4.194214in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{4.205155in}{0.685512in}}%
\pgfpathlineto{\pgfqpoint{4.237935in}{0.630019in}}%
\pgfpathlineto{\pgfqpoint{4.248977in}{0.609156in}}%
\pgfpathlineto{\pgfqpoint{4.259885in}{0.592829in}}%
\pgfpathlineto{\pgfqpoint{4.270771in}{0.572354in}}%
\pgfpathlineto{\pgfqpoint{4.332391in}{0.476433in}}%
\pgfpathlineto{\pgfqpoint{4.332391in}{0.476433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.439773in}{0.486433in}}{\pgfqpoint{2.188331in}{2.131019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.196078,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453736in}{1.025050in}}%
\pgfpathlineto{\pgfqpoint{3.464181in}{1.499697in}}%
\pgfpathlineto{\pgfqpoint{3.474065in}{1.850039in}}%
\pgfpathlineto{\pgfqpoint{3.484202in}{1.935854in}}%
\pgfpathlineto{\pgfqpoint{3.495549in}{2.054444in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{2.090519in}}%
\pgfpathlineto{\pgfqpoint{3.517149in}{2.098450in}}%
\pgfpathlineto{\pgfqpoint{3.527580in}{2.137839in}}%
\pgfpathlineto{\pgfqpoint{3.538875in}{2.104541in}}%
\pgfpathlineto{\pgfqpoint{3.550211in}{2.107890in}}%
\pgfpathlineto{\pgfqpoint{3.560801in}{2.074878in}}%
\pgfpathlineto{\pgfqpoint{3.571391in}{2.067232in}}%
\pgfpathlineto{\pgfqpoint{3.582158in}{2.056536in}}%
\pgfpathlineto{\pgfqpoint{3.593015in}{2.060141in}}%
\pgfpathlineto{\pgfqpoint{3.603876in}{2.045254in}}%
\pgfpathlineto{\pgfqpoint{3.614812in}{2.042286in}}%
\pgfpathlineto{\pgfqpoint{3.625705in}{2.042818in}}%
\pgfpathlineto{\pgfqpoint{3.647781in}{2.003350in}}%
\pgfpathlineto{\pgfqpoint{3.658708in}{1.998997in}}%
\pgfpathlineto{\pgfqpoint{3.669715in}{1.978899in}}%
\pgfpathlineto{\pgfqpoint{3.680490in}{1.970371in}}%
\pgfpathlineto{\pgfqpoint{3.691312in}{1.956894in}}%
\pgfpathlineto{\pgfqpoint{3.702306in}{1.945647in}}%
\pgfpathlineto{\pgfqpoint{3.713146in}{1.930797in}}%
\pgfpathlineto{\pgfqpoint{3.724216in}{1.906463in}}%
\pgfpathlineto{\pgfqpoint{3.735278in}{1.902797in}}%
\pgfpathlineto{\pgfqpoint{3.757260in}{1.863740in}}%
\pgfpathlineto{\pgfqpoint{3.767849in}{1.853259in}}%
\pgfpathlineto{\pgfqpoint{3.778820in}{1.834821in}}%
\pgfpathlineto{\pgfqpoint{3.789962in}{1.812744in}}%
\pgfpathlineto{\pgfqpoint{3.822505in}{1.755160in}}%
\pgfpathlineto{\pgfqpoint{3.833540in}{1.744163in}}%
\pgfpathlineto{\pgfqpoint{3.855262in}{1.696900in}}%
\pgfpathlineto{\pgfqpoint{3.877261in}{1.665042in}}%
\pgfpathlineto{\pgfqpoint{3.898996in}{1.627487in}}%
\pgfpathlineto{\pgfqpoint{3.910022in}{1.612789in}}%
\pgfpathlineto{\pgfqpoint{3.942794in}{1.556589in}}%
\pgfpathlineto{\pgfqpoint{3.953702in}{1.543024in}}%
\pgfpathlineto{\pgfqpoint{3.964594in}{1.519901in}}%
\pgfpathlineto{\pgfqpoint{3.975551in}{1.505038in}}%
\pgfpathlineto{\pgfqpoint{3.986529in}{1.485633in}}%
\pgfpathlineto{\pgfqpoint{3.997436in}{1.473307in}}%
\pgfpathlineto{\pgfqpoint{4.008353in}{1.456682in}}%
\pgfpathlineto{\pgfqpoint{4.019304in}{1.437477in}}%
\pgfpathlineto{\pgfqpoint{4.041104in}{1.406680in}}%
\pgfpathlineto{\pgfqpoint{4.052093in}{1.387028in}}%
\pgfpathlineto{\pgfqpoint{4.063083in}{1.374269in}}%
\pgfpathlineto{\pgfqpoint{4.073999in}{1.354181in}}%
\pgfpathlineto{\pgfqpoint{4.095899in}{1.322088in}}%
\pgfpathlineto{\pgfqpoint{4.106807in}{1.306338in}}%
\pgfpathlineto{\pgfqpoint{4.117688in}{1.288503in}}%
\pgfpathlineto{\pgfqpoint{4.161395in}{1.224470in}}%
\pgfpathlineto{\pgfqpoint{4.172325in}{1.207240in}}%
\pgfpathlineto{\pgfqpoint{4.183265in}{1.195708in}}%
\pgfpathlineto{\pgfqpoint{4.194214in}{1.181211in}}%
\pgfpathlineto{\pgfqpoint{4.216050in}{1.145049in}}%
\pgfpathlineto{\pgfqpoint{4.226924in}{1.133788in}}%
\pgfpathlineto{\pgfqpoint{4.248977in}{1.100854in}}%
\pgfpathlineto{\pgfqpoint{4.259885in}{1.088166in}}%
\pgfpathlineto{\pgfqpoint{4.270771in}{1.068081in}}%
\pgfpathlineto{\pgfqpoint{4.303629in}{1.027740in}}%
\pgfpathlineto{\pgfqpoint{4.314537in}{1.009476in}}%
\pgfpathlineto{\pgfqpoint{4.325422in}{0.995653in}}%
\pgfpathlineto{\pgfqpoint{4.336370in}{0.978708in}}%
\pgfpathlineto{\pgfqpoint{4.347321in}{0.966545in}}%
\pgfpathlineto{\pgfqpoint{4.380116in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{4.391079in}{0.906833in}}%
\pgfpathlineto{\pgfqpoint{4.401948in}{0.888834in}}%
\pgfpathlineto{\pgfqpoint{4.423832in}{0.863334in}}%
\pgfpathlineto{\pgfqpoint{4.434708in}{0.847261in}}%
\pgfpathlineto{\pgfqpoint{4.445609in}{0.835275in}}%
\pgfpathlineto{\pgfqpoint{4.456609in}{0.817338in}}%
\pgfpathlineto{\pgfqpoint{4.467613in}{0.806001in}}%
\pgfpathlineto{\pgfqpoint{4.478510in}{0.789189in}}%
\pgfpathlineto{\pgfqpoint{4.489397in}{0.777149in}}%
\pgfpathlineto{\pgfqpoint{4.522226in}{0.731693in}}%
\pgfpathlineto{\pgfqpoint{4.533137in}{0.721881in}}%
\pgfpathlineto{\pgfqpoint{4.544091in}{0.704470in}}%
\pgfpathlineto{\pgfqpoint{4.598728in}{0.631056in}}%
\pgfpathlineto{\pgfqpoint{4.642470in}{0.575205in}}%
\pgfpathlineto{\pgfqpoint{4.653368in}{0.558335in}}%
\pgfpathlineto{\pgfqpoint{4.664327in}{0.545883in}}%
\pgfpathlineto{\pgfqpoint{4.708077in}{0.489633in}}%
\pgfpathlineto{\pgfqpoint{4.719867in}{0.476433in}}%
\pgfpathlineto{\pgfqpoint{4.719867in}{0.476433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.439773in}{0.486433in}}{\pgfqpoint{2.188331in}{2.131019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453736in}{0.939359in}}%
\pgfpathlineto{\pgfqpoint{3.464181in}{1.166536in}}%
\pgfpathlineto{\pgfqpoint{3.474065in}{1.356657in}}%
\pgfpathlineto{\pgfqpoint{3.484202in}{1.502223in}}%
\pgfpathlineto{\pgfqpoint{3.495549in}{1.569200in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{1.625326in}}%
\pgfpathlineto{\pgfqpoint{3.517149in}{1.708250in}}%
\pgfpathlineto{\pgfqpoint{3.527580in}{1.733887in}}%
\pgfpathlineto{\pgfqpoint{3.538875in}{1.745411in}}%
\pgfpathlineto{\pgfqpoint{3.550211in}{1.736755in}}%
\pgfpathlineto{\pgfqpoint{3.560801in}{1.757347in}}%
\pgfpathlineto{\pgfqpoint{3.582158in}{1.771751in}}%
\pgfpathlineto{\pgfqpoint{3.593015in}{1.775212in}}%
\pgfpathlineto{\pgfqpoint{3.603876in}{1.781651in}}%
\pgfpathlineto{\pgfqpoint{3.614812in}{1.780388in}}%
\pgfpathlineto{\pgfqpoint{3.625705in}{1.789421in}}%
\pgfpathlineto{\pgfqpoint{3.636698in}{1.791485in}}%
\pgfpathlineto{\pgfqpoint{3.647781in}{1.790472in}}%
\pgfpathlineto{\pgfqpoint{3.669715in}{1.791299in}}%
\pgfpathlineto{\pgfqpoint{3.680490in}{1.788463in}}%
\pgfpathlineto{\pgfqpoint{3.691312in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{3.702306in}{1.793981in}}%
\pgfpathlineto{\pgfqpoint{3.713146in}{1.795884in}}%
\pgfpathlineto{\pgfqpoint{3.724216in}{1.791924in}}%
\pgfpathlineto{\pgfqpoint{3.735278in}{1.792100in}}%
\pgfpathlineto{\pgfqpoint{3.746279in}{1.778050in}}%
\pgfpathlineto{\pgfqpoint{3.789962in}{1.761804in}}%
\pgfpathlineto{\pgfqpoint{3.800608in}{1.744485in}}%
\pgfpathlineto{\pgfqpoint{3.822505in}{1.734421in}}%
\pgfpathlineto{\pgfqpoint{3.844430in}{1.717144in}}%
\pgfpathlineto{\pgfqpoint{3.855262in}{1.710777in}}%
\pgfpathlineto{\pgfqpoint{3.866271in}{1.702498in}}%
\pgfpathlineto{\pgfqpoint{3.877261in}{1.698769in}}%
\pgfpathlineto{\pgfqpoint{3.888115in}{1.681297in}}%
\pgfpathlineto{\pgfqpoint{3.898996in}{1.669921in}}%
\pgfpathlineto{\pgfqpoint{3.910022in}{1.664809in}}%
\pgfpathlineto{\pgfqpoint{3.921048in}{1.654323in}}%
\pgfpathlineto{\pgfqpoint{3.942794in}{1.638370in}}%
\pgfpathlineto{\pgfqpoint{3.953702in}{1.627248in}}%
\pgfpathlineto{\pgfqpoint{3.964594in}{1.619204in}}%
\pgfpathlineto{\pgfqpoint{3.975551in}{1.607835in}}%
\pgfpathlineto{\pgfqpoint{3.986529in}{1.599306in}}%
\pgfpathlineto{\pgfqpoint{3.997436in}{1.586533in}}%
\pgfpathlineto{\pgfqpoint{4.008353in}{1.577681in}}%
\pgfpathlineto{\pgfqpoint{4.073999in}{1.514631in}}%
\pgfpathlineto{\pgfqpoint{4.084922in}{1.499940in}}%
\pgfpathlineto{\pgfqpoint{4.095899in}{1.490435in}}%
\pgfpathlineto{\pgfqpoint{4.106807in}{1.483837in}}%
\pgfpathlineto{\pgfqpoint{4.117688in}{1.467176in}}%
\pgfpathlineto{\pgfqpoint{4.128706in}{1.459189in}}%
\pgfpathlineto{\pgfqpoint{4.172325in}{1.413798in}}%
\pgfpathlineto{\pgfqpoint{4.183265in}{1.401436in}}%
\pgfpathlineto{\pgfqpoint{4.194214in}{1.392454in}}%
\pgfpathlineto{\pgfqpoint{4.205155in}{1.381870in}}%
\pgfpathlineto{\pgfqpoint{4.216050in}{1.368240in}}%
\pgfpathlineto{\pgfqpoint{4.226924in}{1.356573in}}%
\pgfpathlineto{\pgfqpoint{4.237935in}{1.347138in}}%
\pgfpathlineto{\pgfqpoint{4.248977in}{1.334791in}}%
\pgfpathlineto{\pgfqpoint{4.259885in}{1.326654in}}%
\pgfpathlineto{\pgfqpoint{4.281723in}{1.298049in}}%
\pgfpathlineto{\pgfqpoint{4.292681in}{1.289477in}}%
\pgfpathlineto{\pgfqpoint{4.303629in}{1.276276in}}%
\pgfpathlineto{\pgfqpoint{4.314537in}{1.266644in}}%
\pgfpathlineto{\pgfqpoint{4.347321in}{1.229522in}}%
\pgfpathlineto{\pgfqpoint{4.369127in}{1.206587in}}%
\pgfpathlineto{\pgfqpoint{4.401948in}{1.169431in}}%
\pgfpathlineto{\pgfqpoint{4.412890in}{1.154619in}}%
\pgfpathlineto{\pgfqpoint{4.423832in}{1.146671in}}%
\pgfpathlineto{\pgfqpoint{4.434708in}{1.133552in}}%
\pgfpathlineto{\pgfqpoint{4.445609in}{1.122554in}}%
\pgfpathlineto{\pgfqpoint{4.478510in}{1.084943in}}%
\pgfpathlineto{\pgfqpoint{4.500362in}{1.061014in}}%
\pgfpathlineto{\pgfqpoint{4.511321in}{1.048521in}}%
\pgfpathlineto{\pgfqpoint{4.522226in}{1.034033in}}%
\pgfpathlineto{\pgfqpoint{4.533137in}{1.024664in}}%
\pgfpathlineto{\pgfqpoint{4.544091in}{1.010071in}}%
\pgfpathlineto{\pgfqpoint{4.598728in}{0.950318in}}%
\pgfpathlineto{\pgfqpoint{4.620627in}{0.925174in}}%
\pgfpathlineto{\pgfqpoint{4.642470in}{0.900614in}}%
\pgfpathlineto{\pgfqpoint{4.653368in}{0.887048in}}%
\pgfpathlineto{\pgfqpoint{4.664327in}{0.875735in}}%
\pgfpathlineto{\pgfqpoint{4.675270in}{0.861268in}}%
\pgfpathlineto{\pgfqpoint{4.686220in}{0.850531in}}%
\pgfpathlineto{\pgfqpoint{4.697134in}{0.835973in}}%
\pgfpathlineto{\pgfqpoint{4.708077in}{0.825439in}}%
\pgfpathlineto{\pgfqpoint{4.740889in}{0.787103in}}%
\pgfpathlineto{\pgfqpoint{4.773652in}{0.750741in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{0.726247in}}%
\pgfpathlineto{\pgfqpoint{4.806542in}{0.710353in}}%
\pgfpathlineto{\pgfqpoint{4.828356in}{0.687852in}}%
\pgfpathlineto{\pgfqpoint{4.839273in}{0.673695in}}%
\pgfpathlineto{\pgfqpoint{4.850196in}{0.663004in}}%
\pgfpathlineto{\pgfqpoint{4.861161in}{0.647233in}}%
\pgfpathlineto{\pgfqpoint{4.872113in}{0.636525in}}%
\pgfpathlineto{\pgfqpoint{4.883024in}{0.623450in}}%
\pgfpathlineto{\pgfqpoint{4.893961in}{0.613714in}}%
\pgfpathlineto{\pgfqpoint{4.904889in}{0.601960in}}%
\pgfpathlineto{\pgfqpoint{4.926769in}{0.575026in}}%
\pgfpathlineto{\pgfqpoint{5.014247in}{0.476433in}}%
\pgfpathlineto{\pgfqpoint{5.014247in}{0.476433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.439773in}{0.486433in}}{\pgfqpoint{2.188331in}{2.131019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453736in}{0.824068in}}%
\pgfpathlineto{\pgfqpoint{3.464181in}{1.083399in}}%
\pgfpathlineto{\pgfqpoint{3.474065in}{1.279645in}}%
\pgfpathlineto{\pgfqpoint{3.484202in}{1.342862in}}%
\pgfpathlineto{\pgfqpoint{3.495549in}{1.339204in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{1.368090in}}%
\pgfpathlineto{\pgfqpoint{3.517149in}{1.416004in}}%
\pgfpathlineto{\pgfqpoint{3.527580in}{1.400339in}}%
\pgfpathlineto{\pgfqpoint{3.538875in}{1.425217in}}%
\pgfpathlineto{\pgfqpoint{3.550211in}{1.441533in}}%
\pgfpathlineto{\pgfqpoint{3.560801in}{1.447782in}}%
\pgfpathlineto{\pgfqpoint{3.571391in}{1.464987in}}%
\pgfpathlineto{\pgfqpoint{3.582158in}{1.461665in}}%
\pgfpathlineto{\pgfqpoint{3.593015in}{1.469212in}}%
\pgfpathlineto{\pgfqpoint{3.603876in}{1.495889in}}%
\pgfpathlineto{\pgfqpoint{3.614812in}{1.497642in}}%
\pgfpathlineto{\pgfqpoint{3.625705in}{1.492274in}}%
\pgfpathlineto{\pgfqpoint{3.636698in}{1.516459in}}%
\pgfpathlineto{\pgfqpoint{3.647781in}{1.520956in}}%
\pgfpathlineto{\pgfqpoint{3.658708in}{1.531351in}}%
\pgfpathlineto{\pgfqpoint{3.669715in}{1.545167in}}%
\pgfpathlineto{\pgfqpoint{3.680490in}{1.552033in}}%
\pgfpathlineto{\pgfqpoint{3.691312in}{1.563477in}}%
\pgfpathlineto{\pgfqpoint{3.702306in}{1.560357in}}%
\pgfpathlineto{\pgfqpoint{3.713146in}{1.575495in}}%
\pgfpathlineto{\pgfqpoint{3.724216in}{1.574651in}}%
\pgfpathlineto{\pgfqpoint{3.735278in}{1.577352in}}%
\pgfpathlineto{\pgfqpoint{3.746279in}{1.590931in}}%
\pgfpathlineto{\pgfqpoint{3.757260in}{1.587030in}}%
\pgfpathlineto{\pgfqpoint{3.767849in}{1.591503in}}%
\pgfpathlineto{\pgfqpoint{3.778820in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{3.789962in}{1.594061in}}%
\pgfpathlineto{\pgfqpoint{3.800608in}{1.604290in}}%
\pgfpathlineto{\pgfqpoint{3.811444in}{1.600585in}}%
\pgfpathlineto{\pgfqpoint{3.822505in}{1.605828in}}%
\pgfpathlineto{\pgfqpoint{3.833540in}{1.597743in}}%
\pgfpathlineto{\pgfqpoint{3.844430in}{1.599858in}}%
\pgfpathlineto{\pgfqpoint{3.855262in}{1.591827in}}%
\pgfpathlineto{\pgfqpoint{3.866271in}{1.596928in}}%
\pgfpathlineto{\pgfqpoint{3.877261in}{1.592695in}}%
\pgfpathlineto{\pgfqpoint{3.888115in}{1.593945in}}%
\pgfpathlineto{\pgfqpoint{3.898996in}{1.588750in}}%
\pgfpathlineto{\pgfqpoint{3.910022in}{1.587696in}}%
\pgfpathlineto{\pgfqpoint{3.931937in}{1.578815in}}%
\pgfpathlineto{\pgfqpoint{3.942794in}{1.578009in}}%
\pgfpathlineto{\pgfqpoint{3.964594in}{1.563831in}}%
\pgfpathlineto{\pgfqpoint{3.986529in}{1.559920in}}%
\pgfpathlineto{\pgfqpoint{4.019304in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{4.030217in}{1.539172in}}%
\pgfpathlineto{\pgfqpoint{4.041104in}{1.529775in}}%
\pgfpathlineto{\pgfqpoint{4.052093in}{1.522160in}}%
\pgfpathlineto{\pgfqpoint{4.063083in}{1.518149in}}%
\pgfpathlineto{\pgfqpoint{4.073999in}{1.516905in}}%
\pgfpathlineto{\pgfqpoint{4.084922in}{1.505031in}}%
\pgfpathlineto{\pgfqpoint{4.095899in}{1.502499in}}%
\pgfpathlineto{\pgfqpoint{4.106807in}{1.496655in}}%
\pgfpathlineto{\pgfqpoint{4.139707in}{1.471802in}}%
\pgfpathlineto{\pgfqpoint{4.150537in}{1.461911in}}%
\pgfpathlineto{\pgfqpoint{4.161395in}{1.464173in}}%
\pgfpathlineto{\pgfqpoint{4.172325in}{1.451753in}}%
\pgfpathlineto{\pgfqpoint{4.183265in}{1.446087in}}%
\pgfpathlineto{\pgfqpoint{4.194214in}{1.437077in}}%
\pgfpathlineto{\pgfqpoint{4.205155in}{1.430130in}}%
\pgfpathlineto{\pgfqpoint{4.226924in}{1.418852in}}%
\pgfpathlineto{\pgfqpoint{4.237935in}{1.408585in}}%
\pgfpathlineto{\pgfqpoint{4.248977in}{1.400302in}}%
\pgfpathlineto{\pgfqpoint{4.259885in}{1.394398in}}%
\pgfpathlineto{\pgfqpoint{4.270771in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{4.281723in}{1.375643in}}%
\pgfpathlineto{\pgfqpoint{4.292681in}{1.369671in}}%
\pgfpathlineto{\pgfqpoint{4.303629in}{1.359421in}}%
\pgfpathlineto{\pgfqpoint{4.369127in}{1.308555in}}%
\pgfpathlineto{\pgfqpoint{4.380116in}{1.297119in}}%
\pgfpathlineto{\pgfqpoint{4.401948in}{1.281954in}}%
\pgfpathlineto{\pgfqpoint{4.412890in}{1.268429in}}%
\pgfpathlineto{\pgfqpoint{4.423832in}{1.261737in}}%
\pgfpathlineto{\pgfqpoint{4.456609in}{1.236456in}}%
\pgfpathlineto{\pgfqpoint{4.467613in}{1.224838in}}%
\pgfpathlineto{\pgfqpoint{4.489397in}{1.205327in}}%
\pgfpathlineto{\pgfqpoint{4.500362in}{1.200550in}}%
\pgfpathlineto{\pgfqpoint{4.511321in}{1.188375in}}%
\pgfpathlineto{\pgfqpoint{4.631592in}{1.081732in}}%
\pgfpathlineto{\pgfqpoint{4.653368in}{1.059599in}}%
\pgfpathlineto{\pgfqpoint{4.675270in}{1.040155in}}%
\pgfpathlineto{\pgfqpoint{4.686220in}{1.032283in}}%
\pgfpathlineto{\pgfqpoint{4.697134in}{1.018922in}}%
\pgfpathlineto{\pgfqpoint{4.708077in}{1.008798in}}%
\pgfpathlineto{\pgfqpoint{4.719035in}{1.000922in}}%
\pgfpathlineto{\pgfqpoint{4.762738in}{0.959746in}}%
\pgfpathlineto{\pgfqpoint{4.795575in}{0.929968in}}%
\pgfpathlineto{\pgfqpoint{4.806542in}{0.917176in}}%
\pgfpathlineto{\pgfqpoint{4.817446in}{0.908024in}}%
\pgfpathlineto{\pgfqpoint{4.828356in}{0.895539in}}%
\pgfpathlineto{\pgfqpoint{4.850196in}{0.877725in}}%
\pgfpathlineto{\pgfqpoint{4.893961in}{0.833772in}}%
\pgfpathlineto{\pgfqpoint{4.904889in}{0.824649in}}%
\pgfpathlineto{\pgfqpoint{4.915841in}{0.813066in}}%
\pgfpathlineto{\pgfqpoint{4.926769in}{0.805057in}}%
\pgfpathlineto{\pgfqpoint{4.937695in}{0.794175in}}%
\pgfpathlineto{\pgfqpoint{4.948647in}{0.781002in}}%
\pgfpathlineto{\pgfqpoint{4.959573in}{0.772499in}}%
\pgfpathlineto{\pgfqpoint{5.003293in}{0.729324in}}%
\pgfpathlineto{\pgfqpoint{5.025170in}{0.709430in}}%
\pgfpathlineto{\pgfqpoint{5.036112in}{0.696575in}}%
\pgfpathlineto{\pgfqpoint{5.232876in}{0.504996in}}%
\pgfpathlineto{\pgfqpoint{5.260624in}{0.476433in}}%
\pgfpathlineto{\pgfqpoint{5.260624in}{0.476433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.439773in}{0.486433in}}{\pgfqpoint{2.188331in}{2.131019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453736in}{1.117044in}}%
\pgfpathlineto{\pgfqpoint{3.464181in}{1.186460in}}%
\pgfpathlineto{\pgfqpoint{3.474065in}{1.238588in}}%
\pgfpathlineto{\pgfqpoint{3.484202in}{1.261941in}}%
\pgfpathlineto{\pgfqpoint{3.495549in}{1.218631in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{1.280657in}}%
\pgfpathlineto{\pgfqpoint{3.517149in}{1.261953in}}%
\pgfpathlineto{\pgfqpoint{3.527580in}{1.268045in}}%
\pgfpathlineto{\pgfqpoint{3.538875in}{1.258284in}}%
\pgfpathlineto{\pgfqpoint{3.550211in}{1.289366in}}%
\pgfpathlineto{\pgfqpoint{3.571391in}{1.299912in}}%
\pgfpathlineto{\pgfqpoint{3.582158in}{1.316390in}}%
\pgfpathlineto{\pgfqpoint{3.593015in}{1.338727in}}%
\pgfpathlineto{\pgfqpoint{3.603876in}{1.340923in}}%
\pgfpathlineto{\pgfqpoint{3.614812in}{1.332554in}}%
\pgfpathlineto{\pgfqpoint{3.625705in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{3.636698in}{1.351784in}}%
\pgfpathlineto{\pgfqpoint{3.658708in}{1.383900in}}%
\pgfpathlineto{\pgfqpoint{3.669715in}{1.388649in}}%
\pgfpathlineto{\pgfqpoint{3.680490in}{1.401644in}}%
\pgfpathlineto{\pgfqpoint{3.691312in}{1.399608in}}%
\pgfpathlineto{\pgfqpoint{3.702306in}{1.420358in}}%
\pgfpathlineto{\pgfqpoint{3.713146in}{1.421612in}}%
\pgfpathlineto{\pgfqpoint{3.724216in}{1.435039in}}%
\pgfpathlineto{\pgfqpoint{3.735278in}{1.441107in}}%
\pgfpathlineto{\pgfqpoint{3.746279in}{1.445811in}}%
\pgfpathlineto{\pgfqpoint{3.757260in}{1.457022in}}%
\pgfpathlineto{\pgfqpoint{3.767849in}{1.451856in}}%
\pgfpathlineto{\pgfqpoint{3.778820in}{1.464636in}}%
\pgfpathlineto{\pgfqpoint{3.789962in}{1.469198in}}%
\pgfpathlineto{\pgfqpoint{3.811444in}{1.481903in}}%
\pgfpathlineto{\pgfqpoint{3.822505in}{1.478269in}}%
\pgfpathlineto{\pgfqpoint{3.833540in}{1.482712in}}%
\pgfpathlineto{\pgfqpoint{3.844430in}{1.491219in}}%
\pgfpathlineto{\pgfqpoint{3.855262in}{1.487608in}}%
\pgfpathlineto{\pgfqpoint{3.866271in}{1.492858in}}%
\pgfpathlineto{\pgfqpoint{3.898996in}{1.492211in}}%
\pgfpathlineto{\pgfqpoint{3.910022in}{1.487719in}}%
\pgfpathlineto{\pgfqpoint{3.921048in}{1.496237in}}%
\pgfpathlineto{\pgfqpoint{3.931937in}{1.492783in}}%
\pgfpathlineto{\pgfqpoint{3.942794in}{1.487378in}}%
\pgfpathlineto{\pgfqpoint{3.953702in}{1.491087in}}%
\pgfpathlineto{\pgfqpoint{3.964594in}{1.486471in}}%
\pgfpathlineto{\pgfqpoint{3.975551in}{1.486256in}}%
\pgfpathlineto{\pgfqpoint{3.986529in}{1.487618in}}%
\pgfpathlineto{\pgfqpoint{3.997436in}{1.482846in}}%
\pgfpathlineto{\pgfqpoint{4.008353in}{1.482833in}}%
\pgfpathlineto{\pgfqpoint{4.019304in}{1.481469in}}%
\pgfpathlineto{\pgfqpoint{4.030217in}{1.476746in}}%
\pgfpathlineto{\pgfqpoint{4.041104in}{1.473956in}}%
\pgfpathlineto{\pgfqpoint{4.052093in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{4.063083in}{1.468012in}}%
\pgfpathlineto{\pgfqpoint{4.095899in}{1.461080in}}%
\pgfpathlineto{\pgfqpoint{4.117688in}{1.450848in}}%
\pgfpathlineto{\pgfqpoint{4.128706in}{1.442901in}}%
\pgfpathlineto{\pgfqpoint{4.139707in}{1.443961in}}%
\pgfpathlineto{\pgfqpoint{4.150537in}{1.433528in}}%
\pgfpathlineto{\pgfqpoint{4.161395in}{1.434018in}}%
\pgfpathlineto{\pgfqpoint{4.183265in}{1.421953in}}%
\pgfpathlineto{\pgfqpoint{4.205155in}{1.412675in}}%
\pgfpathlineto{\pgfqpoint{4.216050in}{1.407013in}}%
\pgfpathlineto{\pgfqpoint{4.226924in}{1.403734in}}%
\pgfpathlineto{\pgfqpoint{4.248977in}{1.390256in}}%
\pgfpathlineto{\pgfqpoint{4.281723in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{4.292681in}{1.364549in}}%
\pgfpathlineto{\pgfqpoint{4.303629in}{1.361631in}}%
\pgfpathlineto{\pgfqpoint{4.314537in}{1.356424in}}%
\pgfpathlineto{\pgfqpoint{4.336370in}{1.342760in}}%
\pgfpathlineto{\pgfqpoint{4.347321in}{1.333899in}}%
\pgfpathlineto{\pgfqpoint{4.358224in}{1.329231in}}%
\pgfpathlineto{\pgfqpoint{4.380116in}{1.315406in}}%
\pgfpathlineto{\pgfqpoint{4.391079in}{1.306229in}}%
\pgfpathlineto{\pgfqpoint{4.401948in}{1.300938in}}%
\pgfpathlineto{\pgfqpoint{4.412890in}{1.293103in}}%
\pgfpathlineto{\pgfqpoint{4.423832in}{1.283729in}}%
\pgfpathlineto{\pgfqpoint{4.434708in}{1.278474in}}%
\pgfpathlineto{\pgfqpoint{4.445609in}{1.274775in}}%
\pgfpathlineto{\pgfqpoint{4.478510in}{1.246914in}}%
\pgfpathlineto{\pgfqpoint{4.489397in}{1.243002in}}%
\pgfpathlineto{\pgfqpoint{4.522226in}{1.215979in}}%
\pgfpathlineto{\pgfqpoint{4.533137in}{1.209203in}}%
\pgfpathlineto{\pgfqpoint{4.544091in}{1.198531in}}%
\pgfpathlineto{\pgfqpoint{4.555046in}{1.193818in}}%
\pgfpathlineto{\pgfqpoint{4.609679in}{1.153104in}}%
\pgfpathlineto{\pgfqpoint{4.642470in}{1.127567in}}%
\pgfpathlineto{\pgfqpoint{4.653368in}{1.117415in}}%
\pgfpathlineto{\pgfqpoint{4.675270in}{1.102182in}}%
\pgfpathlineto{\pgfqpoint{4.697134in}{1.082826in}}%
\pgfpathlineto{\pgfqpoint{4.708077in}{1.077395in}}%
\pgfpathlineto{\pgfqpoint{4.740889in}{1.048978in}}%
\pgfpathlineto{\pgfqpoint{4.751803in}{1.041324in}}%
\pgfpathlineto{\pgfqpoint{4.762738in}{1.030134in}}%
\pgfpathlineto{\pgfqpoint{4.773652in}{1.023159in}}%
\pgfpathlineto{\pgfqpoint{4.806542in}{0.996163in}}%
\pgfpathlineto{\pgfqpoint{4.861161in}{0.949531in}}%
\pgfpathlineto{\pgfqpoint{4.872113in}{0.941022in}}%
\pgfpathlineto{\pgfqpoint{4.893961in}{0.921704in}}%
\pgfpathlineto{\pgfqpoint{4.904889in}{0.914185in}}%
\pgfpathlineto{\pgfqpoint{4.948647in}{0.874576in}}%
\pgfpathlineto{\pgfqpoint{4.959573in}{0.864117in}}%
\pgfpathlineto{\pgfqpoint{5.003293in}{0.827990in}}%
\pgfpathlineto{\pgfqpoint{5.014229in}{0.816823in}}%
\pgfpathlineto{\pgfqpoint{5.036112in}{0.798802in}}%
\pgfpathlineto{\pgfqpoint{5.047036in}{0.788147in}}%
\pgfpathlineto{\pgfqpoint{5.057942in}{0.779879in}}%
\pgfpathlineto{\pgfqpoint{5.167259in}{0.679478in}}%
\pgfpathlineto{\pgfqpoint{5.200102in}{0.650646in}}%
\pgfpathlineto{\pgfqpoint{5.221943in}{0.627835in}}%
\pgfpathlineto{\pgfqpoint{5.254758in}{0.599845in}}%
\pgfpathlineto{\pgfqpoint{5.320337in}{0.537130in}}%
\pgfpathlineto{\pgfqpoint{5.331280in}{0.527661in}}%
\pgfpathlineto{\pgfqpoint{5.364096in}{0.496192in}}%
\pgfpathlineto{\pgfqpoint{5.384805in}{0.476433in}}%
\pgfpathlineto{\pgfqpoint{5.384805in}{0.476433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439773in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{3.439773in}{2.617453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628104in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.628104in}{2.617453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439773in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.628104in}{0.486433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439773in}{2.617453in}}%
\pgfpathlineto{\pgfqpoint{5.628104in}{2.617453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451986in}{2.435541in}}%
\pgfpathlineto{\pgfqpoint{4.590875in}{2.435541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.701986in,y=2.386930in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tilde{t}=7.2 \cdot 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.196078,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451986in}{2.231684in}}%
\pgfpathlineto{\pgfqpoint{4.590875in}{2.231684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.701986in,y=2.183073in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tilde{t}=1.2 \cdot 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451986in}{2.027826in}}%
\pgfpathlineto{\pgfqpoint{4.590875in}{2.027826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.701986in,y=1.979215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tilde{t}=2.2 \cdot 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451986in}{1.823969in}}%
\pgfpathlineto{\pgfqpoint{4.590875in}{1.823969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.701986in,y=1.775358in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tilde{t}=3.8 \cdot 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451986in}{1.620112in}}%
\pgfpathlineto{\pgfqpoint{4.590875in}{1.620112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.701986in,y=1.571501in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tilde{t}=4.9 \cdot 10^{-1}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/initialvalues.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.409810in}{2.530106in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.409810in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.409810in}{2.530106in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.530106in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788983in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{3.309810in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{3.309810in}{2.413877in}}%
\pgfpathlineto{\pgfqpoint{0.788983in}{2.413877in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903566in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903566in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423427in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423427in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943288in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943288in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463149in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463149in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983011in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.983011in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049396in,y=0.247854in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \tilde{t}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788983in}{0.681202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307639in, y=0.628440in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788983in}{1.105238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424012in, y=1.052476in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788983in}{1.529273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424012in, y=1.476512in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788983in}{1.953309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424012in, y=1.900547in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788983in}{2.377344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424012in, y=2.324583in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252083in,y=1.450155in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \langle\tilde{\chi}\rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788983in}{0.486433in}}{\pgfqpoint{2.520828in}{1.927443in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903566in}{2.326266in}}%
\pgfpathlineto{\pgfqpoint{1.198240in}{2.311738in}}%
\pgfpathlineto{\pgfqpoint{1.451775in}{2.297066in}}%
\pgfpathlineto{\pgfqpoint{1.670390in}{2.282241in}}%
\pgfpathlineto{\pgfqpoint{1.859345in}{2.267249in}}%
\pgfpathlineto{\pgfqpoint{2.022947in}{2.252087in}}%
\pgfpathlineto{\pgfqpoint{2.164544in}{2.236781in}}%
\pgfpathlineto{\pgfqpoint{2.287484in}{2.221304in}}%
\pgfpathlineto{\pgfqpoint{2.394160in}{2.205685in}}%
\pgfpathlineto{\pgfqpoint{2.486964in}{2.189903in}}%
\pgfpathlineto{\pgfqpoint{2.567808in}{2.173953in}}%
\pgfpathlineto{\pgfqpoint{2.638606in}{2.157760in}}%
\pgfpathlineto{\pgfqpoint{2.700316in}{2.141405in}}%
\pgfpathlineto{\pgfqpoint{2.754372in}{2.124815in}}%
\pgfpathlineto{\pgfqpoint{2.801730in}{2.107984in}}%
\pgfpathlineto{\pgfqpoint{2.842870in}{2.091064in}}%
\pgfpathlineto{\pgfqpoint{2.879226in}{2.073760in}}%
\pgfpathlineto{\pgfqpoint{2.911276in}{2.056082in}}%
\pgfpathlineto{\pgfqpoint{2.939500in}{2.038015in}}%
\pgfpathlineto{\pgfqpoint{2.964375in}{2.019501in}}%
\pgfpathlineto{\pgfqpoint{2.986380in}{2.000411in}}%
\pgfpathlineto{\pgfqpoint{3.005993in}{1.980495in}}%
\pgfpathlineto{\pgfqpoint{3.023693in}{1.959313in}}%
\pgfpathlineto{\pgfqpoint{3.028476in}{1.952918in}}%
\pgfpathlineto{\pgfqpoint{3.028476in}{1.952918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788983in}{0.486433in}}{\pgfqpoint{2.520828in}{1.927443in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.196078,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028955in}{1.952230in}}%
\pgfpathlineto{\pgfqpoint{3.043760in}{1.930947in}}%
\pgfpathlineto{\pgfqpoint{3.057069in}{1.907892in}}%
\pgfpathlineto{\pgfqpoint{3.068963in}{1.882810in}}%
\pgfpathlineto{\pgfqpoint{3.079610in}{1.855093in}}%
\pgfpathlineto{\pgfqpoint{3.089009in}{1.824320in}}%
\pgfpathlineto{\pgfqpoint{3.097244in}{1.789598in}}%
\pgfpathlineto{\pgfqpoint{3.104314in}{1.749998in}}%
\pgfpathlineto{\pgfqpoint{3.110303in}{1.703545in}}%
\pgfpathlineto{\pgfqpoint{3.115210in}{1.647652in}}%
\pgfpathlineto{\pgfqpoint{3.119036in}{1.578149in}}%
\pgfpathlineto{\pgfqpoint{3.121864in}{1.484613in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{1.346295in}}%
\pgfpathlineto{\pgfqpoint{3.125108in}{1.016909in}}%
\pgfpathlineto{\pgfqpoint{3.127188in}{0.756043in}}%
\pgfpathlineto{\pgfqpoint{3.130099in}{0.651469in}}%
\pgfpathlineto{\pgfqpoint{3.133592in}{0.597161in}}%
\pgfpathlineto{\pgfqpoint{3.136753in}{0.576872in}}%
\pgfpathlineto{\pgfqpoint{3.138666in}{0.574063in}}%
\pgfpathlineto{\pgfqpoint{3.138750in}{0.574090in}}%
\pgfpathlineto{\pgfqpoint{3.139914in}{0.575788in}}%
\pgfpathlineto{\pgfqpoint{3.141744in}{0.583567in}}%
\pgfpathlineto{\pgfqpoint{3.144239in}{0.605724in}}%
\pgfpathlineto{\pgfqpoint{3.146984in}{0.652002in}}%
\pgfpathlineto{\pgfqpoint{3.149479in}{0.734963in}}%
\pgfpathlineto{\pgfqpoint{3.151226in}{0.873217in}}%
\pgfpathlineto{\pgfqpoint{3.152890in}{1.263340in}}%
\pgfpathlineto{\pgfqpoint{3.154969in}{1.467628in}}%
\pgfpathlineto{\pgfqpoint{3.157797in}{1.550856in}}%
\pgfpathlineto{\pgfqpoint{3.159877in}{1.568344in}}%
\pgfpathlineto{\pgfqpoint{3.159960in}{1.568325in}}%
\pgfpathlineto{\pgfqpoint{3.160542in}{1.566284in}}%
\pgfpathlineto{\pgfqpoint{3.161707in}{1.550780in}}%
\pgfpathlineto{\pgfqpoint{3.164036in}{1.479685in}}%
\pgfpathlineto{\pgfqpoint{3.175930in}{1.080617in}}%
\pgfpathlineto{\pgfqpoint{3.178259in}{1.066151in}}%
\pgfpathlineto{\pgfqpoint{3.178841in}{1.067230in}}%
\pgfpathlineto{\pgfqpoint{3.180172in}{1.076424in}}%
\pgfpathlineto{\pgfqpoint{3.187409in}{1.134930in}}%
\pgfpathlineto{\pgfqpoint{3.188407in}{1.136025in}}%
\pgfpathlineto{\pgfqpoint{3.188823in}{1.135683in}}%
\pgfpathlineto{\pgfqpoint{3.190320in}{1.131819in}}%
\pgfpathlineto{\pgfqpoint{3.193065in}{1.118292in}}%
\pgfpathlineto{\pgfqpoint{3.195227in}{1.099008in}}%
\pgfpathlineto{\pgfqpoint{3.195227in}{1.099008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788983in}{0.486433in}}{\pgfqpoint{2.520828in}{1.927443in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028955in}{1.952260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788983in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{0.788983in}{2.413877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309810in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{3.309810in}{2.413877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788983in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{3.309810in}{0.486433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788983in}{2.413877in}}%
\pgfpathlineto{\pgfqpoint{3.309810in}{2.413877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504673in}{1.204773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.758838in}{1.567145in}}{\pgfqpoint{3.004086in}{1.916804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949443in}{1.887272in}}%
\pgfpathlineto{\pgfqpoint{3.004086in}{1.916804in}}%
\pgfpathlineto{\pgfqpoint{2.994926in}{1.855370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735344in, y=1.048737in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Lattice picks up}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735344in, y=0.893220in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  here, now eq. (\ref{eq:eomchirescaled})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634719in}{1.805880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.280466in}{2.058013in}}{\pgfqpoint{0.938864in}{2.301142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968019in}{2.246297in}}%
\pgfpathlineto{\pgfqpoint{0.938864in}{2.301142in}}%
\pgfpathlineto{\pgfqpoint{1.000234in}{2.291559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007538in,y=1.656484in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Slow roll, then eq. (\ref{eq:chiunitaryeomhomogeneousrescaled})}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/palatini_scalar_mode_efficiency.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.892616in}{3.225717in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.892616in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.892616in}{3.225717in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.225717in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436614in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.899986in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.899986in}{2.978527in}}%
\pgfpathlineto{\pgfqpoint{0.436614in}{2.978527in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548585in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548585in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295062in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295062in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041538in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041538in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788015in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788015in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668300in,y=0.247854in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \tilde{t}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436614in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.433672in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436614in}{0.953701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=0.900939in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436614in}{1.420969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.368207in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436614in}{1.888236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.835475in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436614in}{2.355504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.131443in, y=2.302742in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436614in}{2.822771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.131443in, y=2.770010in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436614in}{0.486433in}}{\pgfqpoint{2.463373in}{2.492094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548585in}{0.797945in}}%
\pgfpathlineto{\pgfqpoint{0.645789in}{0.825550in}}%
\pgfpathlineto{\pgfqpoint{0.724300in}{0.848668in}}%
\pgfpathlineto{\pgfqpoint{0.765425in}{0.862930in}}%
\pgfpathlineto{\pgfqpoint{0.795334in}{0.875304in}}%
\pgfpathlineto{\pgfqpoint{0.821504in}{0.888417in}}%
\pgfpathlineto{\pgfqpoint{0.843936in}{0.902310in}}%
\pgfpathlineto{\pgfqpoint{0.862629in}{0.916796in}}%
\pgfpathlineto{\pgfqpoint{0.877583in}{0.931326in}}%
\pgfpathlineto{\pgfqpoint{0.888799in}{0.944828in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.961746in}}%
\pgfpathlineto{\pgfqpoint{0.911231in}{0.984134in}}%
\pgfpathlineto{\pgfqpoint{0.918708in}{1.003987in}}%
\pgfpathlineto{\pgfqpoint{0.926185in}{1.029709in}}%
\pgfpathlineto{\pgfqpoint{0.933662in}{1.057601in}}%
\pgfpathlineto{\pgfqpoint{0.937401in}{1.063716in}}%
\pgfpathlineto{\pgfqpoint{0.941140in}{1.064032in}}%
\pgfpathlineto{\pgfqpoint{0.944878in}{1.061764in}}%
\pgfpathlineto{\pgfqpoint{0.948617in}{1.051559in}}%
\pgfpathlineto{\pgfqpoint{0.963571in}{0.995875in}}%
\pgfpathlineto{\pgfqpoint{0.982264in}{0.942547in}}%
\pgfpathlineto{\pgfqpoint{0.989742in}{0.919126in}}%
\pgfpathlineto{\pgfqpoint{0.997219in}{0.888584in}}%
\pgfpathlineto{\pgfqpoint{1.000957in}{0.867381in}}%
\pgfpathlineto{\pgfqpoint{1.004696in}{0.837215in}}%
\pgfpathlineto{\pgfqpoint{1.008435in}{0.782528in}}%
\pgfpathlineto{\pgfqpoint{1.012173in}{0.685286in}}%
\pgfpathlineto{\pgfqpoint{1.015912in}{0.808868in}}%
\pgfpathlineto{\pgfqpoint{1.019650in}{0.850273in}}%
\pgfpathlineto{\pgfqpoint{1.027128in}{0.894810in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{0.922179in}}%
\pgfpathlineto{\pgfqpoint{1.042082in}{0.942324in}}%
\pgfpathlineto{\pgfqpoint{1.053298in}{0.965570in}}%
\pgfpathlineto{\pgfqpoint{1.064514in}{0.984048in}}%
\pgfpathlineto{\pgfqpoint{1.079468in}{1.004358in}}%
\pgfpathlineto{\pgfqpoint{1.098161in}{1.025496in}}%
\pgfpathlineto{\pgfqpoint{1.120593in}{1.047052in}}%
\pgfpathlineto{\pgfqpoint{1.146763in}{1.069000in}}%
\pgfpathlineto{\pgfqpoint{1.184149in}{1.097103in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.149639in}}%
\pgfpathlineto{\pgfqpoint{1.277615in}{1.169206in}}%
\pgfpathlineto{\pgfqpoint{1.296308in}{1.188632in}}%
\pgfpathlineto{\pgfqpoint{1.311262in}{1.207841in}}%
\pgfpathlineto{\pgfqpoint{1.322478in}{1.225928in}}%
\pgfpathlineto{\pgfqpoint{1.333694in}{1.249465in}}%
\pgfpathlineto{\pgfqpoint{1.341171in}{1.270163in}}%
\pgfpathlineto{\pgfqpoint{1.356126in}{1.323618in}}%
\pgfpathlineto{\pgfqpoint{1.359864in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{1.363603in}{1.327901in}}%
\pgfpathlineto{\pgfqpoint{1.367342in}{1.324203in}}%
\pgfpathlineto{\pgfqpoint{1.374819in}{1.297413in}}%
\pgfpathlineto{\pgfqpoint{1.386035in}{1.256961in}}%
\pgfpathlineto{\pgfqpoint{1.412205in}{1.177344in}}%
\pgfpathlineto{\pgfqpoint{1.419682in}{1.142794in}}%
\pgfpathlineto{\pgfqpoint{1.423421in}{1.117048in}}%
\pgfpathlineto{\pgfqpoint{1.427159in}{1.076041in}}%
\pgfpathlineto{\pgfqpoint{1.430898in}{0.957882in}}%
\pgfpathlineto{\pgfqpoint{1.434637in}{1.046891in}}%
\pgfpathlineto{\pgfqpoint{1.438375in}{1.102468in}}%
\pgfpathlineto{\pgfqpoint{1.442114in}{1.132802in}}%
\pgfpathlineto{\pgfqpoint{1.449591in}{1.170259in}}%
\pgfpathlineto{\pgfqpoint{1.457068in}{1.195074in}}%
\pgfpathlineto{\pgfqpoint{1.468284in}{1.222111in}}%
\pgfpathlineto{\pgfqpoint{1.479500in}{1.242911in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{1.265461in}}%
\pgfpathlineto{\pgfqpoint{1.513148in}{1.288959in}}%
\pgfpathlineto{\pgfqpoint{1.535579in}{1.313400in}}%
\pgfpathlineto{\pgfqpoint{1.576704in}{1.354077in}}%
\pgfpathlineto{\pgfqpoint{1.606613in}{1.384859in}}%
\pgfpathlineto{\pgfqpoint{1.625306in}{1.407186in}}%
\pgfpathlineto{\pgfqpoint{1.640260in}{1.428860in}}%
\pgfpathlineto{\pgfqpoint{1.651476in}{1.449228in}}%
\pgfpathlineto{\pgfqpoint{1.658953in}{1.466123in}}%
\pgfpathlineto{\pgfqpoint{1.666431in}{1.487221in}}%
\pgfpathlineto{\pgfqpoint{1.681385in}{1.540703in}}%
\pgfpathlineto{\pgfqpoint{1.685124in}{1.544585in}}%
\pgfpathlineto{\pgfqpoint{1.688862in}{1.544495in}}%
\pgfpathlineto{\pgfqpoint{1.692601in}{1.540397in}}%
\pgfpathlineto{\pgfqpoint{1.700078in}{1.513190in}}%
\pgfpathlineto{\pgfqpoint{1.711294in}{1.472593in}}%
\pgfpathlineto{\pgfqpoint{1.737464in}{1.389621in}}%
\pgfpathlineto{\pgfqpoint{1.744942in}{1.350702in}}%
\pgfpathlineto{\pgfqpoint{1.748680in}{1.319312in}}%
\pgfpathlineto{\pgfqpoint{1.756157in}{1.195146in}}%
\pgfpathlineto{\pgfqpoint{1.759896in}{1.298809in}}%
\pgfpathlineto{\pgfqpoint{1.763635in}{1.338210in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{1.381744in}}%
\pgfpathlineto{\pgfqpoint{1.778589in}{1.408979in}}%
\pgfpathlineto{\pgfqpoint{1.789805in}{1.437925in}}%
\pgfpathlineto{\pgfqpoint{1.801021in}{1.459977in}}%
\pgfpathlineto{\pgfqpoint{1.815975in}{1.483942in}}%
\pgfpathlineto{\pgfqpoint{1.834668in}{1.509299in}}%
\pgfpathlineto{\pgfqpoint{1.868316in}{1.549914in}}%
\pgfpathlineto{\pgfqpoint{1.894486in}{1.582349in}}%
\pgfpathlineto{\pgfqpoint{1.909441in}{1.603669in}}%
\pgfpathlineto{\pgfqpoint{1.920656in}{1.622567in}}%
\pgfpathlineto{\pgfqpoint{1.931872in}{1.645988in}}%
\pgfpathlineto{\pgfqpoint{1.939350in}{1.665850in}}%
\pgfpathlineto{\pgfqpoint{1.946827in}{1.691021in}}%
\pgfpathlineto{\pgfqpoint{1.954304in}{1.720043in}}%
\pgfpathlineto{\pgfqpoint{1.958043in}{1.729215in}}%
\pgfpathlineto{\pgfqpoint{1.961781in}{1.730738in}}%
\pgfpathlineto{\pgfqpoint{1.965520in}{1.730003in}}%
\pgfpathlineto{\pgfqpoint{1.969258in}{1.722809in}}%
\pgfpathlineto{\pgfqpoint{1.991690in}{1.642418in}}%
\pgfpathlineto{\pgfqpoint{2.006645in}{1.595776in}}%
\pgfpathlineto{\pgfqpoint{2.014122in}{1.565215in}}%
\pgfpathlineto{\pgfqpoint{2.017860in}{1.544468in}}%
\pgfpathlineto{\pgfqpoint{2.021599in}{1.515550in}}%
\pgfpathlineto{\pgfqpoint{2.025338in}{1.465417in}}%
\pgfpathlineto{\pgfqpoint{2.029076in}{1.301814in}}%
\pgfpathlineto{\pgfqpoint{2.032815in}{1.476527in}}%
\pgfpathlineto{\pgfqpoint{2.036553in}{1.521064in}}%
\pgfpathlineto{\pgfqpoint{2.044031in}{1.567539in}}%
\pgfpathlineto{\pgfqpoint{2.051508in}{1.595911in}}%
\pgfpathlineto{\pgfqpoint{2.058985in}{1.616933in}}%
\pgfpathlineto{\pgfqpoint{2.070201in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.085155in}{1.667906in}}%
\pgfpathlineto{\pgfqpoint{2.103849in}{1.695761in}}%
\pgfpathlineto{\pgfqpoint{2.152451in}{1.764865in}}%
\pgfpathlineto{\pgfqpoint{2.167405in}{1.791638in}}%
\pgfpathlineto{\pgfqpoint{2.178621in}{1.817357in}}%
\pgfpathlineto{\pgfqpoint{2.186098in}{1.839425in}}%
\pgfpathlineto{\pgfqpoint{2.201053in}{1.892351in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{1.894874in}}%
\pgfpathlineto{\pgfqpoint{2.208530in}{1.894518in}}%
\pgfpathlineto{\pgfqpoint{2.212268in}{1.888874in}}%
\pgfpathlineto{\pgfqpoint{2.223484in}{1.845721in}}%
\pgfpathlineto{\pgfqpoint{2.234700in}{1.807928in}}%
\pgfpathlineto{\pgfqpoint{2.249654in}{1.759825in}}%
\pgfpathlineto{\pgfqpoint{2.257132in}{1.727723in}}%
\pgfpathlineto{\pgfqpoint{2.260870in}{1.705412in}}%
\pgfpathlineto{\pgfqpoint{2.264609in}{1.673187in}}%
\pgfpathlineto{\pgfqpoint{2.272086in}{1.562690in}}%
\pgfpathlineto{\pgfqpoint{2.275825in}{1.657447in}}%
\pgfpathlineto{\pgfqpoint{2.279563in}{1.695744in}}%
\pgfpathlineto{\pgfqpoint{2.287041in}{1.738792in}}%
\pgfpathlineto{\pgfqpoint{2.294518in}{1.766106in}}%
\pgfpathlineto{\pgfqpoint{2.305734in}{1.795604in}}%
\pgfpathlineto{\pgfqpoint{2.316950in}{1.818599in}}%
\pgfpathlineto{\pgfqpoint{2.331904in}{1.844460in}}%
\pgfpathlineto{\pgfqpoint{2.384245in}{1.929070in}}%
\pgfpathlineto{\pgfqpoint{2.395460in}{1.952941in}}%
\pgfpathlineto{\pgfqpoint{2.402938in}{1.972559in}}%
\pgfpathlineto{\pgfqpoint{2.410415in}{1.996983in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{2.038161in}}%
\pgfpathlineto{\pgfqpoint{2.425369in}{2.042147in}}%
\pgfpathlineto{\pgfqpoint{2.429108in}{2.042069in}}%
\pgfpathlineto{\pgfqpoint{2.432847in}{2.038109in}}%
\pgfpathlineto{\pgfqpoint{2.440324in}{2.010867in}}%
\pgfpathlineto{\pgfqpoint{2.451540in}{1.969174in}}%
\pgfpathlineto{\pgfqpoint{2.470233in}{1.907561in}}%
\pgfpathlineto{\pgfqpoint{2.477710in}{1.874055in}}%
\pgfpathlineto{\pgfqpoint{2.481449in}{1.850275in}}%
\pgfpathlineto{\pgfqpoint{2.485187in}{1.814717in}}%
\pgfpathlineto{\pgfqpoint{2.488926in}{1.737591in}}%
\pgfpathlineto{\pgfqpoint{2.492664in}{1.745046in}}%
\pgfpathlineto{\pgfqpoint{2.496403in}{1.817171in}}%
\pgfpathlineto{\pgfqpoint{2.500142in}{1.851627in}}%
\pgfpathlineto{\pgfqpoint{2.507619in}{1.892331in}}%
\pgfpathlineto{\pgfqpoint{2.515096in}{1.918923in}}%
\pgfpathlineto{\pgfqpoint{2.526312in}{1.948213in}}%
\pgfpathlineto{\pgfqpoint{2.541266in}{1.978531in}}%
\pgfpathlineto{\pgfqpoint{2.563698in}{2.017275in}}%
\pgfpathlineto{\pgfqpoint{2.586130in}{2.056768in}}%
\pgfpathlineto{\pgfqpoint{2.597346in}{2.080179in}}%
\pgfpathlineto{\pgfqpoint{2.608561in}{2.109601in}}%
\pgfpathlineto{\pgfqpoint{2.616039in}{2.135065in}}%
\pgfpathlineto{\pgfqpoint{2.623516in}{2.164402in}}%
\pgfpathlineto{\pgfqpoint{2.627255in}{2.174228in}}%
\pgfpathlineto{\pgfqpoint{2.630993in}{2.176176in}}%
\pgfpathlineto{\pgfqpoint{2.634732in}{2.175640in}}%
\pgfpathlineto{\pgfqpoint{2.638470in}{2.169196in}}%
\pgfpathlineto{\pgfqpoint{2.679595in}{2.017176in}}%
\pgfpathlineto{\pgfqpoint{2.683334in}{1.995459in}}%
\pgfpathlineto{\pgfqpoint{2.687072in}{1.964768in}}%
\pgfpathlineto{\pgfqpoint{2.690811in}{1.908984in}}%
\pgfpathlineto{\pgfqpoint{2.694550in}{1.820278in}}%
\pgfpathlineto{\pgfqpoint{2.698288in}{1.938249in}}%
\pgfpathlineto{\pgfqpoint{2.702027in}{1.979298in}}%
\pgfpathlineto{\pgfqpoint{2.709504in}{2.024138in}}%
\pgfpathlineto{\pgfqpoint{2.716981in}{2.052352in}}%
\pgfpathlineto{\pgfqpoint{2.728197in}{2.082997in}}%
\pgfpathlineto{\pgfqpoint{2.743152in}{2.114700in}}%
\pgfpathlineto{\pgfqpoint{2.788015in}{2.201292in}}%
\pgfpathlineto{\pgfqpoint{2.788015in}{2.201292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436614in}{0.486433in}}{\pgfqpoint{2.463373in}{2.492094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.196078,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548585in}{0.797945in}}%
\pgfpathlineto{\pgfqpoint{0.559801in}{0.806887in}}%
\pgfpathlineto{\pgfqpoint{0.574755in}{0.815488in}}%
\pgfpathlineto{\pgfqpoint{0.589710in}{0.821082in}}%
\pgfpathlineto{\pgfqpoint{0.604664in}{0.824148in}}%
\pgfpathlineto{\pgfqpoint{0.619619in}{0.824923in}}%
\pgfpathlineto{\pgfqpoint{0.634573in}{0.823479in}}%
\pgfpathlineto{\pgfqpoint{0.649528in}{0.819745in}}%
\pgfpathlineto{\pgfqpoint{0.664482in}{0.813481in}}%
\pgfpathlineto{\pgfqpoint{0.679437in}{0.804202in}}%
\pgfpathlineto{\pgfqpoint{0.690652in}{0.794735in}}%
\pgfpathlineto{\pgfqpoint{0.701868in}{0.782372in}}%
\pgfpathlineto{\pgfqpoint{0.713084in}{0.765828in}}%
\pgfpathlineto{\pgfqpoint{0.720561in}{0.751248in}}%
\pgfpathlineto{\pgfqpoint{0.728039in}{0.732016in}}%
\pgfpathlineto{\pgfqpoint{0.735516in}{0.704361in}}%
\pgfpathlineto{\pgfqpoint{0.739254in}{0.684432in}}%
\pgfpathlineto{\pgfqpoint{0.742993in}{0.655894in}}%
\pgfpathlineto{\pgfqpoint{0.746732in}{0.605342in}}%
\pgfpathlineto{\pgfqpoint{0.749996in}{0.476433in}}%
\pgfpathmoveto{\pgfqpoint{0.750904in}{0.476433in}}%
\pgfpathlineto{\pgfqpoint{0.754209in}{0.619076in}}%
\pgfpathlineto{\pgfqpoint{0.757947in}{0.662717in}}%
\pgfpathlineto{\pgfqpoint{0.765425in}{0.707736in}}%
\pgfpathlineto{\pgfqpoint{0.772902in}{0.734265in}}%
\pgfpathlineto{\pgfqpoint{0.780379in}{0.752996in}}%
\pgfpathlineto{\pgfqpoint{0.791595in}{0.773462in}}%
\pgfpathlineto{\pgfqpoint{0.802811in}{0.788645in}}%
\pgfpathlineto{\pgfqpoint{0.817765in}{0.804107in}}%
\pgfpathlineto{\pgfqpoint{0.832720in}{0.816325in}}%
\pgfpathlineto{\pgfqpoint{0.885060in}{0.855056in}}%
\pgfpathlineto{\pgfqpoint{0.896276in}{0.867548in}}%
\pgfpathlineto{\pgfqpoint{0.903753in}{0.878334in}}%
\pgfpathlineto{\pgfqpoint{0.911231in}{0.892130in}}%
\pgfpathlineto{\pgfqpoint{0.918708in}{0.910360in}}%
\pgfpathlineto{\pgfqpoint{0.926185in}{0.934789in}}%
\pgfpathlineto{\pgfqpoint{0.933662in}{0.961690in}}%
\pgfpathlineto{\pgfqpoint{0.937401in}{0.967320in}}%
\pgfpathlineto{\pgfqpoint{0.941140in}{0.967033in}}%
\pgfpathlineto{\pgfqpoint{0.944878in}{0.963987in}}%
\pgfpathlineto{\pgfqpoint{0.948617in}{0.952662in}}%
\pgfpathlineto{\pgfqpoint{0.959833in}{0.898748in}}%
\pgfpathlineto{\pgfqpoint{0.967310in}{0.850137in}}%
\pgfpathlineto{\pgfqpoint{0.971048in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{0.974787in}{0.693725in}}%
\pgfpathlineto{\pgfqpoint{0.978526in}{0.777413in}}%
\pgfpathlineto{\pgfqpoint{0.982264in}{0.833954in}}%
\pgfpathlineto{\pgfqpoint{0.989742in}{0.886661in}}%
\pgfpathlineto{\pgfqpoint{0.997219in}{0.917604in}}%
\pgfpathlineto{\pgfqpoint{1.004696in}{0.940117in}}%
\pgfpathlineto{\pgfqpoint{1.015912in}{0.965816in}}%
\pgfpathlineto{\pgfqpoint{1.027128in}{0.985822in}}%
\pgfpathlineto{\pgfqpoint{1.042082in}{1.006982in}}%
\pgfpathlineto{\pgfqpoint{1.057037in}{1.023818in}}%
\pgfpathlineto{\pgfqpoint{1.071991in}{1.037489in}}%
\pgfpathlineto{\pgfqpoint{1.090684in}{1.051138in}}%
\pgfpathlineto{\pgfqpoint{1.109377in}{1.061717in}}%
\pgfpathlineto{\pgfqpoint{1.128070in}{1.069756in}}%
\pgfpathlineto{\pgfqpoint{1.146763in}{1.075623in}}%
\pgfpathlineto{\pgfqpoint{1.169195in}{1.080191in}}%
\pgfpathlineto{\pgfqpoint{1.191627in}{1.082464in}}%
\pgfpathlineto{\pgfqpoint{1.217797in}{1.082856in}}%
\pgfpathlineto{\pgfqpoint{1.273876in}{1.082203in}}%
\pgfpathlineto{\pgfqpoint{1.288831in}{1.084849in}}%
\pgfpathlineto{\pgfqpoint{1.300047in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{1.311262in}{1.096456in}}%
\pgfpathlineto{\pgfqpoint{1.318740in}{1.103744in}}%
\pgfpathlineto{\pgfqpoint{1.326217in}{1.113663in}}%
\pgfpathlineto{\pgfqpoint{1.333694in}{1.127141in}}%
\pgfpathlineto{\pgfqpoint{1.341171in}{1.145577in}}%
\pgfpathlineto{\pgfqpoint{1.348649in}{1.170551in}}%
\pgfpathlineto{\pgfqpoint{1.356126in}{1.196315in}}%
\pgfpathlineto{\pgfqpoint{1.359864in}{1.200073in}}%
\pgfpathlineto{\pgfqpoint{1.363603in}{1.199373in}}%
\pgfpathlineto{\pgfqpoint{1.367342in}{1.194806in}}%
\pgfpathlineto{\pgfqpoint{1.371080in}{1.181802in}}%
\pgfpathlineto{\pgfqpoint{1.382296in}{1.126181in}}%
\pgfpathlineto{\pgfqpoint{1.386035in}{1.103191in}}%
\pgfpathlineto{\pgfqpoint{1.389773in}{1.072722in}}%
\pgfpathlineto{\pgfqpoint{1.393512in}{1.020872in}}%
\pgfpathlineto{\pgfqpoint{1.397250in}{0.880092in}}%
\pgfpathlineto{\pgfqpoint{1.400989in}{1.036030in}}%
\pgfpathlineto{\pgfqpoint{1.404728in}{1.080044in}}%
\pgfpathlineto{\pgfqpoint{1.412205in}{1.126997in}}%
\pgfpathlineto{\pgfqpoint{1.419682in}{1.156186in}}%
\pgfpathlineto{\pgfqpoint{1.427159in}{1.177925in}}%
\pgfpathlineto{\pgfqpoint{1.438375in}{1.203149in}}%
\pgfpathlineto{\pgfqpoint{1.449591in}{1.223076in}}%
\pgfpathlineto{\pgfqpoint{1.464546in}{1.244483in}}%
\pgfpathlineto{\pgfqpoint{1.479500in}{1.261873in}}%
\pgfpathlineto{\pgfqpoint{1.498193in}{1.279661in}}%
\pgfpathlineto{\pgfqpoint{1.516886in}{1.294277in}}%
\pgfpathlineto{\pgfqpoint{1.539318in}{1.308888in}}%
\pgfpathlineto{\pgfqpoint{1.572965in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.602874in}{1.344343in}}%
\pgfpathlineto{\pgfqpoint{1.617829in}{1.354765in}}%
\pgfpathlineto{\pgfqpoint{1.629045in}{1.364495in}}%
\pgfpathlineto{\pgfqpoint{1.640260in}{1.376908in}}%
\pgfpathlineto{\pgfqpoint{1.651476in}{1.393600in}}%
\pgfpathlineto{\pgfqpoint{1.658953in}{1.408455in}}%
\pgfpathlineto{\pgfqpoint{1.666431in}{1.427892in}}%
\pgfpathlineto{\pgfqpoint{1.673908in}{1.453521in}}%
\pgfpathlineto{\pgfqpoint{1.681385in}{1.479149in}}%
\pgfpathlineto{\pgfqpoint{1.685124in}{1.482529in}}%
\pgfpathlineto{\pgfqpoint{1.688862in}{1.481803in}}%
\pgfpathlineto{\pgfqpoint{1.692601in}{1.476877in}}%
\pgfpathlineto{\pgfqpoint{1.700078in}{1.446273in}}%
\pgfpathlineto{\pgfqpoint{1.707555in}{1.408132in}}%
\pgfpathlineto{\pgfqpoint{1.711294in}{1.385338in}}%
\pgfpathlineto{\pgfqpoint{1.715033in}{1.355273in}}%
\pgfpathlineto{\pgfqpoint{1.718771in}{1.304754in}}%
\pgfpathlineto{\pgfqpoint{1.722510in}{1.136299in}}%
\pgfpathlineto{\pgfqpoint{1.726249in}{1.315175in}}%
\pgfpathlineto{\pgfqpoint{1.729987in}{1.360201in}}%
\pgfpathlineto{\pgfqpoint{1.737464in}{1.407708in}}%
\pgfpathlineto{\pgfqpoint{1.744942in}{1.437132in}}%
\pgfpathlineto{\pgfqpoint{1.752419in}{1.459053in}}%
\pgfpathlineto{\pgfqpoint{1.763635in}{1.484566in}}%
\pgfpathlineto{\pgfqpoint{1.774851in}{1.504848in}}%
\pgfpathlineto{\pgfqpoint{1.789805in}{1.526882in}}%
\pgfpathlineto{\pgfqpoint{1.804759in}{1.545124in}}%
\pgfpathlineto{\pgfqpoint{1.823452in}{1.564399in}}%
\pgfpathlineto{\pgfqpoint{1.845884in}{1.584324in}}%
\pgfpathlineto{\pgfqpoint{1.894486in}{1.625849in}}%
\pgfpathlineto{\pgfqpoint{1.909441in}{1.642174in}}%
\pgfpathlineto{\pgfqpoint{1.920656in}{1.657684in}}%
\pgfpathlineto{\pgfqpoint{1.931872in}{1.678195in}}%
\pgfpathlineto{\pgfqpoint{1.939350in}{1.696462in}}%
\pgfpathlineto{\pgfqpoint{1.946827in}{1.720360in}}%
\pgfpathlineto{\pgfqpoint{1.954304in}{1.748409in}}%
\pgfpathlineto{\pgfqpoint{1.958043in}{1.757137in}}%
\pgfpathlineto{\pgfqpoint{1.961781in}{1.758132in}}%
\pgfpathlineto{\pgfqpoint{1.965520in}{1.756719in}}%
\pgfpathlineto{\pgfqpoint{1.969258in}{1.748604in}}%
\pgfpathlineto{\pgfqpoint{1.976736in}{1.715400in}}%
\pgfpathlineto{\pgfqpoint{1.984213in}{1.676064in}}%
\pgfpathlineto{\pgfqpoint{1.987952in}{1.651310in}}%
\pgfpathlineto{\pgfqpoint{1.991690in}{1.616412in}}%
\pgfpathlineto{\pgfqpoint{1.995429in}{1.546570in}}%
\pgfpathlineto{\pgfqpoint{1.999167in}{1.529907in}}%
\pgfpathlineto{\pgfqpoint{2.002906in}{1.610618in}}%
\pgfpathlineto{\pgfqpoint{2.006645in}{1.647023in}}%
\pgfpathlineto{\pgfqpoint{2.014122in}{1.689598in}}%
\pgfpathlineto{\pgfqpoint{2.021599in}{1.717336in}}%
\pgfpathlineto{\pgfqpoint{2.032815in}{1.747504in}}%
\pgfpathlineto{\pgfqpoint{2.044031in}{1.770616in}}%
\pgfpathlineto{\pgfqpoint{2.058985in}{1.795332in}}%
\pgfpathlineto{\pgfqpoint{2.073940in}{1.815772in}}%
\pgfpathlineto{\pgfqpoint{2.092633in}{1.837691in}}%
\pgfpathlineto{\pgfqpoint{2.156189in}{1.908223in}}%
\pgfpathlineto{\pgfqpoint{2.167405in}{1.925866in}}%
\pgfpathlineto{\pgfqpoint{2.174882in}{1.940482in}}%
\pgfpathlineto{\pgfqpoint{2.182359in}{1.958729in}}%
\pgfpathlineto{\pgfqpoint{2.189837in}{1.982327in}}%
\pgfpathlineto{\pgfqpoint{2.201053in}{2.020715in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{2.022743in}}%
\pgfpathlineto{\pgfqpoint{2.208530in}{2.021752in}}%
\pgfpathlineto{\pgfqpoint{2.212268in}{2.015261in}}%
\pgfpathlineto{\pgfqpoint{2.219746in}{1.983189in}}%
\pgfpathlineto{\pgfqpoint{2.227223in}{1.944389in}}%
\pgfpathlineto{\pgfqpoint{2.230961in}{1.920592in}}%
\pgfpathlineto{\pgfqpoint{2.234700in}{1.888154in}}%
\pgfpathlineto{\pgfqpoint{2.242177in}{1.761488in}}%
\pgfpathlineto{\pgfqpoint{2.245916in}{1.866649in}}%
\pgfpathlineto{\pgfqpoint{2.249654in}{1.906624in}}%
\pgfpathlineto{\pgfqpoint{2.257132in}{1.951435in}}%
\pgfpathlineto{\pgfqpoint{2.264609in}{1.980067in}}%
\pgfpathlineto{\pgfqpoint{2.275825in}{2.011016in}}%
\pgfpathlineto{\pgfqpoint{2.287041in}{2.034744in}}%
\pgfpathlineto{\pgfqpoint{2.301995in}{2.060311in}}%
\pgfpathlineto{\pgfqpoint{2.320688in}{2.086752in}}%
\pgfpathlineto{\pgfqpoint{2.350597in}{2.123605in}}%
\pgfpathlineto{\pgfqpoint{2.373029in}{2.152441in}}%
\pgfpathlineto{\pgfqpoint{2.384245in}{2.169626in}}%
\pgfpathlineto{\pgfqpoint{2.395460in}{2.190937in}}%
\pgfpathlineto{\pgfqpoint{2.402938in}{2.209100in}}%
\pgfpathlineto{\pgfqpoint{2.410415in}{2.232319in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{2.272132in}}%
\pgfpathlineto{\pgfqpoint{2.425369in}{2.275654in}}%
\pgfpathlineto{\pgfqpoint{2.429108in}{2.274983in}}%
\pgfpathlineto{\pgfqpoint{2.432847in}{2.270245in}}%
\pgfpathlineto{\pgfqpoint{2.436585in}{2.257101in}}%
\pgfpathlineto{\pgfqpoint{2.447801in}{2.201509in}}%
\pgfpathlineto{\pgfqpoint{2.451540in}{2.178624in}}%
\pgfpathlineto{\pgfqpoint{2.455278in}{2.148462in}}%
\pgfpathlineto{\pgfqpoint{2.459017in}{2.097769in}}%
\pgfpathlineto{\pgfqpoint{2.462755in}{1.932775in}}%
\pgfpathlineto{\pgfqpoint{2.466494in}{2.108704in}}%
\pgfpathlineto{\pgfqpoint{2.470233in}{2.153660in}}%
\pgfpathlineto{\pgfqpoint{2.477710in}{2.201274in}}%
\pgfpathlineto{\pgfqpoint{2.485187in}{2.230956in}}%
\pgfpathlineto{\pgfqpoint{2.496403in}{2.262778in}}%
\pgfpathlineto{\pgfqpoint{2.507619in}{2.287171in}}%
\pgfpathlineto{\pgfqpoint{2.522573in}{2.313641in}}%
\pgfpathlineto{\pgfqpoint{2.541266in}{2.341541in}}%
\pgfpathlineto{\pgfqpoint{2.586130in}{2.405621in}}%
\pgfpathlineto{\pgfqpoint{2.597346in}{2.426483in}}%
\pgfpathlineto{\pgfqpoint{2.604823in}{2.443676in}}%
\pgfpathlineto{\pgfqpoint{2.612300in}{2.465188in}}%
\pgfpathlineto{\pgfqpoint{2.627255in}{2.515967in}}%
\pgfpathlineto{\pgfqpoint{2.630993in}{2.517426in}}%
\pgfpathlineto{\pgfqpoint{2.634732in}{2.516258in}}%
\pgfpathlineto{\pgfqpoint{2.638470in}{2.508959in}}%
\pgfpathlineto{\pgfqpoint{2.645948in}{2.476199in}}%
\pgfpathlineto{\pgfqpoint{2.653425in}{2.436800in}}%
\pgfpathlineto{\pgfqpoint{2.657163in}{2.412182in}}%
\pgfpathlineto{\pgfqpoint{2.660902in}{2.377788in}}%
\pgfpathlineto{\pgfqpoint{2.664641in}{2.310543in}}%
\pgfpathlineto{\pgfqpoint{2.668379in}{2.283912in}}%
\pgfpathlineto{\pgfqpoint{2.672118in}{2.368690in}}%
\pgfpathlineto{\pgfqpoint{2.675856in}{2.405843in}}%
\pgfpathlineto{\pgfqpoint{2.683334in}{2.449053in}}%
\pgfpathlineto{\pgfqpoint{2.690811in}{2.477266in}}%
\pgfpathlineto{\pgfqpoint{2.702027in}{2.508254in}}%
\pgfpathlineto{\pgfqpoint{2.713243in}{2.532455in}}%
\pgfpathlineto{\pgfqpoint{2.728197in}{2.559233in}}%
\pgfpathlineto{\pgfqpoint{2.750629in}{2.593952in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.634938in}}%
\pgfpathlineto{\pgfqpoint{2.788015in}{2.656309in}}%
\pgfpathlineto{\pgfqpoint{2.788015in}{2.656309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436614in}{0.486433in}}{\pgfqpoint{2.463373in}{2.492094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548585in}{0.797945in}}%
\pgfpathlineto{\pgfqpoint{0.556062in}{0.808057in}}%
\pgfpathlineto{\pgfqpoint{0.563540in}{0.815083in}}%
\pgfpathlineto{\pgfqpoint{0.571017in}{0.819615in}}%
\pgfpathlineto{\pgfqpoint{0.578494in}{0.821972in}}%
\pgfpathlineto{\pgfqpoint{0.585971in}{0.822304in}}%
\pgfpathlineto{\pgfqpoint{0.593448in}{0.820635in}}%
\pgfpathlineto{\pgfqpoint{0.600926in}{0.816864in}}%
\pgfpathlineto{\pgfqpoint{0.608403in}{0.810741in}}%
\pgfpathlineto{\pgfqpoint{0.615880in}{0.801793in}}%
\pgfpathlineto{\pgfqpoint{0.623357in}{0.789147in}}%
\pgfpathlineto{\pgfqpoint{0.630835in}{0.771061in}}%
\pgfpathlineto{\pgfqpoint{0.638312in}{0.743415in}}%
\pgfpathlineto{\pgfqpoint{0.642050in}{0.722663in}}%
\pgfpathlineto{\pgfqpoint{0.645789in}{0.691810in}}%
\pgfpathlineto{\pgfqpoint{0.653266in}{0.573155in}}%
\pgfpathlineto{\pgfqpoint{0.657005in}{0.673218in}}%
\pgfpathlineto{\pgfqpoint{0.660744in}{0.711644in}}%
\pgfpathlineto{\pgfqpoint{0.668221in}{0.752957in}}%
\pgfpathlineto{\pgfqpoint{0.675698in}{0.777065in}}%
\pgfpathlineto{\pgfqpoint{0.683175in}{0.793288in}}%
\pgfpathlineto{\pgfqpoint{0.690652in}{0.804748in}}%
\pgfpathlineto{\pgfqpoint{0.698130in}{0.812856in}}%
\pgfpathlineto{\pgfqpoint{0.705607in}{0.818347in}}%
\pgfpathlineto{\pgfqpoint{0.713084in}{0.821629in}}%
\pgfpathlineto{\pgfqpoint{0.720561in}{0.822920in}}%
\pgfpathlineto{\pgfqpoint{0.728039in}{0.822307in}}%
\pgfpathlineto{\pgfqpoint{0.735516in}{0.819766in}}%
\pgfpathlineto{\pgfqpoint{0.742993in}{0.815159in}}%
\pgfpathlineto{\pgfqpoint{0.750470in}{0.808196in}}%
\pgfpathlineto{\pgfqpoint{0.757947in}{0.798347in}}%
\pgfpathlineto{\pgfqpoint{0.765425in}{0.784631in}}%
\pgfpathlineto{\pgfqpoint{0.772902in}{0.765057in}}%
\pgfpathlineto{\pgfqpoint{0.780379in}{0.734690in}}%
\pgfpathlineto{\pgfqpoint{0.784118in}{0.711152in}}%
\pgfpathlineto{\pgfqpoint{0.787856in}{0.674008in}}%
\pgfpathlineto{\pgfqpoint{0.791595in}{0.583424in}}%
\pgfpathlineto{\pgfqpoint{0.795334in}{0.623990in}}%
\pgfpathlineto{\pgfqpoint{0.799072in}{0.687112in}}%
\pgfpathlineto{\pgfqpoint{0.802811in}{0.718924in}}%
\pgfpathlineto{\pgfqpoint{0.810288in}{0.755998in}}%
\pgfpathlineto{\pgfqpoint{0.817765in}{0.778681in}}%
\pgfpathlineto{\pgfqpoint{0.825243in}{0.794438in}}%
\pgfpathlineto{\pgfqpoint{0.832720in}{0.805992in}}%
\pgfpathlineto{\pgfqpoint{0.843936in}{0.818171in}}%
\pgfpathlineto{\pgfqpoint{0.855151in}{0.826153in}}%
\pgfpathlineto{\pgfqpoint{0.866367in}{0.831356in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{0.843873in}}%
\pgfpathlineto{\pgfqpoint{0.907492in}{0.850300in}}%
\pgfpathlineto{\pgfqpoint{0.914969in}{0.860779in}}%
\pgfpathlineto{\pgfqpoint{0.922447in}{0.877475in}}%
\pgfpathlineto{\pgfqpoint{0.933662in}{0.912799in}}%
\pgfpathlineto{\pgfqpoint{0.937401in}{0.917096in}}%
\pgfpathlineto{\pgfqpoint{0.941140in}{0.915172in}}%
\pgfpathlineto{\pgfqpoint{0.944878in}{0.910008in}}%
\pgfpathlineto{\pgfqpoint{0.948617in}{0.895541in}}%
\pgfpathlineto{\pgfqpoint{0.952355in}{0.873251in}}%
\pgfpathlineto{\pgfqpoint{0.956094in}{0.843874in}}%
\pgfpathlineto{\pgfqpoint{0.959833in}{0.798620in}}%
\pgfpathlineto{\pgfqpoint{0.963571in}{0.641558in}}%
\pgfpathlineto{\pgfqpoint{0.967310in}{0.783393in}}%
\pgfpathlineto{\pgfqpoint{0.971048in}{0.835176in}}%
\pgfpathlineto{\pgfqpoint{0.978526in}{0.886558in}}%
\pgfpathlineto{\pgfqpoint{0.986003in}{0.917496in}}%
\pgfpathlineto{\pgfqpoint{0.993480in}{0.939929in}}%
\pgfpathlineto{\pgfqpoint{1.004696in}{0.964774in}}%
\pgfpathlineto{\pgfqpoint{1.015912in}{0.982832in}}%
\pgfpathlineto{\pgfqpoint{1.027128in}{0.996051in}}%
\pgfpathlineto{\pgfqpoint{1.038344in}{1.005395in}}%
\pgfpathlineto{\pgfqpoint{1.049559in}{1.011369in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.014198in}}%
\pgfpathlineto{\pgfqpoint{1.071991in}{1.013892in}}%
\pgfpathlineto{\pgfqpoint{1.079468in}{1.011849in}}%
\pgfpathlineto{\pgfqpoint{1.086946in}{1.008183in}}%
\pgfpathlineto{\pgfqpoint{1.094423in}{1.002669in}}%
\pgfpathlineto{\pgfqpoint{1.101900in}{0.994943in}}%
\pgfpathlineto{\pgfqpoint{1.109377in}{0.984400in}}%
\pgfpathlineto{\pgfqpoint{1.116854in}{0.969956in}}%
\pgfpathlineto{\pgfqpoint{1.124332in}{0.949422in}}%
\pgfpathlineto{\pgfqpoint{1.131809in}{0.917239in}}%
\pgfpathlineto{\pgfqpoint{1.135548in}{0.891691in}}%
\pgfpathlineto{\pgfqpoint{1.139286in}{0.849397in}}%
\pgfpathlineto{\pgfqpoint{1.143025in}{0.708924in}}%
\pgfpathlineto{\pgfqpoint{1.146763in}{0.829928in}}%
\pgfpathlineto{\pgfqpoint{1.150502in}{0.882049in}}%
\pgfpathlineto{\pgfqpoint{1.154241in}{0.910862in}}%
\pgfpathlineto{\pgfqpoint{1.161718in}{0.945682in}}%
\pgfpathlineto{\pgfqpoint{1.169195in}{0.967370in}}%
\pgfpathlineto{\pgfqpoint{1.176672in}{0.982468in}}%
\pgfpathlineto{\pgfqpoint{1.184149in}{0.993433in}}%
\pgfpathlineto{\pgfqpoint{1.191627in}{1.001445in}}%
\pgfpathlineto{\pgfqpoint{1.199104in}{1.007154in}}%
\pgfpathlineto{\pgfqpoint{1.206581in}{1.010941in}}%
\pgfpathlineto{\pgfqpoint{1.214058in}{1.013036in}}%
\pgfpathlineto{\pgfqpoint{1.221536in}{1.013571in}}%
\pgfpathlineto{\pgfqpoint{1.229013in}{1.012606in}}%
\pgfpathlineto{\pgfqpoint{1.240229in}{1.008331in}}%
\pgfpathlineto{\pgfqpoint{1.251445in}{1.000406in}}%
\pgfpathlineto{\pgfqpoint{1.258922in}{0.992774in}}%
\pgfpathlineto{\pgfqpoint{1.266399in}{0.982839in}}%
\pgfpathlineto{\pgfqpoint{1.273876in}{0.969943in}}%
\pgfpathlineto{\pgfqpoint{1.281353in}{0.952860in}}%
\pgfpathlineto{\pgfqpoint{1.288831in}{0.928971in}}%
\pgfpathlineto{\pgfqpoint{1.292569in}{0.912630in}}%
\pgfpathlineto{\pgfqpoint{1.296308in}{0.890950in}}%
\pgfpathlineto{\pgfqpoint{1.300047in}{0.858824in}}%
\pgfpathlineto{\pgfqpoint{1.303785in}{0.795599in}}%
\pgfpathlineto{\pgfqpoint{1.307524in}{0.754518in}}%
\pgfpathlineto{\pgfqpoint{1.311262in}{0.845504in}}%
\pgfpathlineto{\pgfqpoint{1.315001in}{0.883121in}}%
\pgfpathlineto{\pgfqpoint{1.322478in}{0.925747in}}%
\pgfpathlineto{\pgfqpoint{1.329955in}{0.953900in}}%
\pgfpathlineto{\pgfqpoint{1.348649in}{1.016767in}}%
\pgfpathlineto{\pgfqpoint{1.356126in}{1.042388in}}%
\pgfpathlineto{\pgfqpoint{1.359864in}{1.045646in}}%
\pgfpathlineto{\pgfqpoint{1.363603in}{1.044094in}}%
\pgfpathlineto{\pgfqpoint{1.367342in}{1.038244in}}%
\pgfpathlineto{\pgfqpoint{1.371080in}{1.023097in}}%
\pgfpathlineto{\pgfqpoint{1.378557in}{0.975220in}}%
\pgfpathlineto{\pgfqpoint{1.382296in}{0.937807in}}%
\pgfpathlineto{\pgfqpoint{1.386035in}{0.858447in}}%
\pgfpathlineto{\pgfqpoint{1.389773in}{0.870335in}}%
\pgfpathlineto{\pgfqpoint{1.393512in}{0.941508in}}%
\pgfpathlineto{\pgfqpoint{1.397250in}{0.976241in}}%
\pgfpathlineto{\pgfqpoint{1.404728in}{1.017898in}}%
\pgfpathlineto{\pgfqpoint{1.412205in}{1.045100in}}%
\pgfpathlineto{\pgfqpoint{1.419682in}{1.065401in}}%
\pgfpathlineto{\pgfqpoint{1.430898in}{1.088255in}}%
\pgfpathlineto{\pgfqpoint{1.442114in}{1.105057in}}%
\pgfpathlineto{\pgfqpoint{1.453330in}{1.117462in}}%
\pgfpathlineto{\pgfqpoint{1.464546in}{1.126321in}}%
\pgfpathlineto{\pgfqpoint{1.475761in}{1.132096in}}%
\pgfpathlineto{\pgfqpoint{1.486977in}{1.135017in}}%
\pgfpathlineto{\pgfqpoint{1.498193in}{1.135138in}}%
\pgfpathlineto{\pgfqpoint{1.509409in}{1.132340in}}%
\pgfpathlineto{\pgfqpoint{1.520625in}{1.126287in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.120124in}}%
\pgfpathlineto{\pgfqpoint{1.535579in}{1.111867in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.100937in}}%
\pgfpathlineto{\pgfqpoint{1.550534in}{1.086307in}}%
\pgfpathlineto{\pgfqpoint{1.558011in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.565488in}{1.034677in}}%
\pgfpathlineto{\pgfqpoint{1.569227in}{1.010474in}}%
\pgfpathlineto{\pgfqpoint{1.572965in}{0.971925in}}%
\pgfpathlineto{\pgfqpoint{1.576704in}{0.871879in}}%
\pgfpathlineto{\pgfqpoint{1.584181in}{0.990488in}}%
\pgfpathlineto{\pgfqpoint{1.587920in}{1.021514in}}%
\pgfpathlineto{\pgfqpoint{1.595397in}{1.058357in}}%
\pgfpathlineto{\pgfqpoint{1.602874in}{1.081497in}}%
\pgfpathlineto{\pgfqpoint{1.610351in}{1.098203in}}%
\pgfpathlineto{\pgfqpoint{1.621567in}{1.116872in}}%
\pgfpathlineto{\pgfqpoint{1.636522in}{1.136311in}}%
\pgfpathlineto{\pgfqpoint{1.651476in}{1.156137in}}%
\pgfpathlineto{\pgfqpoint{1.658953in}{1.168966in}}%
\pgfpathlineto{\pgfqpoint{1.666431in}{1.186049in}}%
\pgfpathlineto{\pgfqpoint{1.673908in}{1.209412in}}%
\pgfpathlineto{\pgfqpoint{1.681385in}{1.233046in}}%
\pgfpathlineto{\pgfqpoint{1.685124in}{1.235317in}}%
\pgfpathlineto{\pgfqpoint{1.688862in}{1.233124in}}%
\pgfpathlineto{\pgfqpoint{1.692601in}{1.226233in}}%
\pgfpathlineto{\pgfqpoint{1.696340in}{1.209808in}}%
\pgfpathlineto{\pgfqpoint{1.700078in}{1.186681in}}%
\pgfpathlineto{\pgfqpoint{1.703817in}{1.156466in}}%
\pgfpathlineto{\pgfqpoint{1.707555in}{1.108585in}}%
\pgfpathlineto{\pgfqpoint{1.711294in}{0.839262in}}%
\pgfpathlineto{\pgfqpoint{1.715033in}{1.105845in}}%
\pgfpathlineto{\pgfqpoint{1.718771in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.726249in}{1.204044in}}%
\pgfpathlineto{\pgfqpoint{1.733726in}{1.234500in}}%
\pgfpathlineto{\pgfqpoint{1.741203in}{1.256782in}}%
\pgfpathlineto{\pgfqpoint{1.752419in}{1.281738in}}%
\pgfpathlineto{\pgfqpoint{1.763635in}{1.300223in}}%
\pgfpathlineto{\pgfqpoint{1.774851in}{1.314171in}}%
\pgfpathlineto{\pgfqpoint{1.786066in}{1.324579in}}%
\pgfpathlineto{\pgfqpoint{1.797282in}{1.332023in}}%
\pgfpathlineto{\pgfqpoint{1.808498in}{1.336850in}}%
\pgfpathlineto{\pgfqpoint{1.819714in}{1.339262in}}%
\pgfpathlineto{\pgfqpoint{1.830930in}{1.339358in}}%
\pgfpathlineto{\pgfqpoint{1.842146in}{1.337154in}}%
\pgfpathlineto{\pgfqpoint{1.853361in}{1.332584in}}%
\pgfpathlineto{\pgfqpoint{1.864577in}{1.325495in}}%
\pgfpathlineto{\pgfqpoint{1.875793in}{1.315627in}}%
\pgfpathlineto{\pgfqpoint{1.887009in}{1.302569in}}%
\pgfpathlineto{\pgfqpoint{1.898225in}{1.285692in}}%
\pgfpathlineto{\pgfqpoint{1.909441in}{1.264021in}}%
\pgfpathlineto{\pgfqpoint{1.920656in}{1.236010in}}%
\pgfpathlineto{\pgfqpoint{1.931872in}{1.199199in}}%
\pgfpathlineto{\pgfqpoint{1.939350in}{1.168054in}}%
\pgfpathlineto{\pgfqpoint{1.946827in}{1.130160in}}%
\pgfpathlineto{\pgfqpoint{1.950565in}{1.107387in}}%
\pgfpathlineto{\pgfqpoint{1.954304in}{1.077014in}}%
\pgfpathlineto{\pgfqpoint{1.958043in}{1.014221in}}%
\pgfpathlineto{\pgfqpoint{1.961781in}{0.985020in}}%
\pgfpathlineto{\pgfqpoint{1.965520in}{1.070038in}}%
\pgfpathlineto{\pgfqpoint{1.969258in}{1.102176in}}%
\pgfpathlineto{\pgfqpoint{1.980474in}{1.151394in}}%
\pgfpathlineto{\pgfqpoint{1.995429in}{1.209067in}}%
\pgfpathlineto{\pgfqpoint{2.006645in}{1.242383in}}%
\pgfpathlineto{\pgfqpoint{2.017860in}{1.268350in}}%
\pgfpathlineto{\pgfqpoint{2.029076in}{1.288741in}}%
\pgfpathlineto{\pgfqpoint{2.040292in}{1.304821in}}%
\pgfpathlineto{\pgfqpoint{2.051508in}{1.317441in}}%
\pgfpathlineto{\pgfqpoint{2.062724in}{1.327187in}}%
\pgfpathlineto{\pgfqpoint{2.073940in}{1.334477in}}%
\pgfpathlineto{\pgfqpoint{2.085155in}{1.339626in}}%
\pgfpathlineto{\pgfqpoint{2.100110in}{1.343612in}}%
\pgfpathlineto{\pgfqpoint{2.115064in}{1.344878in}}%
\pgfpathlineto{\pgfqpoint{2.137496in}{1.343683in}}%
\pgfpathlineto{\pgfqpoint{2.152451in}{1.343496in}}%
\pgfpathlineto{\pgfqpoint{2.159928in}{1.344937in}}%
\pgfpathlineto{\pgfqpoint{2.167405in}{1.348470in}}%
\pgfpathlineto{\pgfqpoint{2.174882in}{1.355299in}}%
\pgfpathlineto{\pgfqpoint{2.182359in}{1.367068in}}%
\pgfpathlineto{\pgfqpoint{2.189837in}{1.385794in}}%
\pgfpathlineto{\pgfqpoint{2.201053in}{1.419519in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{1.420091in}}%
\pgfpathlineto{\pgfqpoint{2.208530in}{1.417253in}}%
\pgfpathlineto{\pgfqpoint{2.212268in}{1.408314in}}%
\pgfpathlineto{\pgfqpoint{2.216007in}{1.389887in}}%
\pgfpathlineto{\pgfqpoint{2.219746in}{1.364678in}}%
\pgfpathlineto{\pgfqpoint{2.223484in}{1.330116in}}%
\pgfpathlineto{\pgfqpoint{2.227223in}{1.266137in}}%
\pgfpathlineto{\pgfqpoint{2.230961in}{1.222824in}}%
\pgfpathlineto{\pgfqpoint{2.234700in}{1.315356in}}%
\pgfpathlineto{\pgfqpoint{2.238439in}{1.354029in}}%
\pgfpathlineto{\pgfqpoint{2.245916in}{1.398670in}}%
\pgfpathlineto{\pgfqpoint{2.253393in}{1.427521in}}%
\pgfpathlineto{\pgfqpoint{2.260870in}{1.449156in}}%
\pgfpathlineto{\pgfqpoint{2.272086in}{1.473892in}}%
\pgfpathlineto{\pgfqpoint{2.283302in}{1.492674in}}%
\pgfpathlineto{\pgfqpoint{2.294518in}{1.507331in}}%
\pgfpathlineto{\pgfqpoint{2.305734in}{1.518876in}}%
\pgfpathlineto{\pgfqpoint{2.320688in}{1.530558in}}%
\pgfpathlineto{\pgfqpoint{2.335643in}{1.539084in}}%
\pgfpathlineto{\pgfqpoint{2.358074in}{1.548616in}}%
\pgfpathlineto{\pgfqpoint{2.373029in}{1.555437in}}%
\pgfpathlineto{\pgfqpoint{2.384245in}{1.563087in}}%
\pgfpathlineto{\pgfqpoint{2.391722in}{1.570734in}}%
\pgfpathlineto{\pgfqpoint{2.399199in}{1.581748in}}%
\pgfpathlineto{\pgfqpoint{2.406676in}{1.597819in}}%
\pgfpathlineto{\pgfqpoint{2.414154in}{1.620712in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{1.644195in}}%
\pgfpathlineto{\pgfqpoint{2.425369in}{1.646473in}}%
\pgfpathlineto{\pgfqpoint{2.429108in}{1.644205in}}%
\pgfpathlineto{\pgfqpoint{2.432847in}{1.637374in}}%
\pgfpathlineto{\pgfqpoint{2.436585in}{1.620947in}}%
\pgfpathlineto{\pgfqpoint{2.440324in}{1.597560in}}%
\pgfpathlineto{\pgfqpoint{2.444062in}{1.566682in}}%
\pgfpathlineto{\pgfqpoint{2.447801in}{1.516710in}}%
\pgfpathlineto{\pgfqpoint{2.451540in}{1.305557in}}%
\pgfpathlineto{\pgfqpoint{2.455278in}{1.522416in}}%
\pgfpathlineto{\pgfqpoint{2.459017in}{1.568859in}}%
\pgfpathlineto{\pgfqpoint{2.466494in}{1.617839in}}%
\pgfpathlineto{\pgfqpoint{2.473971in}{1.648270in}}%
\pgfpathlineto{\pgfqpoint{2.481449in}{1.670804in}}%
\pgfpathlineto{\pgfqpoint{2.492664in}{1.696476in}}%
\pgfpathlineto{\pgfqpoint{2.503880in}{1.716058in}}%
\pgfpathlineto{\pgfqpoint{2.515096in}{1.731540in}}%
\pgfpathlineto{\pgfqpoint{2.530051in}{1.747683in}}%
\pgfpathlineto{\pgfqpoint{2.545005in}{1.760277in}}%
\pgfpathlineto{\pgfqpoint{2.589868in}{1.794782in}}%
\pgfpathlineto{\pgfqpoint{2.597346in}{1.804248in}}%
\pgfpathlineto{\pgfqpoint{2.604823in}{1.817017in}}%
\pgfpathlineto{\pgfqpoint{2.612300in}{1.834817in}}%
\pgfpathlineto{\pgfqpoint{2.627255in}{1.880491in}}%
\pgfpathlineto{\pgfqpoint{2.630993in}{1.880682in}}%
\pgfpathlineto{\pgfqpoint{2.634732in}{1.877859in}}%
\pgfpathlineto{\pgfqpoint{2.638470in}{1.868307in}}%
\pgfpathlineto{\pgfqpoint{2.642209in}{1.849602in}}%
\pgfpathlineto{\pgfqpoint{2.645948in}{1.824572in}}%
\pgfpathlineto{\pgfqpoint{2.649686in}{1.790614in}}%
\pgfpathlineto{\pgfqpoint{2.657163in}{1.672875in}}%
\pgfpathlineto{\pgfqpoint{2.660902in}{1.771943in}}%
\pgfpathlineto{\pgfqpoint{2.664641in}{1.811508in}}%
\pgfpathlineto{\pgfqpoint{2.672118in}{1.856705in}}%
\pgfpathlineto{\pgfqpoint{2.679595in}{1.885836in}}%
\pgfpathlineto{\pgfqpoint{2.687072in}{1.907743in}}%
\pgfpathlineto{\pgfqpoint{2.698288in}{1.933004in}}%
\pgfpathlineto{\pgfqpoint{2.709504in}{1.952542in}}%
\pgfpathlineto{\pgfqpoint{2.720720in}{1.968273in}}%
\pgfpathlineto{\pgfqpoint{2.735674in}{1.985245in}}%
\pgfpathlineto{\pgfqpoint{2.758106in}{2.006146in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{2.024357in}}%
\pgfpathlineto{\pgfqpoint{2.788015in}{2.039051in}}%
\pgfpathlineto{\pgfqpoint{2.788015in}{2.039051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436614in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{0.436614in}{2.978527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899986in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.899986in}{2.978527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436614in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.899986in}{0.486433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436614in}{2.978527in}}%
\pgfpathlineto{\pgfqpoint{2.899986in}{2.978527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561614in}{2.772729in}}%
\pgfpathlineto{\pgfqpoint{0.672725in}{2.772729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783836in,y=2.724117in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \vert \delta\tilde{\chi}_{\tilde{k}}(\tilde{t}) / \delta\tilde{\chi}_{\tilde{k}}(0) \vert\) at \(\displaystyle \tilde{k}=164\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.196078,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561614in}{2.530664in}}%
\pgfpathlineto{\pgfqpoint{0.672725in}{2.530664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783836in,y=2.482053in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \vert \delta\tilde{\chi}_{\tilde{k}}(\tilde{t}) / \delta\tilde{\chi}_{\tilde{k}}(0) \vert\) at \(\displaystyle \tilde{k}=503\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561614in}{2.288600in}}%
\pgfpathlineto{\pgfqpoint{0.672725in}{2.288600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783836in,y=2.239989in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \vert \delta\tilde{\chi}_{\tilde{k}}(\tilde{t}) / \delta\tilde{\chi}_{\tilde{k}}(0) \vert\) at \(\displaystyle \tilde{k}=883\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302326in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.765698in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.765698in}{2.978527in}}%
\pgfpathlineto{\pgfqpoint{3.302326in}{2.978527in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524766in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524766in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057006in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.057006in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589246in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.589246in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121487in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.121487in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.653727in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.653727in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534012in,y=0.247854in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \tilde{k}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302326in}{0.488599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076245in, y=0.435837in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302326in}{0.921630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076245in, y=0.868868in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302326in}{1.354661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076245in, y=1.301899in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302326in}{1.787692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076245in, y=1.734930in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302326in}{2.220723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076245in, y=2.167961in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302326in}{2.653754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076245in, y=2.600992in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302326in,y=3.020194in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{12}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.302326in}{0.486433in}}{\pgfqpoint{2.463373in}{2.492094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414297in}{0.490199in}}%
\pgfpathlineto{\pgfqpoint{3.427673in}{0.490814in}}%
\pgfpathlineto{\pgfqpoint{3.441474in}{0.491660in}}%
\pgfpathlineto{\pgfqpoint{3.455712in}{0.492821in}}%
\pgfpathlineto{\pgfqpoint{3.470401in}{0.494409in}}%
\pgfpathlineto{\pgfqpoint{3.485556in}{0.496571in}}%
\pgfpathlineto{\pgfqpoint{3.501192in}{0.499503in}}%
\pgfpathlineto{\pgfqpoint{3.517324in}{0.503456in}}%
\pgfpathlineto{\pgfqpoint{3.533968in}{0.508751in}}%
\pgfpathlineto{\pgfqpoint{3.551139in}{0.515794in}}%
\pgfpathlineto{\pgfqpoint{3.568855in}{0.525086in}}%
\pgfpathlineto{\pgfqpoint{3.587133in}{0.537232in}}%
\pgfpathlineto{\pgfqpoint{3.605990in}{0.552939in}}%
\pgfpathlineto{\pgfqpoint{3.625445in}{0.573009in}}%
\pgfpathlineto{\pgfqpoint{3.645518in}{0.598297in}}%
\pgfpathlineto{\pgfqpoint{3.666227in}{0.629637in}}%
\pgfpathlineto{\pgfqpoint{3.687593in}{0.667772in}}%
\pgfpathlineto{\pgfqpoint{3.709636in}{0.713109in}}%
\pgfpathlineto{\pgfqpoint{3.732378in}{0.765567in}}%
\pgfpathlineto{\pgfqpoint{3.755842in}{0.824211in}}%
\pgfpathlineto{\pgfqpoint{3.780050in}{0.886916in}}%
\pgfpathlineto{\pgfqpoint{3.805026in}{0.949934in}}%
\pgfpathlineto{\pgfqpoint{3.830793in}{1.007414in}}%
\pgfpathlineto{\pgfqpoint{3.857378in}{1.051288in}}%
\pgfpathlineto{\pgfqpoint{3.884806in}{1.071093in}}%
\pgfpathlineto{\pgfqpoint{3.913104in}{1.054289in}}%
\pgfpathlineto{\pgfqpoint{3.942299in}{0.987314in}}%
\pgfpathlineto{\pgfqpoint{3.972420in}{0.857284in}}%
\pgfpathlineto{\pgfqpoint{4.003496in}{0.654565in}}%
\pgfpathlineto{\pgfqpoint{4.035558in}{0.601293in}}%
\pgfpathlineto{\pgfqpoint{4.068637in}{0.949142in}}%
\pgfpathlineto{\pgfqpoint{4.102765in}{1.346400in}}%
\pgfpathlineto{\pgfqpoint{4.137975in}{1.758752in}}%
\pgfpathlineto{\pgfqpoint{4.174302in}{2.139434in}}%
\pgfpathlineto{\pgfqpoint{4.211781in}{2.432493in}}%
\pgfpathlineto{\pgfqpoint{4.250448in}{2.584824in}}%
\pgfpathlineto{\pgfqpoint{4.290342in}{2.556978in}}%
\pgfpathlineto{\pgfqpoint{4.331501in}{2.336815in}}%
\pgfpathlineto{\pgfqpoint{4.373965in}{1.948853in}}%
\pgfpathlineto{\pgfqpoint{4.417776in}{1.454422in}}%
\pgfpathlineto{\pgfqpoint{4.462977in}{0.942980in}}%
\pgfpathlineto{\pgfqpoint{4.509611in}{0.507942in}}%
\pgfpathlineto{\pgfqpoint{4.557723in}{0.755762in}}%
\pgfpathlineto{\pgfqpoint{4.607362in}{0.866459in}}%
\pgfpathlineto{\pgfqpoint{4.658575in}{0.826662in}}%
\pgfpathlineto{\pgfqpoint{4.711412in}{0.701841in}}%
\pgfpathlineto{\pgfqpoint{4.765925in}{0.568356in}}%
\pgfpathlineto{\pgfqpoint{4.822166in}{0.496003in}}%
\pgfpathlineto{\pgfqpoint{4.880192in}{0.521594in}}%
\pgfpathlineto{\pgfqpoint{4.940057in}{0.505727in}}%
\pgfpathlineto{\pgfqpoint{5.001821in}{0.495839in}}%
\pgfpathlineto{\pgfqpoint{5.065544in}{0.506757in}}%
\pgfpathlineto{\pgfqpoint{5.131288in}{0.502513in}}%
\pgfpathlineto{\pgfqpoint{5.199116in}{0.493563in}}%
\pgfpathlineto{\pgfqpoint{5.269096in}{0.488629in}}%
\pgfpathlineto{\pgfqpoint{5.341295in}{0.488800in}}%
\pgfpathlineto{\pgfqpoint{5.415784in}{0.489265in}}%
\pgfpathlineto{\pgfqpoint{5.492635in}{0.489191in}}%
\pgfpathlineto{\pgfqpoint{5.571924in}{0.488717in}}%
\pgfpathlineto{\pgfqpoint{5.653727in}{0.488613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302326in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{3.302326in}{2.978527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765698in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.765698in}{2.978527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302326in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.765698in}{0.486433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302326in}{2.978527in}}%
\pgfpathlineto{\pgfqpoint{5.765698in}{2.978527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873725in}{2.783752in}}%
\pgfpathlineto{\pgfqpoint{4.012614in}{2.783752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.123725in,y=2.735141in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta\tilde{\chi}_{\tilde{k}}(\tilde{t}=0.06)/\delta\tilde{\chi}_{\tilde{k}}(\tilde{t}=0)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/scalarpalatinibeginning.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.910655in}{3.223976in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.910655in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.910655in}{3.223976in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.223976in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650788in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.868186in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.868186in}{3.123976in}}%
\pgfpathlineto{\pgfqpoint{0.650788in}{3.123976in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650788in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650788in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205138in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.205138in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759487in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759487in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313836in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313836in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.07}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868186in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868186in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759487in,y=0.247854in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \tilde{t}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650788in}{0.743337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.690575in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.0010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650788in}{1.171510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.118748in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.0005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650788in}{1.599682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216374in, y=1.546921in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650788in}{2.027855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216374in, y=1.975093in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650788in}{2.456027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216374in, y=2.403266in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650788in}{2.884200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216374in, y=2.831438in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650788in}{0.486433in}}{\pgfqpoint{2.217397in}{2.637543in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650567in}{2.771387in}}%
\pgfpathlineto{\pgfqpoint{0.683828in}{2.743097in}}%
\pgfpathlineto{\pgfqpoint{0.714428in}{2.714140in}}%
\pgfpathlineto{\pgfqpoint{0.742367in}{2.684666in}}%
\pgfpathlineto{\pgfqpoint{0.768311in}{2.654065in}}%
\pgfpathlineto{\pgfqpoint{0.792258in}{2.622355in}}%
\pgfpathlineto{\pgfqpoint{0.814211in}{2.589599in}}%
\pgfpathlineto{\pgfqpoint{0.834167in}{2.555925in}}%
\pgfpathlineto{\pgfqpoint{0.852793in}{2.520195in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{2.482184in}}%
\pgfpathlineto{\pgfqpoint{0.886054in}{2.441637in}}%
\pgfpathlineto{\pgfqpoint{0.900689in}{2.398281in}}%
\pgfpathlineto{\pgfqpoint{0.913994in}{2.351830in}}%
\pgfpathlineto{\pgfqpoint{0.925967in}{2.302020in}}%
\pgfpathlineto{\pgfqpoint{0.937276in}{2.244977in}}%
\pgfpathlineto{\pgfqpoint{0.947254in}{2.182716in}}%
\pgfpathlineto{\pgfqpoint{0.955902in}{2.115013in}}%
\pgfpathlineto{\pgfqpoint{0.963885in}{2.034949in}}%
\pgfpathlineto{\pgfqpoint{0.971202in}{1.938523in}}%
\pgfpathlineto{\pgfqpoint{0.978520in}{1.810689in}}%
\pgfpathlineto{\pgfqpoint{0.992489in}{1.510861in}}%
\pgfpathlineto{\pgfqpoint{1.003798in}{1.289774in}}%
\pgfpathlineto{\pgfqpoint{1.011781in}{1.178392in}}%
\pgfpathlineto{\pgfqpoint{1.020429in}{1.089445in}}%
\pgfpathlineto{\pgfqpoint{1.029742in}{1.016613in}}%
\pgfpathlineto{\pgfqpoint{1.039720in}{0.955233in}}%
\pgfpathlineto{\pgfqpoint{1.051029in}{0.899309in}}%
\pgfpathlineto{\pgfqpoint{1.063003in}{0.850867in}}%
\pgfpathlineto{\pgfqpoint{1.076307in}{0.806190in}}%
\pgfpathlineto{\pgfqpoint{1.090277in}{0.766833in}}%
\pgfpathlineto{\pgfqpoint{1.105577in}{0.730372in}}%
\pgfpathlineto{\pgfqpoint{1.121542in}{0.698026in}}%
\pgfpathlineto{\pgfqpoint{1.138172in}{0.669219in}}%
\pgfpathlineto{\pgfqpoint{1.155468in}{0.643540in}}%
\pgfpathlineto{\pgfqpoint{1.173429in}{0.620699in}}%
\pgfpathlineto{\pgfqpoint{1.192055in}{0.600492in}}%
\pgfpathlineto{\pgfqpoint{1.211346in}{0.582784in}}%
\pgfpathlineto{\pgfqpoint{1.231303in}{0.567490in}}%
\pgfpathlineto{\pgfqpoint{1.251260in}{0.554948in}}%
\pgfpathlineto{\pgfqpoint{1.271881in}{0.544619in}}%
\pgfpathlineto{\pgfqpoint{1.292503in}{0.536769in}}%
\pgfpathlineto{\pgfqpoint{1.313125in}{0.531258in}}%
\pgfpathlineto{\pgfqpoint{1.333747in}{0.527990in}}%
\pgfpathlineto{\pgfqpoint{1.354369in}{0.526911in}}%
\pgfpathlineto{\pgfqpoint{1.374990in}{0.528002in}}%
\pgfpathlineto{\pgfqpoint{1.395612in}{0.531279in}}%
\pgfpathlineto{\pgfqpoint{1.416234in}{0.536795in}}%
\pgfpathlineto{\pgfqpoint{1.436856in}{0.544642in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{1.476769in}{0.567014in}}%
\pgfpathlineto{\pgfqpoint{1.496060in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{1.515352in}{0.599058in}}%
\pgfpathlineto{\pgfqpoint{1.533978in}{0.618953in}}%
\pgfpathlineto{\pgfqpoint{1.551939in}{0.641432in}}%
\pgfpathlineto{\pgfqpoint{1.569234in}{0.666684in}}%
\pgfpathlineto{\pgfqpoint{1.585865in}{0.694986in}}%
\pgfpathlineto{\pgfqpoint{1.601830in}{0.726722in}}%
\pgfpathlineto{\pgfqpoint{1.616465in}{0.760758in}}%
\pgfpathlineto{\pgfqpoint{1.630435in}{0.798929in}}%
\pgfpathlineto{\pgfqpoint{1.643074in}{0.839755in}}%
\pgfpathlineto{\pgfqpoint{1.655048in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{1.666356in}{0.938739in}}%
\pgfpathlineto{\pgfqpoint{1.676335in}{0.996199in}}%
\pgfpathlineto{\pgfqpoint{1.685648in}{1.063560in}}%
\pgfpathlineto{\pgfqpoint{1.693630in}{1.137493in}}%
\pgfpathlineto{\pgfqpoint{1.700948in}{1.225470in}}%
\pgfpathlineto{\pgfqpoint{1.708265in}{1.340752in}}%
\pgfpathlineto{\pgfqpoint{1.718243in}{1.540394in}}%
\pgfpathlineto{\pgfqpoint{1.735539in}{1.889786in}}%
\pgfpathlineto{\pgfqpoint{1.743522in}{2.005870in}}%
\pgfpathlineto{\pgfqpoint{1.751504in}{2.092234in}}%
\pgfpathlineto{\pgfqpoint{1.760817in}{2.168486in}}%
\pgfpathlineto{\pgfqpoint{1.770796in}{2.231654in}}%
\pgfpathlineto{\pgfqpoint{1.781439in}{2.285275in}}%
\pgfpathlineto{\pgfqpoint{1.793413in}{2.334024in}}%
\pgfpathlineto{\pgfqpoint{1.806052in}{2.376012in}}%
\pgfpathlineto{\pgfqpoint{1.819357in}{2.412415in}}%
\pgfpathlineto{\pgfqpoint{1.832661in}{2.442601in}}%
\pgfpathlineto{\pgfqpoint{1.846631in}{2.468858in}}%
\pgfpathlineto{\pgfqpoint{1.860600in}{2.490383in}}%
\pgfpathlineto{\pgfqpoint{1.873905in}{2.506968in}}%
\pgfpathlineto{\pgfqpoint{1.886544in}{2.519416in}}%
\pgfpathlineto{\pgfqpoint{1.898518in}{2.528277in}}%
\pgfpathlineto{\pgfqpoint{1.909827in}{2.533930in}}%
\pgfpathlineto{\pgfqpoint{1.919805in}{2.536564in}}%
\pgfpathlineto{\pgfqpoint{1.929118in}{2.536856in}}%
\pgfpathlineto{\pgfqpoint{1.938431in}{2.534881in}}%
\pgfpathlineto{\pgfqpoint{1.947744in}{2.530474in}}%
\pgfpathlineto{\pgfqpoint{1.957057in}{2.523505in}}%
\pgfpathlineto{\pgfqpoint{1.967035in}{2.513115in}}%
\pgfpathlineto{\pgfqpoint{1.977679in}{2.498688in}}%
\pgfpathlineto{\pgfqpoint{1.989653in}{2.478450in}}%
\pgfpathlineto{\pgfqpoint{2.002957in}{2.451337in}}%
\pgfpathlineto{\pgfqpoint{2.018922in}{2.413388in}}%
\pgfpathlineto{\pgfqpoint{2.039544in}{2.358218in}}%
\pgfpathlineto{\pgfqpoint{2.070810in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{2.110058in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.199862in}{1.867071in}}%
\pgfpathlineto{\pgfqpoint{2.226471in}{1.794507in}}%
\pgfpathlineto{\pgfqpoint{2.251749in}{1.731931in}}%
\pgfpathlineto{\pgfqpoint{2.274367in}{1.681533in}}%
\pgfpathlineto{\pgfqpoint{2.293658in}{1.643693in}}%
\pgfpathlineto{\pgfqpoint{2.309623in}{1.617009in}}%
\pgfpathlineto{\pgfqpoint{2.323593in}{1.597718in}}%
\pgfpathlineto{\pgfqpoint{2.336897in}{1.583037in}}%
\pgfpathlineto{\pgfqpoint{2.349536in}{1.572263in}}%
\pgfpathlineto{\pgfqpoint{2.363506in}{1.563330in}}%
\pgfpathlineto{\pgfqpoint{2.379471in}{1.555821in}}%
\pgfpathlineto{\pgfqpoint{2.398763in}{1.549245in}}%
\pgfpathlineto{\pgfqpoint{2.416724in}{1.545340in}}%
\pgfpathlineto{\pgfqpoint{2.431358in}{1.544312in}}%
\pgfpathlineto{\pgfqpoint{2.443998in}{1.545521in}}%
\pgfpathlineto{\pgfqpoint{2.456637in}{1.548991in}}%
\pgfpathlineto{\pgfqpoint{2.469941in}{1.555069in}}%
\pgfpathlineto{\pgfqpoint{2.485241in}{1.564656in}}%
\pgfpathlineto{\pgfqpoint{2.507193in}{1.581415in}}%
\pgfpathlineto{\pgfqpoint{2.538459in}{1.604973in}}%
\pgfpathlineto{\pgfqpoint{2.556420in}{1.615624in}}%
\pgfpathlineto{\pgfqpoint{2.575711in}{1.624410in}}%
\pgfpathlineto{\pgfqpoint{2.605646in}{1.635167in}}%
\pgfpathlineto{\pgfqpoint{2.664185in}{1.654399in}}%
\pgfpathlineto{\pgfqpoint{2.678820in}{1.656201in}}%
\pgfpathlineto{\pgfqpoint{2.692789in}{1.655733in}}%
\pgfpathlineto{\pgfqpoint{2.708755in}{1.652877in}}%
\pgfpathlineto{\pgfqpoint{2.736694in}{1.645015in}}%
\pgfpathlineto{\pgfqpoint{2.763303in}{1.638507in}}%
\pgfpathlineto{\pgfqpoint{2.816520in}{1.627264in}}%
\pgfpathlineto{\pgfqpoint{2.833151in}{1.619898in}}%
\pgfpathlineto{\pgfqpoint{2.868407in}{1.600777in}}%
\pgfpathlineto{\pgfqpoint{2.868407in}{1.600777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650788in}{0.486433in}}{\pgfqpoint{2.217397in}{2.637543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.196078,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.640788in}{2.779152in}}%
\pgfpathlineto{\pgfqpoint{0.675204in}{2.750712in}}%
\pgfpathlineto{\pgfqpoint{0.706279in}{2.722149in}}%
\pgfpathlineto{\pgfqpoint{0.732914in}{2.694990in}}%
\pgfpathlineto{\pgfqpoint{0.759550in}{2.664777in}}%
\pgfpathlineto{\pgfqpoint{0.786185in}{2.630739in}}%
\pgfpathlineto{\pgfqpoint{0.808381in}{2.598672in}}%
\pgfpathlineto{\pgfqpoint{0.830577in}{2.562277in}}%
\pgfpathlineto{\pgfqpoint{0.848334in}{2.529161in}}%
\pgfpathlineto{\pgfqpoint{0.866091in}{2.491424in}}%
\pgfpathlineto{\pgfqpoint{0.883848in}{2.447577in}}%
\pgfpathlineto{\pgfqpoint{0.897166in}{2.409324in}}%
\pgfpathlineto{\pgfqpoint{0.910484in}{2.364819in}}%
\pgfpathlineto{\pgfqpoint{0.923801in}{2.311662in}}%
\pgfpathlineto{\pgfqpoint{0.937119in}{2.245776in}}%
\pgfpathlineto{\pgfqpoint{0.945997in}{2.191258in}}%
\pgfpathlineto{\pgfqpoint{0.954876in}{2.123795in}}%
\pgfpathlineto{\pgfqpoint{0.963754in}{2.036267in}}%
\pgfpathlineto{\pgfqpoint{0.972633in}{1.915979in}}%
\pgfpathlineto{\pgfqpoint{0.981511in}{1.749038in}}%
\pgfpathlineto{\pgfqpoint{1.003708in}{1.291036in}}%
\pgfpathlineto{\pgfqpoint{1.012586in}{1.168785in}}%
\pgfpathlineto{\pgfqpoint{1.021464in}{1.080247in}}%
\pgfpathlineto{\pgfqpoint{1.030343in}{1.012402in}}%
\pgfpathlineto{\pgfqpoint{1.039221in}{0.957911in}}%
\pgfpathlineto{\pgfqpoint{1.052539in}{0.892604in}}%
\pgfpathlineto{\pgfqpoint{1.065857in}{0.840521in}}%
\pgfpathlineto{\pgfqpoint{1.079175in}{0.797508in}}%
\pgfpathlineto{\pgfqpoint{1.092492in}{0.761125in}}%
\pgfpathlineto{\pgfqpoint{1.105810in}{0.729824in}}%
\pgfpathlineto{\pgfqpoint{1.123567in}{0.694239in}}%
\pgfpathlineto{\pgfqpoint{1.141324in}{0.664206in}}%
\pgfpathlineto{\pgfqpoint{1.159081in}{0.638619in}}%
\pgfpathlineto{\pgfqpoint{1.176838in}{0.616715in}}%
\pgfpathlineto{\pgfqpoint{1.194595in}{0.597943in}}%
\pgfpathlineto{\pgfqpoint{1.212352in}{0.581897in}}%
\pgfpathlineto{\pgfqpoint{1.234548in}{0.565216in}}%
\pgfpathlineto{\pgfqpoint{1.256744in}{0.551882in}}%
\pgfpathlineto{\pgfqpoint{1.278940in}{0.541580in}}%
\pgfpathlineto{\pgfqpoint{1.301136in}{0.534086in}}%
\pgfpathlineto{\pgfqpoint{1.323332in}{0.529247in}}%
\pgfpathlineto{\pgfqpoint{1.345529in}{0.526968in}}%
\pgfpathlineto{\pgfqpoint{1.367725in}{0.527203in}}%
\pgfpathlineto{\pgfqpoint{1.389921in}{0.529957in}}%
\pgfpathlineto{\pgfqpoint{1.412117in}{0.535278in}}%
\pgfpathlineto{\pgfqpoint{1.434313in}{0.543269in}}%
\pgfpathlineto{\pgfqpoint{1.456509in}{0.554090in}}%
\pgfpathlineto{\pgfqpoint{1.478706in}{0.567976in}}%
\pgfpathlineto{\pgfqpoint{1.496462in}{0.581509in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.597441in}}%
\pgfpathlineto{\pgfqpoint{1.531976in}{0.616069in}}%
\pgfpathlineto{\pgfqpoint{1.549733in}{0.637792in}}%
\pgfpathlineto{\pgfqpoint{1.567490in}{0.663149in}}%
\pgfpathlineto{\pgfqpoint{1.585247in}{0.692888in}}%
\pgfpathlineto{\pgfqpoint{1.603004in}{0.728086in}}%
\pgfpathlineto{\pgfqpoint{1.616322in}{0.759012in}}%
\pgfpathlineto{\pgfqpoint{1.629639in}{0.794914in}}%
\pgfpathlineto{\pgfqpoint{1.642957in}{0.837289in}}%
\pgfpathlineto{\pgfqpoint{1.656275in}{0.888484in}}%
\pgfpathlineto{\pgfqpoint{1.665153in}{0.929365in}}%
\pgfpathlineto{\pgfqpoint{1.674032in}{0.977756in}}%
\pgfpathlineto{\pgfqpoint{1.682910in}{1.036672in}}%
\pgfpathlineto{\pgfqpoint{1.691789in}{1.111233in}}%
\pgfpathlineto{\pgfqpoint{1.700667in}{1.210643in}}%
\pgfpathlineto{\pgfqpoint{1.709546in}{1.350037in}}%
\pgfpathlineto{\pgfqpoint{1.722863in}{1.629883in}}%
\pgfpathlineto{\pgfqpoint{1.736181in}{1.897972in}}%
\pgfpathlineto{\pgfqpoint{1.745060in}{2.022882in}}%
\pgfpathlineto{\pgfqpoint{1.753938in}{2.112869in}}%
\pgfpathlineto{\pgfqpoint{1.762816in}{2.181361in}}%
\pgfpathlineto{\pgfqpoint{1.771695in}{2.235994in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{2.300883in}}%
\pgfpathlineto{\pgfqpoint{1.798330in}{2.351990in}}%
\pgfpathlineto{\pgfqpoint{1.811648in}{2.393574in}}%
\pgfpathlineto{\pgfqpoint{1.824966in}{2.428124in}}%
\pgfpathlineto{\pgfqpoint{1.838283in}{2.457209in}}%
\pgfpathlineto{\pgfqpoint{1.851601in}{2.481878in}}%
\pgfpathlineto{\pgfqpoint{1.864919in}{2.502863in}}%
\pgfpathlineto{\pgfqpoint{1.878237in}{2.520691in}}%
\pgfpathlineto{\pgfqpoint{1.895993in}{2.540205in}}%
\pgfpathlineto{\pgfqpoint{1.913750in}{2.555448in}}%
\pgfpathlineto{\pgfqpoint{1.927068in}{2.564357in}}%
\pgfpathlineto{\pgfqpoint{1.940386in}{2.571260in}}%
\pgfpathlineto{\pgfqpoint{1.953703in}{2.576257in}}%
\pgfpathlineto{\pgfqpoint{1.967021in}{2.579416in}}%
\pgfpathlineto{\pgfqpoint{1.980339in}{2.580782in}}%
\pgfpathlineto{\pgfqpoint{1.993657in}{2.580373in}}%
\pgfpathlineto{\pgfqpoint{2.006974in}{2.578184in}}%
\pgfpathlineto{\pgfqpoint{2.020292in}{2.574187in}}%
\pgfpathlineto{\pgfqpoint{2.033610in}{2.568329in}}%
\pgfpathlineto{\pgfqpoint{2.046927in}{2.560528in}}%
\pgfpathlineto{\pgfqpoint{2.060245in}{2.550670in}}%
\pgfpathlineto{\pgfqpoint{2.073563in}{2.538601in}}%
\pgfpathlineto{\pgfqpoint{2.086880in}{2.524116in}}%
\pgfpathlineto{\pgfqpoint{2.100198in}{2.506944in}}%
\pgfpathlineto{\pgfqpoint{2.113516in}{2.486723in}}%
\pgfpathlineto{\pgfqpoint{2.126834in}{2.462965in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{2.434995in}}%
\pgfpathlineto{\pgfqpoint{2.153469in}{2.401854in}}%
\pgfpathlineto{\pgfqpoint{2.166787in}{2.362122in}}%
\pgfpathlineto{\pgfqpoint{2.180104in}{2.313580in}}%
\pgfpathlineto{\pgfqpoint{2.188983in}{2.274587in}}%
\pgfpathlineto{\pgfqpoint{2.197861in}{2.228325in}}%
\pgfpathlineto{\pgfqpoint{2.206740in}{2.172019in}}%
\pgfpathlineto{\pgfqpoint{2.215618in}{2.101004in}}%
\pgfpathlineto{\pgfqpoint{2.224497in}{2.006949in}}%
\pgfpathlineto{\pgfqpoint{2.233375in}{1.875570in}}%
\pgfpathlineto{\pgfqpoint{2.242254in}{1.698151in}}%
\pgfpathlineto{\pgfqpoint{2.260011in}{1.327101in}}%
\pgfpathlineto{\pgfqpoint{2.268889in}{1.194969in}}%
\pgfpathlineto{\pgfqpoint{2.277768in}{1.100611in}}%
\pgfpathlineto{\pgfqpoint{2.286646in}{1.029645in}}%
\pgfpathlineto{\pgfqpoint{2.295524in}{0.973645in}}%
\pgfpathlineto{\pgfqpoint{2.304403in}{0.927896in}}%
\pgfpathlineto{\pgfqpoint{2.317721in}{0.872665in}}%
\pgfpathlineto{\pgfqpoint{2.331038in}{0.828861in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.793371in}}%
\pgfpathlineto{\pgfqpoint{2.357674in}{0.764298in}}%
\pgfpathlineto{\pgfqpoint{2.370991in}{0.740412in}}%
\pgfpathlineto{\pgfqpoint{2.384309in}{0.720878in}}%
\pgfpathlineto{\pgfqpoint{2.397627in}{0.705116in}}%
\pgfpathlineto{\pgfqpoint{2.410945in}{0.692711in}}%
\pgfpathlineto{\pgfqpoint{2.424262in}{0.683371in}}%
\pgfpathlineto{\pgfqpoint{2.437580in}{0.676891in}}%
\pgfpathlineto{\pgfqpoint{2.450898in}{0.673137in}}%
\pgfpathlineto{\pgfqpoint{2.464215in}{0.672034in}}%
\pgfpathlineto{\pgfqpoint{2.477533in}{0.673559in}}%
\pgfpathlineto{\pgfqpoint{2.490851in}{0.677740in}}%
\pgfpathlineto{\pgfqpoint{2.504168in}{0.684660in}}%
\pgfpathlineto{\pgfqpoint{2.517486in}{0.694461in}}%
\pgfpathlineto{\pgfqpoint{2.530804in}{0.707356in}}%
\pgfpathlineto{\pgfqpoint{2.544122in}{0.723653in}}%
\pgfpathlineto{\pgfqpoint{2.557439in}{0.743784in}}%
\pgfpathlineto{\pgfqpoint{2.570757in}{0.768358in}}%
\pgfpathlineto{\pgfqpoint{2.584075in}{0.798253in}}%
\pgfpathlineto{\pgfqpoint{2.597392in}{0.834770in}}%
\pgfpathlineto{\pgfqpoint{2.610710in}{0.879933in}}%
\pgfpathlineto{\pgfqpoint{2.619589in}{0.916414in}}%
\pgfpathlineto{\pgfqpoint{2.628467in}{0.959744in}}%
\pgfpathlineto{\pgfqpoint{2.637345in}{1.012358in}}%
\pgfpathlineto{\pgfqpoint{2.646224in}{1.078280in}}%
\pgfpathlineto{\pgfqpoint{2.655102in}{1.164593in}}%
\pgfpathlineto{\pgfqpoint{2.663981in}{1.283899in}}%
\pgfpathlineto{\pgfqpoint{2.672859in}{1.449926in}}%
\pgfpathlineto{\pgfqpoint{2.695055in}{1.906293in}}%
\pgfpathlineto{\pgfqpoint{2.703934in}{2.028034in}}%
\pgfpathlineto{\pgfqpoint{2.712812in}{2.115663in}}%
\pgfpathlineto{\pgfqpoint{2.721691in}{2.182169in}}%
\pgfpathlineto{\pgfqpoint{2.730569in}{2.234901in}}%
\pgfpathlineto{\pgfqpoint{2.739448in}{2.278015in}}%
\pgfpathlineto{\pgfqpoint{2.752766in}{2.329876in}}%
\pgfpathlineto{\pgfqpoint{2.766083in}{2.370581in}}%
\pgfpathlineto{\pgfqpoint{2.779401in}{2.402987in}}%
\pgfpathlineto{\pgfqpoint{2.792719in}{2.428841in}}%
\pgfpathlineto{\pgfqpoint{2.806036in}{2.449273in}}%
\pgfpathlineto{\pgfqpoint{2.819354in}{2.465039in}}%
\pgfpathlineto{\pgfqpoint{2.832672in}{2.476649in}}%
\pgfpathlineto{\pgfqpoint{2.845989in}{2.484445in}}%
\pgfpathlineto{\pgfqpoint{2.859307in}{2.488639in}}%
\pgfpathlineto{\pgfqpoint{2.868186in}{2.489492in}}%
\pgfpathlineto{\pgfqpoint{2.868186in}{2.489492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650788in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{0.650788in}{3.123976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868186in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.868186in}{3.123976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650788in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.868186in}{0.486433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650788in}{3.123976in}}%
\pgfpathlineto{\pgfqpoint{2.868186in}{3.123976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304162in}{2.929201in}}%
\pgfpathlineto{\pgfqpoint{1.443051in}{2.929201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554162in,y=2.880590in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Lattice \(\displaystyle \langle \tilde{\chi} \rangle(\tilde{t})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.196078,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.304162in}{2.706648in}}%
\pgfpathlineto{\pgfqpoint{1.443051in}{2.706648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554162in,y=2.658037in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tilde{\chi}(\tilde{t})\) from eq. (\ref{eq:chiunitaryeomhomogeneousrescaled})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469801in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.687198in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.687198in}{3.123976in}}%
\pgfpathlineto{\pgfqpoint{3.469801in}{3.123976in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469801in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024150in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.024150in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578499in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.578499in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132848in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.132848in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.07}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.687198in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.687198in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.578499in,y=0.247854in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \tilde{t}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.938831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133187in, y=0.886069in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.525396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133187in, y=1.472635in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.111961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133187in, y=2.059200in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.698527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133187in, y=2.645765in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.492197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.528839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.557261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.580484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.600118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.617126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.632128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.645548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.733835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.785480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.822122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.850544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.873766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.893401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.910409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{0.925411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.027118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.078762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.115405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.143827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.167049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.186683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.203691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.218694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.232113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.320400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.372045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.408687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.437109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.460332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.479966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.496974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.511976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.613683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.665328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.701970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.730392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.753614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.773249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.790257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.805259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.818679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.906966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.958610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{1.995253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.023675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.046897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.066531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.083539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.098542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.200248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.251893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.288535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.316957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.340180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.359814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.376822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.391824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.405244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.493531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.545176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.581818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.610240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.633462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.653097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.670105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.685107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.786814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.838458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.875101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.903523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.926745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.946379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.963387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.978390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{2.991809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469801in}{3.080096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.469801in}{0.486433in}}{\pgfqpoint{2.217397in}{2.637543in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469579in}{0.614174in}}%
\pgfpathlineto{\pgfqpoint{3.500179in}{0.615396in}}%
\pgfpathlineto{\pgfqpoint{3.536101in}{0.619232in}}%
\pgfpathlineto{\pgfqpoint{3.624575in}{0.631753in}}%
\pgfpathlineto{\pgfqpoint{3.649188in}{0.637443in}}%
\pgfpathlineto{\pgfqpoint{3.667149in}{0.643792in}}%
\pgfpathlineto{\pgfqpoint{3.682449in}{0.651527in}}%
\pgfpathlineto{\pgfqpoint{3.695753in}{0.660733in}}%
\pgfpathlineto{\pgfqpoint{3.707727in}{0.671729in}}%
\pgfpathlineto{\pgfqpoint{3.718371in}{0.684415in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{0.699642in}}%
\pgfpathlineto{\pgfqpoint{3.737662in}{0.717734in}}%
\pgfpathlineto{\pgfqpoint{3.746975in}{0.740848in}}%
\pgfpathlineto{\pgfqpoint{3.755623in}{0.768350in}}%
\pgfpathlineto{\pgfqpoint{3.764271in}{0.803721in}}%
\pgfpathlineto{\pgfqpoint{3.772254in}{0.845768in}}%
\pgfpathlineto{\pgfqpoint{3.780236in}{0.899706in}}%
\pgfpathlineto{\pgfqpoint{3.789549in}{0.979736in}}%
\pgfpathlineto{\pgfqpoint{3.798197in}{1.052640in}}%
\pgfpathlineto{\pgfqpoint{3.801523in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{3.803519in}{1.068445in}}%
\pgfpathlineto{\pgfqpoint{3.805515in}{1.067781in}}%
\pgfpathlineto{\pgfqpoint{3.810171in}{1.063008in}}%
\pgfpathlineto{\pgfqpoint{3.812832in}{1.056651in}}%
\pgfpathlineto{\pgfqpoint{3.815493in}{1.042900in}}%
\pgfpathlineto{\pgfqpoint{3.819484in}{1.006959in}}%
\pgfpathlineto{\pgfqpoint{3.826802in}{0.913341in}}%
\pgfpathlineto{\pgfqpoint{3.836780in}{0.756284in}}%
\pgfpathlineto{\pgfqpoint{3.846093in}{0.610530in}}%
\pgfpathlineto{\pgfqpoint{3.847423in}{0.606402in}}%
\pgfpathlineto{\pgfqpoint{3.848754in}{0.610512in}}%
\pgfpathlineto{\pgfqpoint{3.850749in}{0.630150in}}%
\pgfpathlineto{\pgfqpoint{3.856071in}{0.717822in}}%
\pgfpathlineto{\pgfqpoint{3.864719in}{0.850350in}}%
\pgfpathlineto{\pgfqpoint{3.873367in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{3.882680in}{1.028736in}}%
\pgfpathlineto{\pgfqpoint{3.893323in}{1.100951in}}%
\pgfpathlineto{\pgfqpoint{3.904632in}{1.162159in}}%
\pgfpathlineto{\pgfqpoint{3.916606in}{1.214458in}}%
\pgfpathlineto{\pgfqpoint{3.928580in}{1.256895in}}%
\pgfpathlineto{\pgfqpoint{3.940554in}{1.291358in}}%
\pgfpathlineto{\pgfqpoint{3.952528in}{1.319098in}}%
\pgfpathlineto{\pgfqpoint{3.963837in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{3.974480in}{1.355243in}}%
\pgfpathlineto{\pgfqpoint{3.985124in}{1.366802in}}%
\pgfpathlineto{\pgfqpoint{3.995102in}{1.374492in}}%
\pgfpathlineto{\pgfqpoint{4.005080in}{1.379371in}}%
\pgfpathlineto{\pgfqpoint{4.015059in}{1.381665in}}%
\pgfpathlineto{\pgfqpoint{4.025037in}{1.381617in}}%
\pgfpathlineto{\pgfqpoint{4.035680in}{1.379296in}}%
\pgfpathlineto{\pgfqpoint{4.048319in}{1.374061in}}%
\pgfpathlineto{\pgfqpoint{4.065615in}{1.364115in}}%
\pgfpathlineto{\pgfqpoint{4.090228in}{1.350048in}}%
\pgfpathlineto{\pgfqpoint{4.102202in}{1.345847in}}%
\pgfpathlineto{\pgfqpoint{4.112846in}{1.344534in}}%
\pgfpathlineto{\pgfqpoint{4.122824in}{1.345549in}}%
\pgfpathlineto{\pgfqpoint{4.134133in}{1.349095in}}%
\pgfpathlineto{\pgfqpoint{4.148102in}{1.356043in}}%
\pgfpathlineto{\pgfqpoint{4.194668in}{1.381265in}}%
\pgfpathlineto{\pgfqpoint{4.209968in}{1.385925in}}%
\pgfpathlineto{\pgfqpoint{4.225268in}{1.388225in}}%
\pgfpathlineto{\pgfqpoint{4.243894in}{1.388604in}}%
\pgfpathlineto{\pgfqpoint{4.281811in}{1.388658in}}%
\pgfpathlineto{\pgfqpoint{4.295781in}{1.391276in}}%
\pgfpathlineto{\pgfqpoint{4.309085in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{4.323055in}{1.403365in}}%
\pgfpathlineto{\pgfqpoint{4.339020in}{1.414484in}}%
\pgfpathlineto{\pgfqpoint{4.358312in}{1.430843in}}%
\pgfpathlineto{\pgfqpoint{4.380929in}{1.453039in}}%
\pgfpathlineto{\pgfqpoint{4.401551in}{1.476330in}}%
\pgfpathlineto{\pgfqpoint{4.418181in}{1.498461in}}%
\pgfpathlineto{\pgfqpoint{4.432151in}{1.520699in}}%
\pgfpathlineto{\pgfqpoint{4.444790in}{1.544944in}}%
\pgfpathlineto{\pgfqpoint{4.456764in}{1.572826in}}%
\pgfpathlineto{\pgfqpoint{4.468073in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{4.478716in}{1.642115in}}%
\pgfpathlineto{\pgfqpoint{4.488695in}{1.685027in}}%
\pgfpathlineto{\pgfqpoint{4.498008in}{1.734723in}}%
\pgfpathlineto{\pgfqpoint{4.507321in}{1.797223in}}%
\pgfpathlineto{\pgfqpoint{4.516634in}{1.875669in}}%
\pgfpathlineto{\pgfqpoint{4.529273in}{1.983906in}}%
\pgfpathlineto{\pgfqpoint{4.533929in}{2.005174in}}%
\pgfpathlineto{\pgfqpoint{4.537256in}{2.011525in}}%
\pgfpathlineto{\pgfqpoint{4.539916in}{2.012294in}}%
\pgfpathlineto{\pgfqpoint{4.541912in}{2.010673in}}%
\pgfpathlineto{\pgfqpoint{4.544573in}{2.005354in}}%
\pgfpathlineto{\pgfqpoint{4.547899in}{1.992477in}}%
\pgfpathlineto{\pgfqpoint{4.551890in}{1.966515in}}%
\pgfpathlineto{\pgfqpoint{4.557877in}{1.910094in}}%
\pgfpathlineto{\pgfqpoint{4.585817in}{1.625483in}}%
\pgfpathlineto{\pgfqpoint{4.590473in}{1.598487in}}%
\pgfpathlineto{\pgfqpoint{4.593134in}{1.591990in}}%
\pgfpathlineto{\pgfqpoint{4.594464in}{1.591584in}}%
\pgfpathlineto{\pgfqpoint{4.596460in}{1.594519in}}%
\pgfpathlineto{\pgfqpoint{4.599121in}{1.604432in}}%
\pgfpathlineto{\pgfqpoint{4.603777in}{1.633774in}}%
\pgfpathlineto{\pgfqpoint{4.637038in}{1.875894in}}%
\pgfpathlineto{\pgfqpoint{4.649678in}{1.941292in}}%
\pgfpathlineto{\pgfqpoint{4.662982in}{1.998804in}}%
\pgfpathlineto{\pgfqpoint{4.677617in}{2.052477in}}%
\pgfpathlineto{\pgfqpoint{4.694912in}{2.107187in}}%
\pgfpathlineto{\pgfqpoint{4.746134in}{2.262649in}}%
\pgfpathlineto{\pgfqpoint{4.801348in}{2.447496in}}%
\pgfpathlineto{\pgfqpoint{4.821304in}{2.503914in}}%
\pgfpathlineto{\pgfqpoint{4.840595in}{2.551825in}}%
\pgfpathlineto{\pgfqpoint{4.859222in}{2.592327in}}%
\pgfpathlineto{\pgfqpoint{4.878513in}{2.628982in}}%
\pgfpathlineto{\pgfqpoint{4.899135in}{2.663264in}}%
\pgfpathlineto{\pgfqpoint{4.921087in}{2.695473in}}%
\pgfpathlineto{\pgfqpoint{4.943704in}{2.724781in}}%
\pgfpathlineto{\pgfqpoint{4.965657in}{2.749628in}}%
\pgfpathlineto{\pgfqpoint{4.988274in}{2.771810in}}%
\pgfpathlineto{\pgfqpoint{5.012887in}{2.792942in}}%
\pgfpathlineto{\pgfqpoint{5.032844in}{2.807278in}}%
\pgfpathlineto{\pgfqpoint{5.058122in}{2.822461in}}%
\pgfpathlineto{\pgfqpoint{5.086727in}{2.837090in}}%
\pgfpathlineto{\pgfqpoint{5.106683in}{2.844868in}}%
\pgfpathlineto{\pgfqpoint{5.131296in}{2.851988in}}%
\pgfpathlineto{\pgfqpoint{5.169214in}{2.860070in}}%
\pgfpathlineto{\pgfqpoint{5.211788in}{2.866785in}}%
\pgfpathlineto{\pgfqpoint{5.242388in}{2.869978in}}%
\pgfpathlineto{\pgfqpoint{5.282966in}{2.872542in}}%
\pgfpathlineto{\pgfqpoint{5.334853in}{2.872213in}}%
\pgfpathlineto{\pgfqpoint{5.375432in}{2.870974in}}%
\pgfpathlineto{\pgfqpoint{5.409358in}{2.870981in}}%
\pgfpathlineto{\pgfqpoint{5.602937in}{2.870992in}}%
\pgfpathlineto{\pgfqpoint{5.650167in}{2.870089in}}%
\pgfpathlineto{\pgfqpoint{5.687419in}{2.870686in}}%
\pgfpathlineto{\pgfqpoint{5.687419in}{2.870686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.469801in}{0.486433in}}{\pgfqpoint{2.217397in}{2.637543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.196078,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.469579in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{3.503505in}{2.188021in}}%
\pgfpathlineto{\pgfqpoint{3.534770in}{2.216312in}}%
\pgfpathlineto{\pgfqpoint{3.563375in}{2.245205in}}%
\pgfpathlineto{\pgfqpoint{3.589318in}{2.274520in}}%
\pgfpathlineto{\pgfqpoint{3.613266in}{2.304880in}}%
\pgfpathlineto{\pgfqpoint{3.635218in}{2.336229in}}%
\pgfpathlineto{\pgfqpoint{3.655840in}{2.369596in}}%
\pgfpathlineto{\pgfqpoint{3.674466in}{2.403940in}}%
\pgfpathlineto{\pgfqpoint{3.691762in}{2.440499in}}%
\pgfpathlineto{\pgfqpoint{3.707727in}{2.479524in}}%
\pgfpathlineto{\pgfqpoint{3.722362in}{2.521285in}}%
\pgfpathlineto{\pgfqpoint{3.735667in}{2.566046in}}%
\pgfpathlineto{\pgfqpoint{3.747640in}{2.614026in}}%
\pgfpathlineto{\pgfqpoint{3.758949in}{2.668832in}}%
\pgfpathlineto{\pgfqpoint{3.768927in}{2.728178in}}%
\pgfpathlineto{\pgfqpoint{3.778241in}{2.796829in}}%
\pgfpathlineto{\pgfqpoint{3.788219in}{2.888497in}}%
\pgfpathlineto{\pgfqpoint{3.798862in}{2.985109in}}%
\pgfpathlineto{\pgfqpoint{3.802188in}{2.998530in}}%
\pgfpathlineto{\pgfqpoint{3.804849in}{3.001560in}}%
\pgfpathlineto{\pgfqpoint{3.809506in}{3.001675in}}%
\pgfpathlineto{\pgfqpoint{3.811501in}{3.000454in}}%
\pgfpathlineto{\pgfqpoint{3.813497in}{2.996294in}}%
\pgfpathlineto{\pgfqpoint{3.816158in}{2.984059in}}%
\pgfpathlineto{\pgfqpoint{3.820149in}{2.952738in}}%
\pgfpathlineto{\pgfqpoint{3.843432in}{2.743877in}}%
\pgfpathlineto{\pgfqpoint{3.854076in}{2.676446in}}%
\pgfpathlineto{\pgfqpoint{3.866049in}{2.615082in}}%
\pgfpathlineto{\pgfqpoint{3.879354in}{2.558826in}}%
\pgfpathlineto{\pgfqpoint{3.893989in}{2.506575in}}%
\pgfpathlineto{\pgfqpoint{3.910619in}{2.455359in}}%
\pgfpathlineto{\pgfqpoint{3.929910in}{2.403098in}}%
\pgfpathlineto{\pgfqpoint{3.953858in}{2.344831in}}%
\pgfpathlineto{\pgfqpoint{3.989115in}{2.265540in}}%
\pgfpathlineto{\pgfqpoint{4.037011in}{2.157322in}}%
\pgfpathlineto{\pgfqpoint{4.060293in}{2.099021in}}%
\pgfpathlineto{\pgfqpoint{4.078920in}{2.046523in}}%
\pgfpathlineto{\pgfqpoint{4.094885in}{1.994874in}}%
\pgfpathlineto{\pgfqpoint{4.108854in}{1.941954in}}%
\pgfpathlineto{\pgfqpoint{4.120828in}{1.887870in}}%
\pgfpathlineto{\pgfqpoint{4.131472in}{1.829419in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{1.765735in}}%
\pgfpathlineto{\pgfqpoint{4.148768in}{1.696148in}}%
\pgfpathlineto{\pgfqpoint{4.156085in}{1.611977in}}%
\pgfpathlineto{\pgfqpoint{4.162072in}{1.518532in}}%
\pgfpathlineto{\pgfqpoint{4.169389in}{1.363028in}}%
\pgfpathlineto{\pgfqpoint{4.172715in}{1.312182in}}%
\pgfpathlineto{\pgfqpoint{4.173381in}{1.310435in}}%
\pgfpathlineto{\pgfqpoint{4.174046in}{1.312300in}}%
\pgfpathlineto{\pgfqpoint{4.176042in}{1.336838in}}%
\pgfpathlineto{\pgfqpoint{4.193337in}{1.645980in}}%
\pgfpathlineto{\pgfqpoint{4.201320in}{1.727710in}}%
\pgfpathlineto{\pgfqpoint{4.210633in}{1.799826in}}%
\pgfpathlineto{\pgfqpoint{4.221276in}{1.864216in}}%
\pgfpathlineto{\pgfqpoint{4.233250in}{1.922564in}}%
\pgfpathlineto{\pgfqpoint{4.246555in}{1.976259in}}%
\pgfpathlineto{\pgfqpoint{4.261855in}{2.028573in}}%
\pgfpathlineto{\pgfqpoint{4.279151in}{2.079734in}}%
\pgfpathlineto{\pgfqpoint{4.299772in}{2.133635in}}%
\pgfpathlineto{\pgfqpoint{4.325716in}{2.194967in}}%
\pgfpathlineto{\pgfqpoint{4.420177in}{2.412314in}}%
\pgfpathlineto{\pgfqpoint{4.439468in}{2.465771in}}%
\pgfpathlineto{\pgfqpoint{4.455434in}{2.516319in}}%
\pgfpathlineto{\pgfqpoint{4.469403in}{2.567654in}}%
\pgfpathlineto{\pgfqpoint{4.482042in}{2.622629in}}%
\pgfpathlineto{\pgfqpoint{4.493351in}{2.682099in}}%
\pgfpathlineto{\pgfqpoint{4.503329in}{2.746615in}}%
\pgfpathlineto{\pgfqpoint{4.512642in}{2.821227in}}%
\pgfpathlineto{\pgfqpoint{4.531934in}{2.984289in}}%
\pgfpathlineto{\pgfqpoint{4.535925in}{2.997572in}}%
\pgfpathlineto{\pgfqpoint{4.539251in}{3.001468in}}%
\pgfpathlineto{\pgfqpoint{4.541247in}{3.001245in}}%
\pgfpathlineto{\pgfqpoint{4.543908in}{2.997968in}}%
\pgfpathlineto{\pgfqpoint{4.546569in}{2.990689in}}%
\pgfpathlineto{\pgfqpoint{4.549895in}{2.974922in}}%
\pgfpathlineto{\pgfqpoint{4.554551in}{2.940739in}}%
\pgfpathlineto{\pgfqpoint{4.583156in}{2.701219in}}%
\pgfpathlineto{\pgfqpoint{4.594464in}{2.636645in}}%
\pgfpathlineto{\pgfqpoint{4.607104in}{2.577121in}}%
\pgfpathlineto{\pgfqpoint{4.621738in}{2.519118in}}%
\pgfpathlineto{\pgfqpoint{4.637704in}{2.464791in}}%
\pgfpathlineto{\pgfqpoint{4.654999in}{2.413503in}}%
\pgfpathlineto{\pgfqpoint{4.671630in}{2.370823in}}%
\pgfpathlineto{\pgfqpoint{4.684269in}{2.343948in}}%
\pgfpathlineto{\pgfqpoint{4.693582in}{2.329002in}}%
\pgfpathlineto{\pgfqpoint{4.700234in}{2.322229in}}%
\pgfpathlineto{\pgfqpoint{4.704891in}{2.320196in}}%
\pgfpathlineto{\pgfqpoint{4.708882in}{2.320694in}}%
\pgfpathlineto{\pgfqpoint{4.712873in}{2.323581in}}%
\pgfpathlineto{\pgfqpoint{4.717530in}{2.330202in}}%
\pgfpathlineto{\pgfqpoint{4.722852in}{2.342060in}}%
\pgfpathlineto{\pgfqpoint{4.730169in}{2.364893in}}%
\pgfpathlineto{\pgfqpoint{4.741478in}{2.409460in}}%
\pgfpathlineto{\pgfqpoint{4.766756in}{2.510305in}}%
\pgfpathlineto{\pgfqpoint{4.781391in}{2.558899in}}%
\pgfpathlineto{\pgfqpoint{4.798687in}{2.608494in}}%
\pgfpathlineto{\pgfqpoint{4.817978in}{2.657234in}}%
\pgfpathlineto{\pgfqpoint{4.832613in}{2.688274in}}%
\pgfpathlineto{\pgfqpoint{4.847248in}{2.714218in}}%
\pgfpathlineto{\pgfqpoint{4.862548in}{2.737032in}}%
\pgfpathlineto{\pgfqpoint{4.878513in}{2.756701in}}%
\pgfpathlineto{\pgfqpoint{4.902461in}{2.782150in}}%
\pgfpathlineto{\pgfqpoint{4.924413in}{2.802688in}}%
\pgfpathlineto{\pgfqpoint{4.943704in}{2.817482in}}%
\pgfpathlineto{\pgfqpoint{4.970978in}{2.835183in}}%
\pgfpathlineto{\pgfqpoint{4.998252in}{2.850614in}}%
\pgfpathlineto{\pgfqpoint{5.028187in}{2.864694in}}%
\pgfpathlineto{\pgfqpoint{5.058122in}{2.876911in}}%
\pgfpathlineto{\pgfqpoint{5.078079in}{2.882585in}}%
\pgfpathlineto{\pgfqpoint{5.131961in}{2.894157in}}%
\pgfpathlineto{\pgfqpoint{5.160566in}{2.898127in}}%
\pgfpathlineto{\pgfqpoint{5.204470in}{2.901482in}}%
\pgfpathlineto{\pgfqpoint{5.255027in}{2.901657in}}%
\pgfpathlineto{\pgfqpoint{5.289618in}{2.901516in}}%
\pgfpathlineto{\pgfqpoint{5.327536in}{2.903735in}}%
\pgfpathlineto{\pgfqpoint{5.363458in}{2.905026in}}%
\pgfpathlineto{\pgfqpoint{5.420001in}{2.905165in}}%
\pgfpathlineto{\pgfqpoint{5.461910in}{2.903649in}}%
\pgfpathlineto{\pgfqpoint{5.488519in}{2.903268in}}%
\pgfpathlineto{\pgfqpoint{5.521780in}{2.902766in}}%
\pgfpathlineto{\pgfqpoint{5.544397in}{2.902476in}}%
\pgfpathlineto{\pgfqpoint{5.649502in}{2.905660in}}%
\pgfpathlineto{\pgfqpoint{5.687419in}{2.905322in}}%
\pgfpathlineto{\pgfqpoint{5.687419in}{2.905322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.469801in}{0.486433in}}{\pgfqpoint{2.217397in}{2.637543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.469579in}{3.000456in}}%
\pgfpathlineto{\pgfqpoint{3.689766in}{2.999987in}}%
\pgfpathlineto{\pgfqpoint{3.731010in}{2.997945in}}%
\pgfpathlineto{\pgfqpoint{3.749636in}{2.995045in}}%
\pgfpathlineto{\pgfqpoint{3.760945in}{2.991173in}}%
\pgfpathlineto{\pgfqpoint{3.768262in}{2.986550in}}%
\pgfpathlineto{\pgfqpoint{3.774249in}{2.980134in}}%
\pgfpathlineto{\pgfqpoint{3.778906in}{2.971985in}}%
\pgfpathlineto{\pgfqpoint{3.782897in}{2.960928in}}%
\pgfpathlineto{\pgfqpoint{3.786888in}{2.942956in}}%
\pgfpathlineto{\pgfqpoint{3.790214in}{2.918290in}}%
\pgfpathlineto{\pgfqpoint{3.793541in}{2.877133in}}%
\pgfpathlineto{\pgfqpoint{3.796867in}{2.804710in}}%
\pgfpathlineto{\pgfqpoint{3.800193in}{2.670301in}}%
\pgfpathlineto{\pgfqpoint{3.802854in}{2.470749in}}%
\pgfpathlineto{\pgfqpoint{3.804849in}{2.194852in}}%
\pgfpathlineto{\pgfqpoint{3.806180in}{1.832431in}}%
\pgfpathlineto{\pgfqpoint{3.807510in}{0.669732in}}%
\pgfpathlineto{\pgfqpoint{3.809506in}{2.087462in}}%
\pgfpathlineto{\pgfqpoint{3.812832in}{2.546427in}}%
\pgfpathlineto{\pgfqpoint{3.816823in}{2.766966in}}%
\pgfpathlineto{\pgfqpoint{3.820815in}{2.868716in}}%
\pgfpathlineto{\pgfqpoint{3.824806in}{2.919832in}}%
\pgfpathlineto{\pgfqpoint{3.829462in}{2.950854in}}%
\pgfpathlineto{\pgfqpoint{3.834119in}{2.967625in}}%
\pgfpathlineto{\pgfqpoint{3.839441in}{2.978573in}}%
\pgfpathlineto{\pgfqpoint{3.845428in}{2.985733in}}%
\pgfpathlineto{\pgfqpoint{3.852745in}{2.990838in}}%
\pgfpathlineto{\pgfqpoint{3.862058in}{2.994534in}}%
\pgfpathlineto{\pgfqpoint{3.876028in}{2.997461in}}%
\pgfpathlineto{\pgfqpoint{3.898645in}{2.999643in}}%
\pgfpathlineto{\pgfqpoint{3.941884in}{3.001230in}}%
\pgfpathlineto{\pgfqpoint{4.050980in}{3.002449in}}%
\pgfpathlineto{\pgfqpoint{4.364964in}{3.003381in}}%
\pgfpathlineto{\pgfqpoint{4.445455in}{3.001975in}}%
\pgfpathlineto{\pgfqpoint{4.472729in}{2.999555in}}%
\pgfpathlineto{\pgfqpoint{4.487364in}{2.996203in}}%
\pgfpathlineto{\pgfqpoint{4.496677in}{2.991855in}}%
\pgfpathlineto{\pgfqpoint{4.503329in}{2.986280in}}%
\pgfpathlineto{\pgfqpoint{4.508651in}{2.978771in}}%
\pgfpathlineto{\pgfqpoint{4.513308in}{2.967930in}}%
\pgfpathlineto{\pgfqpoint{4.517299in}{2.952854in}}%
\pgfpathlineto{\pgfqpoint{4.521290in}{2.928375in}}%
\pgfpathlineto{\pgfqpoint{4.525282in}{2.888042in}}%
\pgfpathlineto{\pgfqpoint{4.529273in}{2.822390in}}%
\pgfpathlineto{\pgfqpoint{4.533264in}{2.719531in}}%
\pgfpathlineto{\pgfqpoint{4.539916in}{2.510827in}}%
\pgfpathlineto{\pgfqpoint{4.540582in}{2.514170in}}%
\pgfpathlineto{\pgfqpoint{4.542577in}{2.567689in}}%
\pgfpathlineto{\pgfqpoint{4.549895in}{2.802821in}}%
\pgfpathlineto{\pgfqpoint{4.554551in}{2.885224in}}%
\pgfpathlineto{\pgfqpoint{4.559208in}{2.932079in}}%
\pgfpathlineto{\pgfqpoint{4.563864in}{2.958146in}}%
\pgfpathlineto{\pgfqpoint{4.568521in}{2.973024in}}%
\pgfpathlineto{\pgfqpoint{4.573843in}{2.982955in}}%
\pgfpathlineto{\pgfqpoint{4.579830in}{2.989521in}}%
\pgfpathlineto{\pgfqpoint{4.587147in}{2.994236in}}%
\pgfpathlineto{\pgfqpoint{4.597125in}{2.997849in}}%
\pgfpathlineto{\pgfqpoint{4.611760in}{3.000579in}}%
\pgfpathlineto{\pgfqpoint{4.636373in}{3.002616in}}%
\pgfpathlineto{\pgfqpoint{4.683604in}{3.003929in}}%
\pgfpathlineto{\pgfqpoint{4.739482in}{3.003518in}}%
\pgfpathlineto{\pgfqpoint{4.774739in}{3.000957in}}%
\pgfpathlineto{\pgfqpoint{4.806004in}{2.996556in}}%
\pgfpathlineto{\pgfqpoint{4.836604in}{2.989822in}}%
\pgfpathlineto{\pgfqpoint{4.875187in}{2.978993in}}%
\pgfpathlineto{\pgfqpoint{4.907117in}{2.968091in}}%
\pgfpathlineto{\pgfqpoint{4.944370in}{2.952610in}}%
\pgfpathlineto{\pgfqpoint{4.976965in}{2.937013in}}%
\pgfpathlineto{\pgfqpoint{5.012222in}{2.917476in}}%
\pgfpathlineto{\pgfqpoint{5.047479in}{2.895547in}}%
\pgfpathlineto{\pgfqpoint{5.092048in}{2.867908in}}%
\pgfpathlineto{\pgfqpoint{5.131296in}{2.845705in}}%
\pgfpathlineto{\pgfqpoint{5.157240in}{2.833465in}}%
\pgfpathlineto{\pgfqpoint{5.191831in}{2.819738in}}%
\pgfpathlineto{\pgfqpoint{5.219770in}{2.812034in}}%
\pgfpathlineto{\pgfqpoint{5.240392in}{2.808466in}}%
\pgfpathlineto{\pgfqpoint{5.265671in}{2.806613in}}%
\pgfpathlineto{\pgfqpoint{5.290949in}{2.804489in}}%
\pgfpathlineto{\pgfqpoint{5.342836in}{2.799002in}}%
\pgfpathlineto{\pgfqpoint{5.382084in}{2.798886in}}%
\pgfpathlineto{\pgfqpoint{5.453262in}{2.800820in}}%
\pgfpathlineto{\pgfqpoint{5.482532in}{2.802531in}}%
\pgfpathlineto{\pgfqpoint{5.596950in}{2.801242in}}%
\pgfpathlineto{\pgfqpoint{5.684093in}{2.798550in}}%
\pgfpathlineto{\pgfqpoint{5.687419in}{2.798597in}}%
\pgfpathlineto{\pgfqpoint{5.687419in}{2.798597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469801in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{3.469801in}{3.123976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687198in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.687198in}{3.123976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469801in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.687198in}{0.486433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469801in}{3.123976in}}%
\pgfpathlineto{\pgfqpoint{5.687198in}{3.123976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289969in}{1.160962in}}%
\pgfpathlineto{\pgfqpoint{4.428858in}{1.160962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.539969in,y=1.112351in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle a^3 E_\mathrm{grad} / \rho(t=0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.196078,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.289969in}{0.925268in}}%
\pgfpathlineto{\pgfqpoint{4.428858in}{0.925268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.539969in,y=0.876657in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle a^3 E_\mathrm{kin} / \rho(t=0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.289969in}{0.701101in}}%
\pgfpathlineto{\pgfqpoint{4.428858in}{0.701101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.539969in,y=0.652490in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle a^3 E_\mathrm{pot} / \rho(t=0)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/scalarpalatinibosonsbeginning.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.897007in}{3.223976in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{3.223976in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.223976in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642440in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.925824in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.925824in}{3.123976in}}%
\pgfpathlineto{\pgfqpoint{0.642440in}{3.123976in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183769in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.183769in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740692in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740692in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297615in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297615in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.07}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854537in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854537in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784132in,y=0.247854in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \tilde{t}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642440in}{0.747576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.694815in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.0010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642440in}{1.182814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.130053in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.0005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642440in}{1.618052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=1.565291in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642440in}{2.053291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=2.000529in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642440in}{2.488529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=2.435767in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642440in}{2.923767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=2.871005in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642440in}{0.486433in}}{\pgfqpoint{2.283384in}{2.637543in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698132in}{2.743365in}}%
\pgfpathlineto{\pgfqpoint{0.725533in}{2.713294in}}%
\pgfpathlineto{\pgfqpoint{0.750928in}{2.682124in}}%
\pgfpathlineto{\pgfqpoint{0.774319in}{2.649892in}}%
\pgfpathlineto{\pgfqpoint{0.795928in}{2.616322in}}%
\pgfpathlineto{\pgfqpoint{0.815754in}{2.581433in}}%
\pgfpathlineto{\pgfqpoint{0.834021in}{2.544828in}}%
\pgfpathlineto{\pgfqpoint{0.850952in}{2.505923in}}%
\pgfpathlineto{\pgfqpoint{0.866545in}{2.464479in}}%
\pgfpathlineto{\pgfqpoint{0.880803in}{2.420253in}}%
\pgfpathlineto{\pgfqpoint{0.893946in}{2.372119in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{2.320433in}}%
\pgfpathlineto{\pgfqpoint{0.916446in}{2.263707in}}%
\pgfpathlineto{\pgfqpoint{0.926248in}{2.199467in}}%
\pgfpathlineto{\pgfqpoint{0.934936in}{2.127631in}}%
\pgfpathlineto{\pgfqpoint{0.942733in}{2.044607in}}%
\pgfpathlineto{\pgfqpoint{0.950084in}{1.941397in}}%
\pgfpathlineto{\pgfqpoint{0.957658in}{1.800652in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.241982in}}%
\pgfpathlineto{\pgfqpoint{0.993524in}{1.144784in}}%
\pgfpathlineto{\pgfqpoint{1.002212in}{1.065330in}}%
\pgfpathlineto{\pgfqpoint{1.012014in}{0.995907in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{0.935869in}}%
\pgfpathlineto{\pgfqpoint{1.034513in}{0.882218in}}%
\pgfpathlineto{\pgfqpoint{1.047211in}{0.834747in}}%
\pgfpathlineto{\pgfqpoint{1.060800in}{0.792345in}}%
\pgfpathlineto{\pgfqpoint{1.075503in}{0.753692in}}%
\pgfpathlineto{\pgfqpoint{1.091097in}{0.718932in}}%
\pgfpathlineto{\pgfqpoint{1.107359in}{0.688012in}}%
\pgfpathlineto{\pgfqpoint{1.124512in}{0.660114in}}%
\pgfpathlineto{\pgfqpoint{1.142334in}{0.635326in}}%
\pgfpathlineto{\pgfqpoint{1.160824in}{0.613387in}}%
\pgfpathlineto{\pgfqpoint{1.179759in}{0.594323in}}%
\pgfpathlineto{\pgfqpoint{1.199140in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{1.218966in}{0.564020in}}%
\pgfpathlineto{\pgfqpoint{1.239016in}{0.552652in}}%
\pgfpathlineto{\pgfqpoint{1.259288in}{0.543682in}}%
\pgfpathlineto{\pgfqpoint{1.279782in}{0.537033in}}%
\pgfpathlineto{\pgfqpoint{1.300277in}{0.532699in}}%
\pgfpathlineto{\pgfqpoint{1.320995in}{0.530597in}}%
\pgfpathlineto{\pgfqpoint{1.341489in}{0.530737in}}%
\pgfpathlineto{\pgfqpoint{1.361984in}{0.533085in}}%
\pgfpathlineto{\pgfqpoint{1.382479in}{0.537678in}}%
\pgfpathlineto{\pgfqpoint{1.402751in}{0.544504in}}%
\pgfpathlineto{\pgfqpoint{1.422800in}{0.553598in}}%
\pgfpathlineto{\pgfqpoint{1.442627in}{0.565040in}}%
\pgfpathlineto{\pgfqpoint{1.462230in}{0.578953in}}%
\pgfpathlineto{\pgfqpoint{1.481388in}{0.595311in}}%
\pgfpathlineto{\pgfqpoint{1.500101in}{0.614255in}}%
\pgfpathlineto{\pgfqpoint{1.518145in}{0.635706in}}%
\pgfpathlineto{\pgfqpoint{1.535521in}{0.659813in}}%
\pgfpathlineto{\pgfqpoint{1.552229in}{0.686793in}}%
\pgfpathlineto{\pgfqpoint{1.568268in}{0.716956in}}%
\pgfpathlineto{\pgfqpoint{1.583417in}{0.750204in}}%
\pgfpathlineto{\pgfqpoint{1.597674in}{0.786865in}}%
\pgfpathlineto{\pgfqpoint{1.611040in}{0.827385in}}%
\pgfpathlineto{\pgfqpoint{1.623515in}{0.872375in}}%
\pgfpathlineto{\pgfqpoint{1.635099in}{0.922679in}}%
\pgfpathlineto{\pgfqpoint{1.645569in}{0.978164in}}%
\pgfpathlineto{\pgfqpoint{1.655148in}{1.041138in}}%
\pgfpathlineto{\pgfqpoint{1.663836in}{1.113527in}}%
\pgfpathlineto{\pgfqpoint{1.671633in}{1.197695in}}%
\pgfpathlineto{\pgfqpoint{1.678985in}{1.302616in}}%
\pgfpathlineto{\pgfqpoint{1.686782in}{1.448931in}}%
\pgfpathlineto{\pgfqpoint{1.713514in}{1.984484in}}%
\pgfpathlineto{\pgfqpoint{1.721533in}{2.083716in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{2.164267in}}%
\pgfpathlineto{\pgfqpoint{1.739801in}{2.232627in}}%
\pgfpathlineto{\pgfqpoint{1.750271in}{2.291521in}}%
\pgfpathlineto{\pgfqpoint{1.761632in}{2.342860in}}%
\pgfpathlineto{\pgfqpoint{1.773661in}{2.387190in}}%
\pgfpathlineto{\pgfqpoint{1.786359in}{2.425758in}}%
\pgfpathlineto{\pgfqpoint{1.799725in}{2.459358in}}%
\pgfpathlineto{\pgfqpoint{1.813314in}{2.487639in}}%
\pgfpathlineto{\pgfqpoint{1.827126in}{2.511330in}}%
\pgfpathlineto{\pgfqpoint{1.840715in}{2.530327in}}%
\pgfpathlineto{\pgfqpoint{1.853858in}{2.545027in}}%
\pgfpathlineto{\pgfqpoint{1.866556in}{2.556007in}}%
\pgfpathlineto{\pgfqpoint{1.878586in}{2.563567in}}%
\pgfpathlineto{\pgfqpoint{1.889947in}{2.568148in}}%
\pgfpathlineto{\pgfqpoint{1.900640in}{2.570097in}}%
\pgfpathlineto{\pgfqpoint{1.910665in}{2.569686in}}%
\pgfpathlineto{\pgfqpoint{1.920244in}{2.567039in}}%
\pgfpathlineto{\pgfqpoint{1.929377in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.938288in}{2.554765in}}%
\pgfpathlineto{\pgfqpoint{1.947199in}{2.544403in}}%
\pgfpathlineto{\pgfqpoint{1.956332in}{2.530261in}}%
\pgfpathlineto{\pgfqpoint{1.965911in}{2.511098in}}%
\pgfpathlineto{\pgfqpoint{1.975713in}{2.486285in}}%
\pgfpathlineto{\pgfqpoint{1.985960in}{2.453944in}}%
\pgfpathlineto{\pgfqpoint{1.996876in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{2.010465in}{2.349554in}}%
\pgfpathlineto{\pgfqpoint{2.063261in}{2.097096in}}%
\pgfpathlineto{\pgfqpoint{2.075068in}{2.056680in}}%
\pgfpathlineto{\pgfqpoint{2.086875in}{2.024104in}}%
\pgfpathlineto{\pgfqpoint{2.102246in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{2.119622in}{1.947894in}}%
\pgfpathlineto{\pgfqpoint{2.130983in}{1.914924in}}%
\pgfpathlineto{\pgfqpoint{2.143013in}{1.872818in}}%
\pgfpathlineto{\pgfqpoint{2.158384in}{1.810144in}}%
\pgfpathlineto{\pgfqpoint{2.190908in}{1.675486in}}%
\pgfpathlineto{\pgfqpoint{2.203606in}{1.633721in}}%
\pgfpathlineto{\pgfqpoint{2.214967in}{1.603740in}}%
\pgfpathlineto{\pgfqpoint{2.226106in}{1.580586in}}%
\pgfpathlineto{\pgfqpoint{2.239917in}{1.557396in}}%
\pgfpathlineto{\pgfqpoint{2.292714in}{1.476673in}}%
\pgfpathlineto{\pgfqpoint{2.303407in}{1.464391in}}%
\pgfpathlineto{\pgfqpoint{2.311649in}{1.458051in}}%
\pgfpathlineto{\pgfqpoint{2.318778in}{1.455257in}}%
\pgfpathlineto{\pgfqpoint{2.325015in}{1.455112in}}%
\pgfpathlineto{\pgfqpoint{2.331253in}{1.457250in}}%
\pgfpathlineto{\pgfqpoint{2.337713in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{2.345064in}{1.469998in}}%
\pgfpathlineto{\pgfqpoint{2.353975in}{1.483306in}}%
\pgfpathlineto{\pgfqpoint{2.365782in}{1.505277in}}%
\pgfpathlineto{\pgfqpoint{2.398083in}{1.567647in}}%
\pgfpathlineto{\pgfqpoint{2.407662in}{1.580413in}}%
\pgfpathlineto{\pgfqpoint{2.416128in}{1.588174in}}%
\pgfpathlineto{\pgfqpoint{2.424147in}{1.592593in}}%
\pgfpathlineto{\pgfqpoint{2.433281in}{1.595002in}}%
\pgfpathlineto{\pgfqpoint{2.456226in}{1.599869in}}%
\pgfpathlineto{\pgfqpoint{2.464469in}{1.604731in}}%
\pgfpathlineto{\pgfqpoint{2.472711in}{1.612324in}}%
\pgfpathlineto{\pgfqpoint{2.481622in}{1.623719in}}%
\pgfpathlineto{\pgfqpoint{2.492315in}{1.641234in}}%
\pgfpathlineto{\pgfqpoint{2.510805in}{1.676786in}}%
\pgfpathlineto{\pgfqpoint{2.527067in}{1.705910in}}%
\pgfpathlineto{\pgfqpoint{2.537760in}{1.720758in}}%
\pgfpathlineto{\pgfqpoint{2.546670in}{1.729563in}}%
\pgfpathlineto{\pgfqpoint{2.554913in}{1.734725in}}%
\pgfpathlineto{\pgfqpoint{2.562933in}{1.737180in}}%
\pgfpathlineto{\pgfqpoint{2.571175in}{1.737374in}}%
\pgfpathlineto{\pgfqpoint{2.580754in}{1.735239in}}%
\pgfpathlineto{\pgfqpoint{2.594566in}{1.729565in}}%
\pgfpathlineto{\pgfqpoint{2.626199in}{1.716163in}}%
\pgfpathlineto{\pgfqpoint{2.668971in}{1.700544in}}%
\pgfpathlineto{\pgfqpoint{2.679441in}{1.693086in}}%
\pgfpathlineto{\pgfqpoint{2.689688in}{1.682972in}}%
\pgfpathlineto{\pgfqpoint{2.700827in}{1.668700in}}%
\pgfpathlineto{\pgfqpoint{2.713970in}{1.647943in}}%
\pgfpathlineto{\pgfqpoint{2.754960in}{1.580079in}}%
\pgfpathlineto{\pgfqpoint{2.765207in}{1.569030in}}%
\pgfpathlineto{\pgfqpoint{2.774341in}{1.562335in}}%
\pgfpathlineto{\pgfqpoint{2.783029in}{1.558685in}}%
\pgfpathlineto{\pgfqpoint{2.791939in}{1.557358in}}%
\pgfpathlineto{\pgfqpoint{2.803078in}{1.558118in}}%
\pgfpathlineto{\pgfqpoint{2.824241in}{1.559977in}}%
\pgfpathlineto{\pgfqpoint{2.833597in}{1.558196in}}%
\pgfpathlineto{\pgfqpoint{2.842731in}{1.554125in}}%
\pgfpathlineto{\pgfqpoint{2.853869in}{1.546547in}}%
\pgfpathlineto{\pgfqpoint{2.889512in}{1.520326in}}%
\pgfpathlineto{\pgfqpoint{2.897532in}{1.518305in}}%
\pgfpathlineto{\pgfqpoint{2.904883in}{1.518725in}}%
\pgfpathlineto{\pgfqpoint{2.912012in}{1.521383in}}%
\pgfpathlineto{\pgfqpoint{2.919363in}{1.526560in}}%
\pgfpathlineto{\pgfqpoint{2.926046in}{1.533362in}}%
\pgfpathlineto{\pgfqpoint{2.926046in}{1.533362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642440in}{0.486433in}}{\pgfqpoint{2.283384in}{2.637543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.196078,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698132in}{2.743365in}}%
\pgfpathlineto{\pgfqpoint{0.726006in}{2.712745in}}%
\pgfpathlineto{\pgfqpoint{0.751093in}{2.681910in}}%
\pgfpathlineto{\pgfqpoint{0.773392in}{2.651244in}}%
\pgfpathlineto{\pgfqpoint{0.795691in}{2.616713in}}%
\pgfpathlineto{\pgfqpoint{0.815203in}{2.582465in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{2.543338in}}%
\pgfpathlineto{\pgfqpoint{0.851439in}{2.504717in}}%
\pgfpathlineto{\pgfqpoint{0.868164in}{2.459801in}}%
\pgfpathlineto{\pgfqpoint{0.882101in}{2.415854in}}%
\pgfpathlineto{\pgfqpoint{0.896038in}{2.363633in}}%
\pgfpathlineto{\pgfqpoint{0.907187in}{2.313455in}}%
\pgfpathlineto{\pgfqpoint{0.918337in}{2.252383in}}%
\pgfpathlineto{\pgfqpoint{0.926699in}{2.196138in}}%
\pgfpathlineto{\pgfqpoint{0.935061in}{2.126459in}}%
\pgfpathlineto{\pgfqpoint{0.943423in}{2.036104in}}%
\pgfpathlineto{\pgfqpoint{0.951786in}{1.912973in}}%
\pgfpathlineto{\pgfqpoint{0.960148in}{1.747669in}}%
\pgfpathlineto{\pgfqpoint{0.979660in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{0.988022in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{0.996384in}{1.116227in}}%
\pgfpathlineto{\pgfqpoint{1.004746in}{1.045674in}}%
\pgfpathlineto{\pgfqpoint{1.015896in}{0.972522in}}%
\pgfpathlineto{\pgfqpoint{1.027045in}{0.914810in}}%
\pgfpathlineto{\pgfqpoint{1.038195in}{0.867440in}}%
\pgfpathlineto{\pgfqpoint{1.052132in}{0.818409in}}%
\pgfpathlineto{\pgfqpoint{1.066069in}{0.777575in}}%
\pgfpathlineto{\pgfqpoint{1.080006in}{0.742852in}}%
\pgfpathlineto{\pgfqpoint{1.096730in}{0.707378in}}%
\pgfpathlineto{\pgfqpoint{1.113455in}{0.677219in}}%
\pgfpathlineto{\pgfqpoint{1.130179in}{0.651332in}}%
\pgfpathlineto{\pgfqpoint{1.149691in}{0.625565in}}%
\pgfpathlineto{\pgfqpoint{1.169203in}{0.603800in}}%
\pgfpathlineto{\pgfqpoint{1.188715in}{0.585450in}}%
\pgfpathlineto{\pgfqpoint{1.208227in}{0.570090in}}%
\pgfpathlineto{\pgfqpoint{1.227738in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{1.247250in}{0.547148in}}%
\pgfpathlineto{\pgfqpoint{1.266762in}{0.539155in}}%
\pgfpathlineto{\pgfqpoint{1.286274in}{0.533294in}}%
\pgfpathlineto{\pgfqpoint{1.305786in}{0.529474in}}%
\pgfpathlineto{\pgfqpoint{1.325297in}{0.527637in}}%
\pgfpathlineto{\pgfqpoint{1.344809in}{0.527758in}}%
\pgfpathlineto{\pgfqpoint{1.364321in}{0.529836in}}%
\pgfpathlineto{\pgfqpoint{1.383833in}{0.533900in}}%
\pgfpathlineto{\pgfqpoint{1.403345in}{0.540008in}}%
\pgfpathlineto{\pgfqpoint{1.422856in}{0.548252in}}%
\pgfpathlineto{\pgfqpoint{1.442368in}{0.558763in}}%
\pgfpathlineto{\pgfqpoint{1.461880in}{0.571720in}}%
\pgfpathlineto{\pgfqpoint{1.481392in}{0.587363in}}%
\pgfpathlineto{\pgfqpoint{1.500904in}{0.606016in}}%
\pgfpathlineto{\pgfqpoint{1.520416in}{0.628116in}}%
\pgfpathlineto{\pgfqpoint{1.537140in}{0.650251in}}%
\pgfpathlineto{\pgfqpoint{1.553864in}{0.675874in}}%
\pgfpathlineto{\pgfqpoint{1.570589in}{0.705698in}}%
\pgfpathlineto{\pgfqpoint{1.587313in}{0.740740in}}%
\pgfpathlineto{\pgfqpoint{1.601250in}{0.774994in}}%
\pgfpathlineto{\pgfqpoint{1.615187in}{0.815215in}}%
\pgfpathlineto{\pgfqpoint{1.629124in}{0.863408in}}%
\pgfpathlineto{\pgfqpoint{1.640274in}{0.909848in}}%
\pgfpathlineto{\pgfqpoint{1.651423in}{0.966239in}}%
\pgfpathlineto{\pgfqpoint{1.659786in}{1.017820in}}%
\pgfpathlineto{\pgfqpoint{1.668148in}{1.081020in}}%
\pgfpathlineto{\pgfqpoint{1.676510in}{1.161629in}}%
\pgfpathlineto{\pgfqpoint{1.684872in}{1.269699in}}%
\pgfpathlineto{\pgfqpoint{1.693234in}{1.418404in}}%
\pgfpathlineto{\pgfqpoint{1.721108in}{1.982000in}}%
\pgfpathlineto{\pgfqpoint{1.729471in}{2.085580in}}%
\pgfpathlineto{\pgfqpoint{1.737833in}{2.163176in}}%
\pgfpathlineto{\pgfqpoint{1.748982in}{2.241833in}}%
\pgfpathlineto{\pgfqpoint{1.760132in}{2.302592in}}%
\pgfpathlineto{\pgfqpoint{1.771282in}{2.351572in}}%
\pgfpathlineto{\pgfqpoint{1.782431in}{2.392202in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{2.434360in}}%
\pgfpathlineto{\pgfqpoint{1.810305in}{2.469255in}}%
\pgfpathlineto{\pgfqpoint{1.824242in}{2.498501in}}%
\pgfpathlineto{\pgfqpoint{1.838179in}{2.523173in}}%
\pgfpathlineto{\pgfqpoint{1.852116in}{2.544019in}}%
\pgfpathlineto{\pgfqpoint{1.868841in}{2.564727in}}%
\pgfpathlineto{\pgfqpoint{1.885565in}{2.581351in}}%
\pgfpathlineto{\pgfqpoint{1.902290in}{2.594358in}}%
\pgfpathlineto{\pgfqpoint{1.919014in}{2.604074in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.609821in}}%
\pgfpathlineto{\pgfqpoint{1.946888in}{2.613529in}}%
\pgfpathlineto{\pgfqpoint{1.960825in}{2.615251in}}%
\pgfpathlineto{\pgfqpoint{1.974762in}{2.615015in}}%
\pgfpathlineto{\pgfqpoint{1.988699in}{2.612816in}}%
\pgfpathlineto{\pgfqpoint{2.002636in}{2.608624in}}%
\pgfpathlineto{\pgfqpoint{2.016573in}{2.602379in}}%
\pgfpathlineto{\pgfqpoint{2.030510in}{2.593986in}}%
\pgfpathlineto{\pgfqpoint{2.044447in}{2.583312in}}%
\pgfpathlineto{\pgfqpoint{2.058384in}{2.570174in}}%
\pgfpathlineto{\pgfqpoint{2.072321in}{2.554325in}}%
\pgfpathlineto{\pgfqpoint{2.086258in}{2.535438in}}%
\pgfpathlineto{\pgfqpoint{2.100195in}{2.513067in}}%
\pgfpathlineto{\pgfqpoint{2.114132in}{2.486601in}}%
\pgfpathlineto{\pgfqpoint{2.128069in}{2.455175in}}%
\pgfpathlineto{\pgfqpoint{2.142006in}{2.417527in}}%
\pgfpathlineto{\pgfqpoint{2.153156in}{2.381661in}}%
\pgfpathlineto{\pgfqpoint{2.164305in}{2.339077in}}%
\pgfpathlineto{\pgfqpoint{2.175455in}{2.287406in}}%
\pgfpathlineto{\pgfqpoint{2.186605in}{2.222684in}}%
\pgfpathlineto{\pgfqpoint{2.194967in}{2.161428in}}%
\pgfpathlineto{\pgfqpoint{2.203329in}{2.083435in}}%
\pgfpathlineto{\pgfqpoint{2.211691in}{1.979213in}}%
\pgfpathlineto{\pgfqpoint{2.220053in}{1.835424in}}%
\pgfpathlineto{\pgfqpoint{2.247927in}{1.267786in}}%
\pgfpathlineto{\pgfqpoint{2.256290in}{1.160898in}}%
\pgfpathlineto{\pgfqpoint{2.264652in}{1.081413in}}%
\pgfpathlineto{\pgfqpoint{2.273014in}{1.019411in}}%
\pgfpathlineto{\pgfqpoint{2.284164in}{0.954417in}}%
\pgfpathlineto{\pgfqpoint{2.295313in}{0.903035in}}%
\pgfpathlineto{\pgfqpoint{2.306463in}{0.861160in}}%
\pgfpathlineto{\pgfqpoint{2.320400in}{0.818563in}}%
\pgfpathlineto{\pgfqpoint{2.334337in}{0.784153in}}%
\pgfpathlineto{\pgfqpoint{2.348274in}{0.756132in}}%
\pgfpathlineto{\pgfqpoint{2.362211in}{0.733332in}}%
\pgfpathlineto{\pgfqpoint{2.376148in}{0.714960in}}%
\pgfpathlineto{\pgfqpoint{2.390085in}{0.700463in}}%
\pgfpathlineto{\pgfqpoint{2.404022in}{0.689455in}}%
\pgfpathlineto{\pgfqpoint{2.417959in}{0.681668in}}%
\pgfpathlineto{\pgfqpoint{2.431896in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{2.443046in}{0.675249in}}%
\pgfpathlineto{\pgfqpoint{2.454195in}{0.675430in}}%
\pgfpathlineto{\pgfqpoint{2.465345in}{0.677470in}}%
\pgfpathlineto{\pgfqpoint{2.476494in}{0.681394in}}%
\pgfpathlineto{\pgfqpoint{2.487644in}{0.687258in}}%
\pgfpathlineto{\pgfqpoint{2.501581in}{0.697445in}}%
\pgfpathlineto{\pgfqpoint{2.515518in}{0.711034in}}%
\pgfpathlineto{\pgfqpoint{2.529455in}{0.728378in}}%
\pgfpathlineto{\pgfqpoint{2.543392in}{0.749976in}}%
\pgfpathlineto{\pgfqpoint{2.557329in}{0.776547in}}%
\pgfpathlineto{\pgfqpoint{2.571266in}{0.809141in}}%
\pgfpathlineto{\pgfqpoint{2.582416in}{0.840598in}}%
\pgfpathlineto{\pgfqpoint{2.593565in}{0.878138in}}%
\pgfpathlineto{\pgfqpoint{2.604715in}{0.923625in}}%
\pgfpathlineto{\pgfqpoint{2.615864in}{0.980061in}}%
\pgfpathlineto{\pgfqpoint{2.624227in}{1.032586in}}%
\pgfpathlineto{\pgfqpoint{2.632589in}{1.097907in}}%
\pgfpathlineto{\pgfqpoint{2.640951in}{1.182507in}}%
\pgfpathlineto{\pgfqpoint{2.649313in}{1.297470in}}%
\pgfpathlineto{\pgfqpoint{2.657675in}{1.454554in}}%
\pgfpathlineto{\pgfqpoint{2.679975in}{1.920868in}}%
\pgfpathlineto{\pgfqpoint{2.688337in}{2.040555in}}%
\pgfpathlineto{\pgfqpoint{2.696699in}{2.128016in}}%
\pgfpathlineto{\pgfqpoint{2.705061in}{2.194963in}}%
\pgfpathlineto{\pgfqpoint{2.716211in}{2.263890in}}%
\pgfpathlineto{\pgfqpoint{2.727361in}{2.317439in}}%
\pgfpathlineto{\pgfqpoint{2.738510in}{2.360383in}}%
\pgfpathlineto{\pgfqpoint{2.749660in}{2.395495in}}%
\pgfpathlineto{\pgfqpoint{2.760809in}{2.424503in}}%
\pgfpathlineto{\pgfqpoint{2.771959in}{2.448551in}}%
\pgfpathlineto{\pgfqpoint{2.783109in}{2.468424in}}%
\pgfpathlineto{\pgfqpoint{2.794258in}{2.484678in}}%
\pgfpathlineto{\pgfqpoint{2.805408in}{2.497713in}}%
\pgfpathlineto{\pgfqpoint{2.816557in}{2.507817in}}%
\pgfpathlineto{\pgfqpoint{2.827707in}{2.515198in}}%
\pgfpathlineto{\pgfqpoint{2.838857in}{2.519998in}}%
\pgfpathlineto{\pgfqpoint{2.850006in}{2.522304in}}%
\pgfpathlineto{\pgfqpoint{2.861156in}{2.522160in}}%
\pgfpathlineto{\pgfqpoint{2.872305in}{2.519562in}}%
\pgfpathlineto{\pgfqpoint{2.883455in}{2.514467in}}%
\pgfpathlineto{\pgfqpoint{2.894605in}{2.506780in}}%
\pgfpathlineto{\pgfqpoint{2.905754in}{2.496356in}}%
\pgfpathlineto{\pgfqpoint{2.916904in}{2.482981in}}%
\pgfpathlineto{\pgfqpoint{2.928053in}{2.466357in}}%
\pgfpathlineto{\pgfqpoint{2.935824in}{2.452618in}}%
\pgfpathlineto{\pgfqpoint{2.935824in}{2.452618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642440in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{0.642440in}{3.123976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925824in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.925824in}{3.123976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642440in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.925824in}{0.486433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642440in}{3.123976in}}%
\pgfpathlineto{\pgfqpoint{2.925824in}{3.123976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361800in}{2.929201in}}%
\pgfpathlineto{\pgfqpoint{1.500689in}{2.929201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611800in,y=2.880590in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Lattice \(\displaystyle \langle \tilde{\chi} \rangle(\tilde{t})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.196078,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.361800in}{2.706648in}}%
\pgfpathlineto{\pgfqpoint{1.500689in}{2.706648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611800in,y=2.658037in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tilde{\chi}(\tilde{t})\) from eq. (\ref{eq:chiunitaryeomhomogeneousrescaled})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461452in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.744836in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.744836in}{3.123976in}}%
\pgfpathlineto{\pgfqpoint{3.461452in}{3.123976in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002781in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.002781in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559704in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559704in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116627in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.116627in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.07}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673550in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.673550in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.603144in,y=0.247854in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \tilde{t}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{0.654331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124838in, y=0.601569in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{1.009969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124838in, y=0.957208in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{1.365608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124838in, y=1.312846in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{1.721246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124838in, y=1.668485in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{2.076885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124838in, y=2.024123in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{2.432523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124838in, y=2.379761in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{2.788161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124838in, y=2.735400in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{0.512808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{0.547273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{0.575433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{0.599242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{0.619866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{0.638058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{0.761389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{0.824013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{0.868446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{0.902911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{0.931071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{0.954880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{0.975504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{0.993696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{1.117027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{1.179652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{1.224085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{1.258550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{1.286710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{1.310518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{1.331143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{1.349334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{1.472665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{1.535290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{1.579723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{1.614188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{1.642348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{1.666157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{1.686781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{1.704973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{1.828304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{1.890929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{1.935362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{1.969827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{1.997987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{2.021795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{2.042420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{2.060611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{2.183942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{2.246567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{2.291000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{2.325465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{2.353625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{2.377434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{2.398058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{2.416250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{2.539581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{2.602206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{2.646639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{2.681104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{2.709263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{2.733072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{2.753696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{2.771888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{2.895219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{2.957844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{3.002277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{3.036742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{3.064902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{3.088711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461452in}{3.109335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.461452in}{0.486433in}}{\pgfqpoint{2.283384in}{2.637543in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517144in}{0.704921in}}%
\pgfpathlineto{\pgfqpoint{3.524718in}{0.704127in}}%
\pgfpathlineto{\pgfqpoint{3.532961in}{0.700957in}}%
\pgfpathlineto{\pgfqpoint{3.545213in}{0.693461in}}%
\pgfpathlineto{\pgfqpoint{3.558134in}{0.686339in}}%
\pgfpathlineto{\pgfqpoint{3.565708in}{0.684660in}}%
\pgfpathlineto{\pgfqpoint{3.572836in}{0.685397in}}%
\pgfpathlineto{\pgfqpoint{3.580633in}{0.688548in}}%
\pgfpathlineto{\pgfqpoint{3.593777in}{0.696796in}}%
\pgfpathlineto{\pgfqpoint{3.606475in}{0.703734in}}%
\pgfpathlineto{\pgfqpoint{3.615385in}{0.706066in}}%
\pgfpathlineto{\pgfqpoint{3.624073in}{0.706006in}}%
\pgfpathlineto{\pgfqpoint{3.635212in}{0.703471in}}%
\pgfpathlineto{\pgfqpoint{3.652811in}{0.699435in}}%
\pgfpathlineto{\pgfqpoint{3.661499in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{3.670187in}{0.702798in}}%
\pgfpathlineto{\pgfqpoint{3.680657in}{0.708757in}}%
\pgfpathlineto{\pgfqpoint{3.700929in}{0.723519in}}%
\pgfpathlineto{\pgfqpoint{3.717859in}{0.737731in}}%
\pgfpathlineto{\pgfqpoint{3.726324in}{0.747787in}}%
\pgfpathlineto{\pgfqpoint{3.733453in}{0.759751in}}%
\pgfpathlineto{\pgfqpoint{3.740136in}{0.775515in}}%
\pgfpathlineto{\pgfqpoint{3.746596in}{0.796716in}}%
\pgfpathlineto{\pgfqpoint{3.753057in}{0.825891in}}%
\pgfpathlineto{\pgfqpoint{3.759740in}{0.866936in}}%
\pgfpathlineto{\pgfqpoint{3.767759in}{0.931802in}}%
\pgfpathlineto{\pgfqpoint{3.775779in}{0.992927in}}%
\pgfpathlineto{\pgfqpoint{3.778452in}{1.000386in}}%
\pgfpathlineto{\pgfqpoint{3.779789in}{1.000204in}}%
\pgfpathlineto{\pgfqpoint{3.781571in}{0.996328in}}%
\pgfpathlineto{\pgfqpoint{3.785135in}{0.981323in}}%
\pgfpathlineto{\pgfqpoint{3.789814in}{0.953339in}}%
\pgfpathlineto{\pgfqpoint{3.793155in}{0.917139in}}%
\pgfpathlineto{\pgfqpoint{3.797388in}{0.842432in}}%
\pgfpathlineto{\pgfqpoint{3.804516in}{0.666454in}}%
\pgfpathlineto{\pgfqpoint{3.807858in}{0.609050in}}%
\pgfpathlineto{\pgfqpoint{3.808749in}{0.606322in}}%
\pgfpathlineto{\pgfqpoint{3.809194in}{0.607439in}}%
\pgfpathlineto{\pgfqpoint{3.810531in}{0.620115in}}%
\pgfpathlineto{\pgfqpoint{3.813204in}{0.674551in}}%
\pgfpathlineto{\pgfqpoint{3.824788in}{0.932221in}}%
\pgfpathlineto{\pgfqpoint{3.832362in}{1.044217in}}%
\pgfpathlineto{\pgfqpoint{3.840382in}{1.131459in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{1.198162in}}%
\pgfpathlineto{\pgfqpoint{3.856644in}{1.246255in}}%
\pgfpathlineto{\pgfqpoint{3.864218in}{1.279301in}}%
\pgfpathlineto{\pgfqpoint{3.871124in}{1.300418in}}%
\pgfpathlineto{\pgfqpoint{3.877362in}{1.312900in}}%
\pgfpathlineto{\pgfqpoint{3.882708in}{1.319059in}}%
\pgfpathlineto{\pgfqpoint{3.887386in}{1.321281in}}%
\pgfpathlineto{\pgfqpoint{3.891619in}{1.320944in}}%
\pgfpathlineto{\pgfqpoint{3.896297in}{1.318213in}}%
\pgfpathlineto{\pgfqpoint{3.901866in}{1.312149in}}%
\pgfpathlineto{\pgfqpoint{3.909218in}{1.300552in}}%
\pgfpathlineto{\pgfqpoint{3.930604in}{1.264578in}}%
\pgfpathlineto{\pgfqpoint{3.935950in}{1.260719in}}%
\pgfpathlineto{\pgfqpoint{3.940406in}{1.260134in}}%
\pgfpathlineto{\pgfqpoint{3.944861in}{1.261859in}}%
\pgfpathlineto{\pgfqpoint{3.950430in}{1.266695in}}%
\pgfpathlineto{\pgfqpoint{3.959341in}{1.277989in}}%
\pgfpathlineto{\pgfqpoint{3.972262in}{1.293790in}}%
\pgfpathlineto{\pgfqpoint{3.979390in}{1.299090in}}%
\pgfpathlineto{\pgfqpoint{3.985405in}{1.300943in}}%
\pgfpathlineto{\pgfqpoint{3.991197in}{1.300424in}}%
\pgfpathlineto{\pgfqpoint{3.997657in}{1.297447in}}%
\pgfpathlineto{\pgfqpoint{4.005900in}{1.290940in}}%
\pgfpathlineto{\pgfqpoint{4.025058in}{1.274921in}}%
\pgfpathlineto{\pgfqpoint{4.031518in}{1.272798in}}%
\pgfpathlineto{\pgfqpoint{4.037533in}{1.273156in}}%
\pgfpathlineto{\pgfqpoint{4.043993in}{1.275845in}}%
\pgfpathlineto{\pgfqpoint{4.053127in}{1.282337in}}%
\pgfpathlineto{\pgfqpoint{4.070057in}{1.294499in}}%
\pgfpathlineto{\pgfqpoint{4.078077in}{1.297370in}}%
\pgfpathlineto{\pgfqpoint{4.085651in}{1.297750in}}%
\pgfpathlineto{\pgfqpoint{4.094116in}{1.295861in}}%
\pgfpathlineto{\pgfqpoint{4.120626in}{1.288097in}}%
\pgfpathlineto{\pgfqpoint{4.127754in}{1.289540in}}%
\pgfpathlineto{\pgfqpoint{4.135106in}{1.293386in}}%
\pgfpathlineto{\pgfqpoint{4.144462in}{1.301013in}}%
\pgfpathlineto{\pgfqpoint{4.172085in}{1.325148in}}%
\pgfpathlineto{\pgfqpoint{4.180996in}{1.329195in}}%
\pgfpathlineto{\pgfqpoint{4.189461in}{1.330634in}}%
\pgfpathlineto{\pgfqpoint{4.198372in}{1.329828in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{1.326524in}}%
\pgfpathlineto{\pgfqpoint{4.226441in}{1.318154in}}%
\pgfpathlineto{\pgfqpoint{4.245376in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{4.258520in}{1.306773in}}%
\pgfpathlineto{\pgfqpoint{4.270995in}{1.305987in}}%
\pgfpathlineto{\pgfqpoint{4.283693in}{1.307441in}}%
\pgfpathlineto{\pgfqpoint{4.297282in}{1.311302in}}%
\pgfpathlineto{\pgfqpoint{4.312430in}{1.318014in}}%
\pgfpathlineto{\pgfqpoint{4.329360in}{1.328004in}}%
\pgfpathlineto{\pgfqpoint{4.347405in}{1.341252in}}%
\pgfpathlineto{\pgfqpoint{4.366786in}{1.358320in}}%
\pgfpathlineto{\pgfqpoint{4.391959in}{1.383698in}}%
\pgfpathlineto{\pgfqpoint{4.413122in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{4.425597in}{1.425305in}}%
\pgfpathlineto{\pgfqpoint{4.435399in}{1.442887in}}%
\pgfpathlineto{\pgfqpoint{4.444309in}{1.463519in}}%
\pgfpathlineto{\pgfqpoint{4.452775in}{1.488894in}}%
\pgfpathlineto{\pgfqpoint{4.461017in}{1.520780in}}%
\pgfpathlineto{\pgfqpoint{4.469259in}{1.561844in}}%
\pgfpathlineto{\pgfqpoint{4.477502in}{1.614751in}}%
\pgfpathlineto{\pgfqpoint{4.485744in}{1.682823in}}%
\pgfpathlineto{\pgfqpoint{4.494878in}{1.778222in}}%
\pgfpathlineto{\pgfqpoint{4.504680in}{1.877376in}}%
\pgfpathlineto{\pgfqpoint{4.508244in}{1.893972in}}%
\pgfpathlineto{\pgfqpoint{4.510695in}{1.897424in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.897120in}}%
\pgfpathlineto{\pgfqpoint{4.516041in}{1.894006in}}%
\pgfpathlineto{\pgfqpoint{4.518491in}{1.888397in}}%
\pgfpathlineto{\pgfqpoint{4.521165in}{1.875797in}}%
\pgfpathlineto{\pgfqpoint{4.524506in}{1.847818in}}%
\pgfpathlineto{\pgfqpoint{4.530075in}{1.778125in}}%
\pgfpathlineto{\pgfqpoint{4.546783in}{1.559221in}}%
\pgfpathlineto{\pgfqpoint{4.550570in}{1.536018in}}%
\pgfpathlineto{\pgfqpoint{4.552798in}{1.532076in}}%
\pgfpathlineto{\pgfqpoint{4.554135in}{1.533297in}}%
\pgfpathlineto{\pgfqpoint{4.556139in}{1.539784in}}%
\pgfpathlineto{\pgfqpoint{4.559258in}{1.558914in}}%
\pgfpathlineto{\pgfqpoint{4.565273in}{1.612920in}}%
\pgfpathlineto{\pgfqpoint{4.580867in}{1.755157in}}%
\pgfpathlineto{\pgfqpoint{4.590891in}{1.824899in}}%
\pgfpathlineto{\pgfqpoint{4.600916in}{1.879635in}}%
\pgfpathlineto{\pgfqpoint{4.611609in}{1.925852in}}%
\pgfpathlineto{\pgfqpoint{4.623639in}{1.967819in}}%
\pgfpathlineto{\pgfqpoint{4.639678in}{2.015077in}}%
\pgfpathlineto{\pgfqpoint{4.691360in}{2.156152in}}%
\pgfpathlineto{\pgfqpoint{4.739033in}{2.285500in}}%
\pgfpathlineto{\pgfqpoint{4.750394in}{2.325379in}}%
\pgfpathlineto{\pgfqpoint{4.763983in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{4.794057in}{2.509920in}}%
\pgfpathlineto{\pgfqpoint{4.833042in}{2.659529in}}%
\pgfpathlineto{\pgfqpoint{4.845962in}{2.699679in}}%
\pgfpathlineto{\pgfqpoint{4.858437in}{2.731382in}}%
\pgfpathlineto{\pgfqpoint{4.872249in}{2.760366in}}%
\pgfpathlineto{\pgfqpoint{4.891407in}{2.795027in}}%
\pgfpathlineto{\pgfqpoint{4.911233in}{2.826741in}}%
\pgfpathlineto{\pgfqpoint{4.929055in}{2.850971in}}%
\pgfpathlineto{\pgfqpoint{4.951109in}{2.877081in}}%
\pgfpathlineto{\pgfqpoint{4.971604in}{2.898077in}}%
\pgfpathlineto{\pgfqpoint{5.011034in}{2.933963in}}%
\pgfpathlineto{\pgfqpoint{5.021504in}{2.940608in}}%
\pgfpathlineto{\pgfqpoint{5.056033in}{2.959275in}}%
\pgfpathlineto{\pgfqpoint{5.072518in}{2.971412in}}%
\pgfpathlineto{\pgfqpoint{5.079647in}{2.973453in}}%
\pgfpathlineto{\pgfqpoint{5.089672in}{2.973713in}}%
\pgfpathlineto{\pgfqpoint{5.101256in}{2.974483in}}%
\pgfpathlineto{\pgfqpoint{5.113285in}{2.978112in}}%
\pgfpathlineto{\pgfqpoint{5.140908in}{2.989104in}}%
\pgfpathlineto{\pgfqpoint{5.161849in}{2.997051in}}%
\pgfpathlineto{\pgfqpoint{5.172542in}{2.998104in}}%
\pgfpathlineto{\pgfqpoint{5.185240in}{2.999594in}}%
\pgfpathlineto{\pgfqpoint{5.200388in}{3.002531in}}%
\pgfpathlineto{\pgfqpoint{5.205734in}{3.000547in}}%
\pgfpathlineto{\pgfqpoint{5.211081in}{2.996087in}}%
\pgfpathlineto{\pgfqpoint{5.227566in}{2.980193in}}%
\pgfpathlineto{\pgfqpoint{5.232467in}{2.980049in}}%
\pgfpathlineto{\pgfqpoint{5.247838in}{2.981790in}}%
\pgfpathlineto{\pgfqpoint{5.268555in}{2.977325in}}%
\pgfpathlineto{\pgfqpoint{5.309099in}{2.981422in}}%
\pgfpathlineto{\pgfqpoint{5.324025in}{2.984577in}}%
\pgfpathlineto{\pgfqpoint{5.348752in}{2.988040in}}%
\pgfpathlineto{\pgfqpoint{5.363900in}{2.989716in}}%
\pgfpathlineto{\pgfqpoint{5.423380in}{2.991662in}}%
\pgfpathlineto{\pgfqpoint{5.443875in}{2.987948in}}%
\pgfpathlineto{\pgfqpoint{5.485978in}{2.980354in}}%
\pgfpathlineto{\pgfqpoint{5.510705in}{2.980760in}}%
\pgfpathlineto{\pgfqpoint{5.524962in}{2.982449in}}%
\pgfpathlineto{\pgfqpoint{5.533205in}{2.980507in}}%
\pgfpathlineto{\pgfqpoint{5.552140in}{2.975008in}}%
\pgfpathlineto{\pgfqpoint{5.561942in}{2.975623in}}%
\pgfpathlineto{\pgfqpoint{5.588229in}{2.980124in}}%
\pgfpathlineto{\pgfqpoint{5.597140in}{2.981466in}}%
\pgfpathlineto{\pgfqpoint{5.617857in}{2.982815in}}%
\pgfpathlineto{\pgfqpoint{5.639020in}{2.990178in}}%
\pgfpathlineto{\pgfqpoint{5.667089in}{2.988703in}}%
\pgfpathlineto{\pgfqpoint{5.679119in}{2.990542in}}%
\pgfpathlineto{\pgfqpoint{5.693599in}{2.993245in}}%
\pgfpathlineto{\pgfqpoint{5.706965in}{2.992891in}}%
\pgfpathlineto{\pgfqpoint{5.720108in}{2.991034in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{2.987095in}}%
\pgfpathlineto{\pgfqpoint{5.745058in}{2.975747in}}%
\pgfpathlineto{\pgfqpoint{5.745058in}{2.975747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.461452in}{0.486433in}}{\pgfqpoint{2.283384in}{2.637543in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.196078,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517144in}{1.325240in}}%
\pgfpathlineto{\pgfqpoint{3.554347in}{1.325185in}}%
\pgfpathlineto{\pgfqpoint{3.615831in}{1.325086in}}%
\pgfpathlineto{\pgfqpoint{3.741473in}{1.321584in}}%
\pgfpathlineto{\pgfqpoint{3.751052in}{1.318996in}}%
\pgfpathlineto{\pgfqpoint{3.757735in}{1.315293in}}%
\pgfpathlineto{\pgfqpoint{3.762636in}{1.310246in}}%
\pgfpathlineto{\pgfqpoint{3.766646in}{1.302910in}}%
\pgfpathlineto{\pgfqpoint{3.770433in}{1.290625in}}%
\pgfpathlineto{\pgfqpoint{3.773774in}{1.271215in}}%
\pgfpathlineto{\pgfqpoint{3.776893in}{1.238645in}}%
\pgfpathlineto{\pgfqpoint{3.780012in}{1.181009in}}%
\pgfpathlineto{\pgfqpoint{3.783130in}{1.074672in}}%
\pgfpathlineto{\pgfqpoint{3.785135in}{1.017622in}}%
\pgfpathlineto{\pgfqpoint{3.785358in}{1.020038in}}%
\pgfpathlineto{\pgfqpoint{3.786249in}{1.057657in}}%
\pgfpathlineto{\pgfqpoint{3.792264in}{1.397267in}}%
\pgfpathlineto{\pgfqpoint{3.795160in}{1.416263in}}%
\pgfpathlineto{\pgfqpoint{3.797610in}{1.442048in}}%
\pgfpathlineto{\pgfqpoint{3.798724in}{1.443388in}}%
\pgfpathlineto{\pgfqpoint{3.805185in}{1.467238in}}%
\pgfpathlineto{\pgfqpoint{3.806521in}{1.467957in}}%
\pgfpathlineto{\pgfqpoint{3.808749in}{1.472236in}}%
\pgfpathlineto{\pgfqpoint{3.809194in}{1.472036in}}%
\pgfpathlineto{\pgfqpoint{3.810086in}{1.472698in}}%
\pgfpathlineto{\pgfqpoint{3.812090in}{1.475508in}}%
\pgfpathlineto{\pgfqpoint{3.812313in}{1.475354in}}%
\pgfpathlineto{\pgfqpoint{3.813427in}{1.475483in}}%
\pgfpathlineto{\pgfqpoint{3.815432in}{1.477759in}}%
\pgfpathlineto{\pgfqpoint{3.815655in}{1.477568in}}%
\pgfpathlineto{\pgfqpoint{3.816769in}{1.477412in}}%
\pgfpathlineto{\pgfqpoint{3.816991in}{1.477723in}}%
\pgfpathlineto{\pgfqpoint{3.818551in}{1.479521in}}%
\pgfpathlineto{\pgfqpoint{3.818996in}{1.479145in}}%
\pgfpathlineto{\pgfqpoint{3.820110in}{1.478800in}}%
\pgfpathlineto{\pgfqpoint{3.820333in}{1.479075in}}%
\pgfpathlineto{\pgfqpoint{3.821892in}{1.480719in}}%
\pgfpathlineto{\pgfqpoint{3.822338in}{1.480300in}}%
\pgfpathlineto{\pgfqpoint{3.823452in}{1.479831in}}%
\pgfpathlineto{\pgfqpoint{3.823674in}{1.480086in}}%
\pgfpathlineto{\pgfqpoint{3.825234in}{1.481617in}}%
\pgfpathlineto{\pgfqpoint{3.825679in}{1.481161in}}%
\pgfpathlineto{\pgfqpoint{3.826793in}{1.480620in}}%
\pgfpathlineto{\pgfqpoint{3.827016in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{3.828575in}{1.482302in}}%
\pgfpathlineto{\pgfqpoint{3.828798in}{1.482091in}}%
\pgfpathlineto{\pgfqpoint{3.830135in}{1.481239in}}%
\pgfpathlineto{\pgfqpoint{3.830358in}{1.481483in}}%
\pgfpathlineto{\pgfqpoint{3.831917in}{1.482832in}}%
\pgfpathlineto{\pgfqpoint{3.832140in}{1.482603in}}%
\pgfpathlineto{\pgfqpoint{3.833476in}{1.481737in}}%
\pgfpathlineto{\pgfqpoint{3.833699in}{1.481985in}}%
\pgfpathlineto{\pgfqpoint{3.835258in}{1.483244in}}%
\pgfpathlineto{\pgfqpoint{3.835481in}{1.482998in}}%
\pgfpathlineto{\pgfqpoint{3.836818in}{1.482147in}}%
\pgfpathlineto{\pgfqpoint{3.837041in}{1.482404in}}%
\pgfpathlineto{\pgfqpoint{3.838377in}{1.483730in}}%
\pgfpathlineto{\pgfqpoint{3.838823in}{1.483303in}}%
\pgfpathlineto{\pgfqpoint{3.840159in}{1.482492in}}%
\pgfpathlineto{\pgfqpoint{3.840382in}{1.482761in}}%
\pgfpathlineto{\pgfqpoint{3.841719in}{1.484004in}}%
\pgfpathlineto{\pgfqpoint{3.842164in}{1.483537in}}%
\pgfpathlineto{\pgfqpoint{3.843278in}{1.482617in}}%
\pgfpathlineto{\pgfqpoint{3.843724in}{1.483072in}}%
\pgfpathlineto{\pgfqpoint{3.845060in}{1.484221in}}%
\pgfpathlineto{\pgfqpoint{3.845283in}{1.484011in}}%
\pgfpathlineto{\pgfqpoint{3.846620in}{1.482857in}}%
\pgfpathlineto{\pgfqpoint{3.847065in}{1.483348in}}%
\pgfpathlineto{\pgfqpoint{3.848402in}{1.484392in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{1.484158in}}%
\pgfpathlineto{\pgfqpoint{3.849961in}{1.483070in}}%
\pgfpathlineto{\pgfqpoint{3.850184in}{1.483287in}}%
\pgfpathlineto{\pgfqpoint{3.851743in}{1.484523in}}%
\pgfpathlineto{\pgfqpoint{3.851966in}{1.484267in}}%
\pgfpathlineto{\pgfqpoint{3.853303in}{1.483263in}}%
\pgfpathlineto{\pgfqpoint{3.853526in}{1.483503in}}%
\pgfpathlineto{\pgfqpoint{3.854862in}{1.484796in}}%
\pgfpathlineto{\pgfqpoint{3.855308in}{1.484343in}}%
\pgfpathlineto{\pgfqpoint{3.856644in}{1.483442in}}%
\pgfpathlineto{\pgfqpoint{3.856867in}{1.483705in}}%
\pgfpathlineto{\pgfqpoint{3.858204in}{1.484894in}}%
\pgfpathlineto{\pgfqpoint{3.858649in}{1.484392in}}%
\pgfpathlineto{\pgfqpoint{3.859763in}{1.483436in}}%
\pgfpathlineto{\pgfqpoint{3.860209in}{1.483896in}}%
\pgfpathlineto{\pgfqpoint{3.861545in}{1.484965in}}%
\pgfpathlineto{\pgfqpoint{3.861768in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.863105in}{1.483569in}}%
\pgfpathlineto{\pgfqpoint{3.863550in}{1.484078in}}%
\pgfpathlineto{\pgfqpoint{3.864664in}{1.485157in}}%
\pgfpathlineto{\pgfqpoint{3.865110in}{1.484754in}}%
\pgfpathlineto{\pgfqpoint{3.866446in}{1.483698in}}%
\pgfpathlineto{\pgfqpoint{3.866669in}{1.483933in}}%
\pgfpathlineto{\pgfqpoint{3.868006in}{1.485218in}}%
\pgfpathlineto{\pgfqpoint{3.868451in}{1.484757in}}%
\pgfpathlineto{\pgfqpoint{3.869788in}{1.483827in}}%
\pgfpathlineto{\pgfqpoint{3.870010in}{1.484089in}}%
\pgfpathlineto{\pgfqpoint{3.871347in}{1.485258in}}%
\pgfpathlineto{\pgfqpoint{3.871570in}{1.485047in}}%
\pgfpathlineto{\pgfqpoint{3.872906in}{1.483779in}}%
\pgfpathlineto{\pgfqpoint{3.873352in}{1.484243in}}%
\pgfpathlineto{\pgfqpoint{3.874689in}{1.485279in}}%
\pgfpathlineto{\pgfqpoint{3.874911in}{1.485037in}}%
\pgfpathlineto{\pgfqpoint{3.876248in}{1.483876in}}%
\pgfpathlineto{\pgfqpoint{3.876694in}{1.484396in}}%
\pgfpathlineto{\pgfqpoint{3.877807in}{1.485439in}}%
\pgfpathlineto{\pgfqpoint{3.878253in}{1.485011in}}%
\pgfpathlineto{\pgfqpoint{3.879590in}{1.483978in}}%
\pgfpathlineto{\pgfqpoint{3.879812in}{1.484222in}}%
\pgfpathlineto{\pgfqpoint{3.881149in}{1.485461in}}%
\pgfpathlineto{\pgfqpoint{3.881594in}{1.484973in}}%
\pgfpathlineto{\pgfqpoint{3.882708in}{1.483929in}}%
\pgfpathlineto{\pgfqpoint{3.883154in}{1.484358in}}%
\pgfpathlineto{\pgfqpoint{3.884490in}{1.485466in}}%
\pgfpathlineto{\pgfqpoint{3.884713in}{1.485238in}}%
\pgfpathlineto{\pgfqpoint{3.886050in}{1.484005in}}%
\pgfpathlineto{\pgfqpoint{3.886495in}{1.484496in}}%
\pgfpathlineto{\pgfqpoint{3.887832in}{1.485454in}}%
\pgfpathlineto{\pgfqpoint{3.888055in}{1.485196in}}%
\pgfpathlineto{\pgfqpoint{3.889391in}{1.484089in}}%
\pgfpathlineto{\pgfqpoint{3.889614in}{1.484317in}}%
\pgfpathlineto{\pgfqpoint{3.890951in}{1.485607in}}%
\pgfpathlineto{\pgfqpoint{3.891396in}{1.485141in}}%
\pgfpathlineto{\pgfqpoint{3.892733in}{1.484181in}}%
\pgfpathlineto{\pgfqpoint{3.892956in}{1.484441in}}%
\pgfpathlineto{\pgfqpoint{3.894292in}{1.485602in}}%
\pgfpathlineto{\pgfqpoint{3.894515in}{1.485386in}}%
\pgfpathlineto{\pgfqpoint{3.895852in}{1.484102in}}%
\pgfpathlineto{\pgfqpoint{3.896297in}{1.484569in}}%
\pgfpathlineto{\pgfqpoint{3.897634in}{1.485582in}}%
\pgfpathlineto{\pgfqpoint{3.897857in}{1.485332in}}%
\pgfpathlineto{\pgfqpoint{3.899193in}{1.484172in}}%
\pgfpathlineto{\pgfqpoint{3.899416in}{1.484389in}}%
\pgfpathlineto{\pgfqpoint{3.900753in}{1.485714in}}%
\pgfpathlineto{\pgfqpoint{3.901198in}{1.485268in}}%
\pgfpathlineto{\pgfqpoint{3.902535in}{1.484253in}}%
\pgfpathlineto{\pgfqpoint{3.902758in}{1.484504in}}%
\pgfpathlineto{\pgfqpoint{3.904094in}{1.485704in}}%
\pgfpathlineto{\pgfqpoint{3.904540in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{3.905654in}{1.484176in}}%
\pgfpathlineto{\pgfqpoint{3.906099in}{1.484625in}}%
\pgfpathlineto{\pgfqpoint{3.907436in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{3.907658in}{1.485436in}}%
\pgfpathlineto{\pgfqpoint{3.908995in}{1.484237in}}%
\pgfpathlineto{\pgfqpoint{3.909441in}{1.484751in}}%
\pgfpathlineto{\pgfqpoint{3.910554in}{1.485796in}}%
\pgfpathlineto{\pgfqpoint{3.911000in}{1.485364in}}%
\pgfpathlineto{\pgfqpoint{3.912337in}{1.484310in}}%
\pgfpathlineto{\pgfqpoint{3.912559in}{1.484553in}}%
\pgfpathlineto{\pgfqpoint{3.913896in}{1.485782in}}%
\pgfpathlineto{\pgfqpoint{3.914342in}{1.485283in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{1.484235in}}%
\pgfpathlineto{\pgfqpoint{3.915901in}{1.484669in}}%
\pgfpathlineto{\pgfqpoint{3.917238in}{1.485752in}}%
\pgfpathlineto{\pgfqpoint{3.917460in}{1.485516in}}%
\pgfpathlineto{\pgfqpoint{3.918797in}{1.484289in}}%
\pgfpathlineto{\pgfqpoint{3.919242in}{1.484790in}}%
\pgfpathlineto{\pgfqpoint{3.920356in}{1.485860in}}%
\pgfpathlineto{\pgfqpoint{3.920802in}{1.485439in}}%
\pgfpathlineto{\pgfqpoint{3.922138in}{1.484355in}}%
\pgfpathlineto{\pgfqpoint{3.922361in}{1.484593in}}%
\pgfpathlineto{\pgfqpoint{3.923698in}{1.485843in}}%
\pgfpathlineto{\pgfqpoint{3.924143in}{1.485353in}}%
\pgfpathlineto{\pgfqpoint{3.925257in}{1.484282in}}%
\pgfpathlineto{\pgfqpoint{3.925703in}{1.484705in}}%
\pgfpathlineto{\pgfqpoint{3.927039in}{1.485810in}}%
\pgfpathlineto{\pgfqpoint{3.927262in}{1.485579in}}%
\pgfpathlineto{\pgfqpoint{3.928599in}{1.484330in}}%
\pgfpathlineto{\pgfqpoint{3.929044in}{1.484823in}}%
\pgfpathlineto{\pgfqpoint{3.930158in}{1.485909in}}%
\pgfpathlineto{\pgfqpoint{3.930604in}{1.485498in}}%
\pgfpathlineto{\pgfqpoint{3.931940in}{1.484393in}}%
\pgfpathlineto{\pgfqpoint{3.932163in}{1.484625in}}%
\pgfpathlineto{\pgfqpoint{3.933500in}{1.485891in}}%
\pgfpathlineto{\pgfqpoint{3.933945in}{1.485408in}}%
\pgfpathlineto{\pgfqpoint{3.935059in}{1.484320in}}%
\pgfpathlineto{\pgfqpoint{3.935505in}{1.484735in}}%
\pgfpathlineto{\pgfqpoint{3.936841in}{1.485856in}}%
\pgfpathlineto{\pgfqpoint{3.937064in}{1.485628in}}%
\pgfpathlineto{\pgfqpoint{3.938401in}{1.484365in}}%
\pgfpathlineto{\pgfqpoint{3.938846in}{1.484851in}}%
\pgfpathlineto{\pgfqpoint{3.939960in}{1.485949in}}%
\pgfpathlineto{\pgfqpoint{3.940406in}{1.485544in}}%
\pgfpathlineto{\pgfqpoint{3.941742in}{1.484423in}}%
\pgfpathlineto{\pgfqpoint{3.941965in}{1.484653in}}%
\pgfpathlineto{\pgfqpoint{3.943302in}{1.485929in}}%
\pgfpathlineto{\pgfqpoint{3.943747in}{1.485451in}}%
\pgfpathlineto{\pgfqpoint{3.944861in}{1.484352in}}%
\pgfpathlineto{\pgfqpoint{3.945306in}{1.484760in}}%
\pgfpathlineto{\pgfqpoint{3.946643in}{1.485893in}}%
\pgfpathlineto{\pgfqpoint{3.946866in}{1.485667in}}%
\pgfpathlineto{\pgfqpoint{3.948202in}{1.484393in}}%
\pgfpathlineto{\pgfqpoint{3.948648in}{1.484875in}}%
\pgfpathlineto{\pgfqpoint{3.949985in}{1.485841in}}%
\pgfpathlineto{\pgfqpoint{3.950207in}{1.485581in}}%
\pgfpathlineto{\pgfqpoint{3.951544in}{1.484450in}}%
\pgfpathlineto{\pgfqpoint{3.951767in}{1.484677in}}%
\pgfpathlineto{\pgfqpoint{3.953103in}{1.485960in}}%
\pgfpathlineto{\pgfqpoint{3.953549in}{1.485485in}}%
\pgfpathlineto{\pgfqpoint{3.954886in}{1.484520in}}%
\pgfpathlineto{\pgfqpoint{3.955108in}{1.484783in}}%
\pgfpathlineto{\pgfqpoint{3.956445in}{1.485922in}}%
\pgfpathlineto{\pgfqpoint{3.956668in}{1.485698in}}%
\pgfpathlineto{\pgfqpoint{3.958004in}{1.484417in}}%
\pgfpathlineto{\pgfqpoint{3.958450in}{1.484896in}}%
\pgfpathlineto{\pgfqpoint{3.959786in}{1.485869in}}%
\pgfpathlineto{\pgfqpoint{3.960009in}{1.485610in}}%
\pgfpathlineto{\pgfqpoint{3.961346in}{1.484472in}}%
\pgfpathlineto{\pgfqpoint{3.961569in}{1.484698in}}%
\pgfpathlineto{\pgfqpoint{3.962905in}{1.485985in}}%
\pgfpathlineto{\pgfqpoint{3.963351in}{1.485512in}}%
\pgfpathlineto{\pgfqpoint{3.964687in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{3.964910in}{1.484803in}}%
\pgfpathlineto{\pgfqpoint{3.966247in}{1.485946in}}%
\pgfpathlineto{\pgfqpoint{3.966470in}{1.485723in}}%
\pgfpathlineto{\pgfqpoint{3.967806in}{1.484438in}}%
\pgfpathlineto{\pgfqpoint{3.968252in}{1.484916in}}%
\pgfpathlineto{\pgfqpoint{3.969588in}{1.485892in}}%
\pgfpathlineto{\pgfqpoint{3.969811in}{1.485633in}}%
\pgfpathlineto{\pgfqpoint{3.971148in}{1.484492in}}%
\pgfpathlineto{\pgfqpoint{3.971370in}{1.484717in}}%
\pgfpathlineto{\pgfqpoint{3.972707in}{1.486006in}}%
\pgfpathlineto{\pgfqpoint{3.973153in}{1.485533in}}%
\pgfpathlineto{\pgfqpoint{3.974489in}{1.484560in}}%
\pgfpathlineto{\pgfqpoint{3.974712in}{1.484821in}}%
\pgfpathlineto{\pgfqpoint{3.976049in}{1.485965in}}%
\pgfpathlineto{\pgfqpoint{3.976271in}{1.485742in}}%
\pgfpathlineto{\pgfqpoint{3.977608in}{1.484456in}}%
\pgfpathlineto{\pgfqpoint{3.978054in}{1.484933in}}%
\pgfpathlineto{\pgfqpoint{3.979390in}{1.485910in}}%
\pgfpathlineto{\pgfqpoint{3.979613in}{1.485651in}}%
\pgfpathlineto{\pgfqpoint{3.980950in}{1.484509in}}%
\pgfpathlineto{\pgfqpoint{3.981172in}{1.484734in}}%
\pgfpathlineto{\pgfqpoint{3.982509in}{1.486022in}}%
\pgfpathlineto{\pgfqpoint{3.982954in}{1.485550in}}%
\pgfpathlineto{\pgfqpoint{3.984291in}{1.484576in}}%
\pgfpathlineto{\pgfqpoint{3.984514in}{1.484838in}}%
\pgfpathlineto{\pgfqpoint{3.985850in}{1.485981in}}%
\pgfpathlineto{\pgfqpoint{3.986073in}{1.485758in}}%
\pgfpathlineto{\pgfqpoint{3.987410in}{1.484472in}}%
\pgfpathlineto{\pgfqpoint{3.987855in}{1.484950in}}%
\pgfpathlineto{\pgfqpoint{3.989192in}{1.485924in}}%
\pgfpathlineto{\pgfqpoint{3.989415in}{1.485664in}}%
\pgfpathlineto{\pgfqpoint{3.990751in}{1.484524in}}%
\pgfpathlineto{\pgfqpoint{3.990974in}{1.484750in}}%
\pgfpathlineto{\pgfqpoint{3.992311in}{1.486036in}}%
\pgfpathlineto{\pgfqpoint{3.992756in}{1.485562in}}%
\pgfpathlineto{\pgfqpoint{3.994093in}{1.484591in}}%
\pgfpathlineto{\pgfqpoint{3.994316in}{1.484854in}}%
\pgfpathlineto{\pgfqpoint{3.995652in}{1.485993in}}%
\pgfpathlineto{\pgfqpoint{3.995875in}{1.485769in}}%
\pgfpathlineto{\pgfqpoint{3.997212in}{1.484486in}}%
\pgfpathlineto{\pgfqpoint{3.997657in}{1.484966in}}%
\pgfpathlineto{\pgfqpoint{3.998994in}{1.485935in}}%
\pgfpathlineto{\pgfqpoint{3.999217in}{1.485675in}}%
\pgfpathlineto{\pgfqpoint{4.000553in}{1.484538in}}%
\pgfpathlineto{\pgfqpoint{4.000776in}{1.484765in}}%
\pgfpathlineto{\pgfqpoint{4.002113in}{1.486047in}}%
\pgfpathlineto{\pgfqpoint{4.002558in}{1.485571in}}%
\pgfpathlineto{\pgfqpoint{4.003895in}{1.484605in}}%
\pgfpathlineto{\pgfqpoint{4.004117in}{1.484869in}}%
\pgfpathlineto{\pgfqpoint{4.005454in}{1.486003in}}%
\pgfpathlineto{\pgfqpoint{4.005677in}{1.485778in}}%
\pgfpathlineto{\pgfqpoint{4.007013in}{1.484499in}}%
\pgfpathlineto{\pgfqpoint{4.007459in}{1.484980in}}%
\pgfpathlineto{\pgfqpoint{4.008796in}{1.485944in}}%
\pgfpathlineto{\pgfqpoint{4.009018in}{1.485682in}}%
\pgfpathlineto{\pgfqpoint{4.010355in}{1.484551in}}%
\pgfpathlineto{\pgfqpoint{4.010578in}{1.484779in}}%
\pgfpathlineto{\pgfqpoint{4.011914in}{1.486056in}}%
\pgfpathlineto{\pgfqpoint{4.012360in}{1.485578in}}%
\pgfpathlineto{\pgfqpoint{4.013474in}{1.484474in}}%
\pgfpathlineto{\pgfqpoint{4.013919in}{1.484883in}}%
\pgfpathlineto{\pgfqpoint{4.015256in}{1.486011in}}%
\pgfpathlineto{\pgfqpoint{4.015479in}{1.485784in}}%
\pgfpathlineto{\pgfqpoint{4.016815in}{1.484510in}}%
\pgfpathlineto{\pgfqpoint{4.017261in}{1.484995in}}%
\pgfpathlineto{\pgfqpoint{4.018375in}{1.486094in}}%
\pgfpathlineto{\pgfqpoint{4.018820in}{1.485687in}}%
\pgfpathlineto{\pgfqpoint{4.020157in}{1.484563in}}%
\pgfpathlineto{\pgfqpoint{4.020380in}{1.484793in}}%
\pgfpathlineto{\pgfqpoint{4.021716in}{1.486064in}}%
\pgfpathlineto{\pgfqpoint{4.022162in}{1.485582in}}%
\pgfpathlineto{\pgfqpoint{4.023276in}{1.484484in}}%
\pgfpathlineto{\pgfqpoint{4.023721in}{1.484896in}}%
\pgfpathlineto{\pgfqpoint{4.025058in}{1.486017in}}%
\pgfpathlineto{\pgfqpoint{4.025281in}{1.485788in}}%
\pgfpathlineto{\pgfqpoint{4.026617in}{1.484521in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{1.485008in}}%
\pgfpathlineto{\pgfqpoint{4.028177in}{1.486101in}}%
\pgfpathlineto{\pgfqpoint{4.028622in}{1.485690in}}%
\pgfpathlineto{\pgfqpoint{4.029959in}{1.484574in}}%
\pgfpathlineto{\pgfqpoint{4.030181in}{1.484806in}}%
\pgfpathlineto{\pgfqpoint{4.031518in}{1.486069in}}%
\pgfpathlineto{\pgfqpoint{4.031964in}{1.485584in}}%
\pgfpathlineto{\pgfqpoint{4.033077in}{1.484493in}}%
\pgfpathlineto{\pgfqpoint{4.033523in}{1.484910in}}%
\pgfpathlineto{\pgfqpoint{4.034860in}{1.486021in}}%
\pgfpathlineto{\pgfqpoint{4.035082in}{1.485790in}}%
\pgfpathlineto{\pgfqpoint{4.036419in}{1.484530in}}%
\pgfpathlineto{\pgfqpoint{4.036865in}{1.485022in}}%
\pgfpathlineto{\pgfqpoint{4.037978in}{1.486106in}}%
\pgfpathlineto{\pgfqpoint{4.038424in}{1.485691in}}%
\pgfpathlineto{\pgfqpoint{4.039761in}{1.484584in}}%
\pgfpathlineto{\pgfqpoint{4.039983in}{1.484818in}}%
\pgfpathlineto{\pgfqpoint{4.041320in}{1.486073in}}%
\pgfpathlineto{\pgfqpoint{4.041765in}{1.485584in}}%
\pgfpathlineto{\pgfqpoint{4.042879in}{1.484501in}}%
\pgfpathlineto{\pgfqpoint{4.043325in}{1.484922in}}%
\pgfpathlineto{\pgfqpoint{4.044661in}{1.486024in}}%
\pgfpathlineto{\pgfqpoint{4.044884in}{1.485791in}}%
\pgfpathlineto{\pgfqpoint{4.046221in}{1.484539in}}%
\pgfpathlineto{\pgfqpoint{4.046666in}{1.485035in}}%
\pgfpathlineto{\pgfqpoint{4.047780in}{1.486110in}}%
\pgfpathlineto{\pgfqpoint{4.048226in}{1.485691in}}%
\pgfpathlineto{\pgfqpoint{4.049562in}{1.484594in}}%
\pgfpathlineto{\pgfqpoint{4.049785in}{1.484830in}}%
\pgfpathlineto{\pgfqpoint{4.051122in}{1.486076in}}%
\pgfpathlineto{\pgfqpoint{4.051567in}{1.485583in}}%
\pgfpathlineto{\pgfqpoint{4.052681in}{1.484509in}}%
\pgfpathlineto{\pgfqpoint{4.053127in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{4.054463in}{1.486026in}}%
\pgfpathlineto{\pgfqpoint{4.054686in}{1.485790in}}%
\pgfpathlineto{\pgfqpoint{4.056023in}{1.484548in}}%
\pgfpathlineto{\pgfqpoint{4.056468in}{1.485047in}}%
\pgfpathlineto{\pgfqpoint{4.057582in}{1.486114in}}%
\pgfpathlineto{\pgfqpoint{4.058028in}{1.485689in}}%
\pgfpathlineto{\pgfqpoint{4.059364in}{1.484603in}}%
\pgfpathlineto{\pgfqpoint{4.059587in}{1.484842in}}%
\pgfpathlineto{\pgfqpoint{4.060924in}{1.486078in}}%
\pgfpathlineto{\pgfqpoint{4.061369in}{1.485580in}}%
\pgfpathlineto{\pgfqpoint{4.062483in}{1.484516in}}%
\pgfpathlineto{\pgfqpoint{4.062929in}{1.484947in}}%
\pgfpathlineto{\pgfqpoint{4.064265in}{1.486026in}}%
\pgfpathlineto{\pgfqpoint{4.064488in}{1.485788in}}%
\pgfpathlineto{\pgfqpoint{4.065825in}{1.484556in}}%
\pgfpathlineto{\pgfqpoint{4.066270in}{1.485060in}}%
\pgfpathlineto{\pgfqpoint{4.067384in}{1.486116in}}%
\pgfpathlineto{\pgfqpoint{4.067829in}{1.485686in}}%
\pgfpathlineto{\pgfqpoint{4.069166in}{1.484612in}}%
\pgfpathlineto{\pgfqpoint{4.069389in}{1.484853in}}%
\pgfpathlineto{\pgfqpoint{4.070725in}{1.486079in}}%
\pgfpathlineto{\pgfqpoint{4.071171in}{1.485576in}}%
\pgfpathlineto{\pgfqpoint{4.072285in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{4.072730in}{1.484959in}}%
\pgfpathlineto{\pgfqpoint{4.074067in}{1.486026in}}%
\pgfpathlineto{\pgfqpoint{4.074290in}{1.485785in}}%
\pgfpathlineto{\pgfqpoint{4.075626in}{1.484563in}}%
\pgfpathlineto{\pgfqpoint{4.076072in}{1.485072in}}%
\pgfpathlineto{\pgfqpoint{4.077186in}{1.486117in}}%
\pgfpathlineto{\pgfqpoint{4.077631in}{1.485682in}}%
\pgfpathlineto{\pgfqpoint{4.078968in}{1.484620in}}%
\pgfpathlineto{\pgfqpoint{4.079191in}{1.484864in}}%
\pgfpathlineto{\pgfqpoint{4.080527in}{1.486079in}}%
\pgfpathlineto{\pgfqpoint{4.080973in}{1.485571in}}%
\pgfpathlineto{\pgfqpoint{4.082087in}{1.484528in}}%
\pgfpathlineto{\pgfqpoint{4.082532in}{1.484970in}}%
\pgfpathlineto{\pgfqpoint{4.083869in}{1.486024in}}%
\pgfpathlineto{\pgfqpoint{4.084092in}{1.485781in}}%
\pgfpathlineto{\pgfqpoint{4.085428in}{1.484570in}}%
\pgfpathlineto{\pgfqpoint{4.085874in}{1.485084in}}%
\pgfpathlineto{\pgfqpoint{4.086988in}{1.486118in}}%
\pgfpathlineto{\pgfqpoint{4.087433in}{1.485677in}}%
\pgfpathlineto{\pgfqpoint{4.088770in}{1.484628in}}%
\pgfpathlineto{\pgfqpoint{4.088993in}{1.484875in}}%
\pgfpathlineto{\pgfqpoint{4.090329in}{1.486078in}}%
\pgfpathlineto{\pgfqpoint{4.090775in}{1.485565in}}%
\pgfpathlineto{\pgfqpoint{4.091889in}{1.484534in}}%
\pgfpathlineto{\pgfqpoint{4.092334in}{1.484982in}}%
\pgfpathlineto{\pgfqpoint{4.093671in}{1.486022in}}%
\pgfpathlineto{\pgfqpoint{4.093893in}{1.485776in}}%
\pgfpathlineto{\pgfqpoint{4.095230in}{1.484577in}}%
\pgfpathlineto{\pgfqpoint{4.095676in}{1.485096in}}%
\pgfpathlineto{\pgfqpoint{4.096789in}{1.486118in}}%
\pgfpathlineto{\pgfqpoint{4.097235in}{1.485671in}}%
\pgfpathlineto{\pgfqpoint{4.098572in}{1.484636in}}%
\pgfpathlineto{\pgfqpoint{4.098794in}{1.484885in}}%
\pgfpathlineto{\pgfqpoint{4.100131in}{1.486076in}}%
\pgfpathlineto{\pgfqpoint{4.100577in}{1.485559in}}%
\pgfpathlineto{\pgfqpoint{4.101690in}{1.484539in}}%
\pgfpathlineto{\pgfqpoint{4.102136in}{1.484993in}}%
\pgfpathlineto{\pgfqpoint{4.103473in}{1.486019in}}%
\pgfpathlineto{\pgfqpoint{4.103695in}{1.485770in}}%
\pgfpathlineto{\pgfqpoint{4.105032in}{1.484583in}}%
\pgfpathlineto{\pgfqpoint{4.105477in}{1.485107in}}%
\pgfpathlineto{\pgfqpoint{4.106591in}{1.486117in}}%
\pgfpathlineto{\pgfqpoint{4.107037in}{1.485664in}}%
\pgfpathlineto{\pgfqpoint{4.108373in}{1.484644in}}%
\pgfpathlineto{\pgfqpoint{4.108596in}{1.484896in}}%
\pgfpathlineto{\pgfqpoint{4.109933in}{1.486074in}}%
\pgfpathlineto{\pgfqpoint{4.110156in}{1.485861in}}%
\pgfpathlineto{\pgfqpoint{4.111492in}{1.484544in}}%
\pgfpathlineto{\pgfqpoint{4.111938in}{1.485004in}}%
\pgfpathlineto{\pgfqpoint{4.113274in}{1.486015in}}%
\pgfpathlineto{\pgfqpoint{4.113497in}{1.485763in}}%
\pgfpathlineto{\pgfqpoint{4.114834in}{1.484590in}}%
\pgfpathlineto{\pgfqpoint{4.115057in}{1.484807in}}%
\pgfpathlineto{\pgfqpoint{4.116393in}{1.486116in}}%
\pgfpathlineto{\pgfqpoint{4.116839in}{1.485657in}}%
\pgfpathlineto{\pgfqpoint{4.118175in}{1.484651in}}%
\pgfpathlineto{\pgfqpoint{4.118398in}{1.484906in}}%
\pgfpathlineto{\pgfqpoint{4.119735in}{1.486071in}}%
\pgfpathlineto{\pgfqpoint{4.119957in}{1.485854in}}%
\pgfpathlineto{\pgfqpoint{4.121294in}{1.484549in}}%
\pgfpathlineto{\pgfqpoint{4.121740in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{4.123076in}{1.486011in}}%
\pgfpathlineto{\pgfqpoint{4.123299in}{1.485756in}}%
\pgfpathlineto{\pgfqpoint{4.124636in}{1.484596in}}%
\pgfpathlineto{\pgfqpoint{4.124858in}{1.484816in}}%
\pgfpathlineto{\pgfqpoint{4.126195in}{1.486113in}}%
\pgfpathlineto{\pgfqpoint{4.126641in}{1.485649in}}%
\pgfpathlineto{\pgfqpoint{4.127977in}{1.484658in}}%
\pgfpathlineto{\pgfqpoint{4.128200in}{1.484916in}}%
\pgfpathlineto{\pgfqpoint{4.129537in}{1.486067in}}%
\pgfpathlineto{\pgfqpoint{4.129759in}{1.485847in}}%
\pgfpathlineto{\pgfqpoint{4.131096in}{1.484553in}}%
\pgfpathlineto{\pgfqpoint{4.131541in}{1.485025in}}%
\pgfpathlineto{\pgfqpoint{4.132878in}{1.486006in}}%
\pgfpathlineto{\pgfqpoint{4.133101in}{1.485748in}}%
\pgfpathlineto{\pgfqpoint{4.134437in}{1.484601in}}%
\pgfpathlineto{\pgfqpoint{4.134660in}{1.484825in}}%
\pgfpathlineto{\pgfqpoint{4.135997in}{1.486111in}}%
\pgfpathlineto{\pgfqpoint{4.136442in}{1.485640in}}%
\pgfpathlineto{\pgfqpoint{4.137779in}{1.484665in}}%
\pgfpathlineto{\pgfqpoint{4.138002in}{1.484925in}}%
\pgfpathlineto{\pgfqpoint{4.139338in}{1.486063in}}%
\pgfpathlineto{\pgfqpoint{4.139561in}{1.485840in}}%
\pgfpathlineto{\pgfqpoint{4.140898in}{1.484558in}}%
\pgfpathlineto{\pgfqpoint{4.141343in}{1.485035in}}%
\pgfpathlineto{\pgfqpoint{4.142680in}{1.486000in}}%
\pgfpathlineto{\pgfqpoint{4.142903in}{1.485740in}}%
\pgfpathlineto{\pgfqpoint{4.144239in}{1.484607in}}%
\pgfpathlineto{\pgfqpoint{4.144462in}{1.484833in}}%
\pgfpathlineto{\pgfqpoint{4.145799in}{1.486108in}}%
\pgfpathlineto{\pgfqpoint{4.146244in}{1.485631in}}%
\pgfpathlineto{\pgfqpoint{4.147581in}{1.484671in}}%
\pgfpathlineto{\pgfqpoint{4.147804in}{1.484934in}}%
\pgfpathlineto{\pgfqpoint{4.149140in}{1.486058in}}%
\pgfpathlineto{\pgfqpoint{4.149363in}{1.485832in}}%
\pgfpathlineto{\pgfqpoint{4.150700in}{1.484561in}}%
\pgfpathlineto{\pgfqpoint{4.151145in}{1.485044in}}%
\pgfpathlineto{\pgfqpoint{4.152259in}{1.486138in}}%
\pgfpathlineto{\pgfqpoint{4.152705in}{1.485731in}}%
\pgfpathlineto{\pgfqpoint{4.154041in}{1.484612in}}%
\pgfpathlineto{\pgfqpoint{4.154264in}{1.484841in}}%
\pgfpathlineto{\pgfqpoint{4.155601in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{4.156046in}{1.485621in}}%
\pgfpathlineto{\pgfqpoint{4.157160in}{1.484530in}}%
\pgfpathlineto{\pgfqpoint{4.157605in}{1.484943in}}%
\pgfpathlineto{\pgfqpoint{4.158942in}{1.486053in}}%
\pgfpathlineto{\pgfqpoint{4.159165in}{1.485824in}}%
\pgfpathlineto{\pgfqpoint{4.160501in}{1.484565in}}%
\pgfpathlineto{\pgfqpoint{4.160947in}{1.485054in}}%
\pgfpathlineto{\pgfqpoint{4.162061in}{1.486135in}}%
\pgfpathlineto{\pgfqpoint{4.162506in}{1.485722in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{1.484616in}}%
\pgfpathlineto{\pgfqpoint{4.164066in}{1.484849in}}%
\pgfpathlineto{\pgfqpoint{4.165402in}{1.486099in}}%
\pgfpathlineto{\pgfqpoint{4.165848in}{1.485611in}}%
\pgfpathlineto{\pgfqpoint{4.166962in}{1.484532in}}%
\pgfpathlineto{\pgfqpoint{4.167407in}{1.484952in}}%
\pgfpathlineto{\pgfqpoint{4.168744in}{1.486047in}}%
\pgfpathlineto{\pgfqpoint{4.168967in}{1.485815in}}%
\pgfpathlineto{\pgfqpoint{4.170303in}{1.484568in}}%
\pgfpathlineto{\pgfqpoint{4.170749in}{1.485062in}}%
\pgfpathlineto{\pgfqpoint{4.171863in}{1.486131in}}%
\pgfpathlineto{\pgfqpoint{4.172308in}{1.485712in}}%
\pgfpathlineto{\pgfqpoint{4.173645in}{1.484621in}}%
\pgfpathlineto{\pgfqpoint{4.173868in}{1.484857in}}%
\pgfpathlineto{\pgfqpoint{4.175204in}{1.486094in}}%
\pgfpathlineto{\pgfqpoint{4.175650in}{1.485601in}}%
\pgfpathlineto{\pgfqpoint{4.176764in}{1.484534in}}%
\pgfpathlineto{\pgfqpoint{4.177209in}{1.484960in}}%
\pgfpathlineto{\pgfqpoint{4.178546in}{1.486041in}}%
\pgfpathlineto{\pgfqpoint{4.178769in}{1.485805in}}%
\pgfpathlineto{\pgfqpoint{4.180105in}{1.484571in}}%
\pgfpathlineto{\pgfqpoint{4.180551in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{4.181665in}{1.486127in}}%
\pgfpathlineto{\pgfqpoint{4.182110in}{1.485702in}}%
\pgfpathlineto{\pgfqpoint{4.183447in}{1.484625in}}%
\pgfpathlineto{\pgfqpoint{4.183669in}{1.484864in}}%
\pgfpathlineto{\pgfqpoint{4.185006in}{1.486089in}}%
\pgfpathlineto{\pgfqpoint{4.185452in}{1.485590in}}%
\pgfpathlineto{\pgfqpoint{4.186565in}{1.484535in}}%
\pgfpathlineto{\pgfqpoint{4.187011in}{1.484967in}}%
\pgfpathlineto{\pgfqpoint{4.188348in}{1.486034in}}%
\pgfpathlineto{\pgfqpoint{4.188570in}{1.485796in}}%
\pgfpathlineto{\pgfqpoint{4.189907in}{1.484574in}}%
\pgfpathlineto{\pgfqpoint{4.190353in}{1.485078in}}%
\pgfpathlineto{\pgfqpoint{4.191466in}{1.486123in}}%
\pgfpathlineto{\pgfqpoint{4.191912in}{1.485691in}}%
\pgfpathlineto{\pgfqpoint{4.193249in}{1.484628in}}%
\pgfpathlineto{\pgfqpoint{4.193471in}{1.484870in}}%
\pgfpathlineto{\pgfqpoint{4.194808in}{1.486083in}}%
\pgfpathlineto{\pgfqpoint{4.195253in}{1.485579in}}%
\pgfpathlineto{\pgfqpoint{4.196367in}{1.484536in}}%
\pgfpathlineto{\pgfqpoint{4.196813in}{1.484974in}}%
\pgfpathlineto{\pgfqpoint{4.198149in}{1.486027in}}%
\pgfpathlineto{\pgfqpoint{4.198372in}{1.485785in}}%
\pgfpathlineto{\pgfqpoint{4.199709in}{1.484576in}}%
\pgfpathlineto{\pgfqpoint{4.200154in}{1.485086in}}%
\pgfpathlineto{\pgfqpoint{4.201268in}{1.486118in}}%
\pgfpathlineto{\pgfqpoint{4.201714in}{1.485680in}}%
\pgfpathlineto{\pgfqpoint{4.203050in}{1.484631in}}%
\pgfpathlineto{\pgfqpoint{4.203273in}{1.484876in}}%
\pgfpathlineto{\pgfqpoint{4.204610in}{1.486077in}}%
\pgfpathlineto{\pgfqpoint{4.205055in}{1.485567in}}%
\pgfpathlineto{\pgfqpoint{4.206169in}{1.484537in}}%
\pgfpathlineto{\pgfqpoint{4.206615in}{1.484980in}}%
\pgfpathlineto{\pgfqpoint{4.207951in}{1.486019in}}%
\pgfpathlineto{\pgfqpoint{4.208174in}{1.485775in}}%
\pgfpathlineto{\pgfqpoint{4.209511in}{1.484577in}}%
\pgfpathlineto{\pgfqpoint{4.209956in}{1.485092in}}%
\pgfpathlineto{\pgfqpoint{4.211070in}{1.486112in}}%
\pgfpathlineto{\pgfqpoint{4.211516in}{1.485669in}}%
\pgfpathlineto{\pgfqpoint{4.212852in}{1.484634in}}%
\pgfpathlineto{\pgfqpoint{4.213075in}{1.484881in}}%
\pgfpathlineto{\pgfqpoint{4.214412in}{1.486070in}}%
\pgfpathlineto{\pgfqpoint{4.214857in}{1.485555in}}%
\pgfpathlineto{\pgfqpoint{4.215971in}{1.484537in}}%
\pgfpathlineto{\pgfqpoint{4.216416in}{1.484986in}}%
\pgfpathlineto{\pgfqpoint{4.217753in}{1.486011in}}%
\pgfpathlineto{\pgfqpoint{4.217976in}{1.485764in}}%
\pgfpathlineto{\pgfqpoint{4.219312in}{1.484578in}}%
\pgfpathlineto{\pgfqpoint{4.219758in}{1.485098in}}%
\pgfpathlineto{\pgfqpoint{4.220872in}{1.486106in}}%
\pgfpathlineto{\pgfqpoint{4.221317in}{1.485657in}}%
\pgfpathlineto{\pgfqpoint{4.222654in}{1.484636in}}%
\pgfpathlineto{\pgfqpoint{4.222877in}{1.484886in}}%
\pgfpathlineto{\pgfqpoint{4.224213in}{1.486062in}}%
\pgfpathlineto{\pgfqpoint{4.224659in}{1.485543in}}%
\pgfpathlineto{\pgfqpoint{4.225773in}{1.484536in}}%
\pgfpathlineto{\pgfqpoint{4.226218in}{1.484991in}}%
\pgfpathlineto{\pgfqpoint{4.227555in}{1.486002in}}%
\pgfpathlineto{\pgfqpoint{4.227778in}{1.485753in}}%
\pgfpathlineto{\pgfqpoint{4.229114in}{1.484579in}}%
\pgfpathlineto{\pgfqpoint{4.229560in}{1.485102in}}%
\pgfpathlineto{\pgfqpoint{4.230674in}{1.486099in}}%
\pgfpathlineto{\pgfqpoint{4.231119in}{1.485645in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{1.484637in}}%
\pgfpathlineto{\pgfqpoint{4.232679in}{1.484889in}}%
\pgfpathlineto{\pgfqpoint{4.234015in}{1.486054in}}%
\pgfpathlineto{\pgfqpoint{4.234238in}{1.485840in}}%
\pgfpathlineto{\pgfqpoint{4.235575in}{1.484535in}}%
\pgfpathlineto{\pgfqpoint{4.236020in}{1.484994in}}%
\pgfpathlineto{\pgfqpoint{4.237357in}{1.485993in}}%
\pgfpathlineto{\pgfqpoint{4.237580in}{1.485741in}}%
\pgfpathlineto{\pgfqpoint{4.238916in}{1.484578in}}%
\pgfpathlineto{\pgfqpoint{4.239139in}{1.484795in}}%
\pgfpathlineto{\pgfqpoint{4.240476in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{4.240921in}{1.485633in}}%
\pgfpathlineto{\pgfqpoint{4.242258in}{1.484637in}}%
\pgfpathlineto{\pgfqpoint{4.242480in}{1.484892in}}%
\pgfpathlineto{\pgfqpoint{4.243817in}{1.486045in}}%
\pgfpathlineto{\pgfqpoint{4.244040in}{1.485829in}}%
\pgfpathlineto{\pgfqpoint{4.245376in}{1.484533in}}%
\pgfpathlineto{\pgfqpoint{4.245822in}{1.484997in}}%
\pgfpathlineto{\pgfqpoint{4.247159in}{1.485983in}}%
\pgfpathlineto{\pgfqpoint{4.247381in}{1.485729in}}%
\pgfpathlineto{\pgfqpoint{4.248718in}{1.484577in}}%
\pgfpathlineto{\pgfqpoint{4.248941in}{1.484797in}}%
\pgfpathlineto{\pgfqpoint{4.250277in}{1.486084in}}%
\pgfpathlineto{\pgfqpoint{4.250723in}{1.485620in}}%
\pgfpathlineto{\pgfqpoint{4.252060in}{1.484637in}}%
\pgfpathlineto{\pgfqpoint{4.252282in}{1.484893in}}%
\pgfpathlineto{\pgfqpoint{4.253619in}{1.486036in}}%
\pgfpathlineto{\pgfqpoint{4.253842in}{1.485817in}}%
\pgfpathlineto{\pgfqpoint{4.255178in}{1.484530in}}%
\pgfpathlineto{\pgfqpoint{4.255624in}{1.484998in}}%
\pgfpathlineto{\pgfqpoint{4.256960in}{1.485972in}}%
\pgfpathlineto{\pgfqpoint{4.257183in}{1.485717in}}%
\pgfpathlineto{\pgfqpoint{4.258520in}{1.484575in}}%
\pgfpathlineto{\pgfqpoint{4.258743in}{1.484797in}}%
\pgfpathlineto{\pgfqpoint{4.260079in}{1.486075in}}%
\pgfpathlineto{\pgfqpoint{4.260525in}{1.485607in}}%
\pgfpathlineto{\pgfqpoint{4.261861in}{1.484635in}}%
\pgfpathlineto{\pgfqpoint{4.262084in}{1.484893in}}%
\pgfpathlineto{\pgfqpoint{4.263421in}{1.486026in}}%
\pgfpathlineto{\pgfqpoint{4.263644in}{1.485805in}}%
\pgfpathlineto{\pgfqpoint{4.264980in}{1.484526in}}%
\pgfpathlineto{\pgfqpoint{4.265426in}{1.484998in}}%
\pgfpathlineto{\pgfqpoint{4.266762in}{1.485961in}}%
\pgfpathlineto{\pgfqpoint{4.266985in}{1.485704in}}%
\pgfpathlineto{\pgfqpoint{4.268322in}{1.484571in}}%
\pgfpathlineto{\pgfqpoint{4.268544in}{1.484795in}}%
\pgfpathlineto{\pgfqpoint{4.269881in}{1.486065in}}%
\pgfpathlineto{\pgfqpoint{4.270327in}{1.485594in}}%
\pgfpathlineto{\pgfqpoint{4.271663in}{1.484632in}}%
\pgfpathlineto{\pgfqpoint{4.271886in}{1.484892in}}%
\pgfpathlineto{\pgfqpoint{4.273223in}{1.486015in}}%
\pgfpathlineto{\pgfqpoint{4.273445in}{1.485792in}}%
\pgfpathlineto{\pgfqpoint{4.274782in}{1.484521in}}%
\pgfpathlineto{\pgfqpoint{4.275228in}{1.484996in}}%
\pgfpathlineto{\pgfqpoint{4.276564in}{1.485950in}}%
\pgfpathlineto{\pgfqpoint{4.276787in}{1.485690in}}%
\pgfpathlineto{\pgfqpoint{4.278124in}{1.484567in}}%
\pgfpathlineto{\pgfqpoint{4.278346in}{1.484792in}}%
\pgfpathlineto{\pgfqpoint{4.279683in}{1.486055in}}%
\pgfpathlineto{\pgfqpoint{4.280128in}{1.485580in}}%
\pgfpathlineto{\pgfqpoint{4.281465in}{1.484627in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.484888in}}%
\pgfpathlineto{\pgfqpoint{4.283024in}{1.486003in}}%
\pgfpathlineto{\pgfqpoint{4.283247in}{1.485779in}}%
\pgfpathlineto{\pgfqpoint{4.284584in}{1.484515in}}%
\pgfpathlineto{\pgfqpoint{4.285029in}{1.484993in}}%
\pgfpathlineto{\pgfqpoint{4.286366in}{1.485937in}}%
\pgfpathlineto{\pgfqpoint{4.286589in}{1.485677in}}%
\pgfpathlineto{\pgfqpoint{4.287925in}{1.484560in}}%
\pgfpathlineto{\pgfqpoint{4.288148in}{1.484787in}}%
\pgfpathlineto{\pgfqpoint{4.289485in}{1.486043in}}%
\pgfpathlineto{\pgfqpoint{4.289930in}{1.485566in}}%
\pgfpathlineto{\pgfqpoint{4.291267in}{1.484620in}}%
\pgfpathlineto{\pgfqpoint{4.291490in}{1.484883in}}%
\pgfpathlineto{\pgfqpoint{4.292826in}{1.485991in}}%
\pgfpathlineto{\pgfqpoint{4.293049in}{1.485765in}}%
\pgfpathlineto{\pgfqpoint{4.294386in}{1.484506in}}%
\pgfpathlineto{\pgfqpoint{4.294831in}{1.484987in}}%
\pgfpathlineto{\pgfqpoint{4.296168in}{1.485924in}}%
\pgfpathlineto{\pgfqpoint{4.296391in}{1.485662in}}%
\pgfpathlineto{\pgfqpoint{4.297727in}{1.484552in}}%
\pgfpathlineto{\pgfqpoint{4.297950in}{1.484780in}}%
\pgfpathlineto{\pgfqpoint{4.299287in}{1.486030in}}%
\pgfpathlineto{\pgfqpoint{4.299732in}{1.485551in}}%
\pgfpathlineto{\pgfqpoint{4.300846in}{1.484467in}}%
\pgfpathlineto{\pgfqpoint{4.301292in}{1.484875in}}%
\pgfpathlineto{\pgfqpoint{4.302628in}{1.485977in}}%
\pgfpathlineto{\pgfqpoint{4.302851in}{1.485750in}}%
\pgfpathlineto{\pgfqpoint{4.304188in}{1.484496in}}%
\pgfpathlineto{\pgfqpoint{4.304633in}{1.484978in}}%
\pgfpathlineto{\pgfqpoint{4.305747in}{1.486054in}}%
\pgfpathlineto{\pgfqpoint{4.306192in}{1.485647in}}%
\pgfpathlineto{\pgfqpoint{4.307529in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{4.307752in}{1.484770in}}%
\pgfpathlineto{\pgfqpoint{4.309088in}{1.486016in}}%
\pgfpathlineto{\pgfqpoint{4.309534in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{4.310648in}{1.484455in}}%
\pgfpathlineto{\pgfqpoint{4.311093in}{1.484864in}}%
\pgfpathlineto{\pgfqpoint{4.312430in}{1.485962in}}%
\pgfpathlineto{\pgfqpoint{4.312653in}{1.485734in}}%
\pgfpathlineto{\pgfqpoint{4.313989in}{1.484483in}}%
\pgfpathlineto{\pgfqpoint{4.314435in}{1.484966in}}%
\pgfpathlineto{\pgfqpoint{4.315549in}{1.486039in}}%
\pgfpathlineto{\pgfqpoint{4.315994in}{1.485631in}}%
\pgfpathlineto{\pgfqpoint{4.317331in}{1.484528in}}%
\pgfpathlineto{\pgfqpoint{4.317554in}{1.484757in}}%
\pgfpathlineto{\pgfqpoint{4.318890in}{1.486000in}}%
\pgfpathlineto{\pgfqpoint{4.319336in}{1.485519in}}%
\pgfpathlineto{\pgfqpoint{4.320450in}{1.484440in}}%
\pgfpathlineto{\pgfqpoint{4.320895in}{1.484850in}}%
\pgfpathlineto{\pgfqpoint{4.322232in}{1.485945in}}%
\pgfpathlineto{\pgfqpoint{4.322455in}{1.485717in}}%
\pgfpathlineto{\pgfqpoint{4.323791in}{1.484468in}}%
\pgfpathlineto{\pgfqpoint{4.324237in}{1.484950in}}%
\pgfpathlineto{\pgfqpoint{4.325351in}{1.486021in}}%
\pgfpathlineto{\pgfqpoint{4.325796in}{1.485613in}}%
\pgfpathlineto{\pgfqpoint{4.327133in}{1.484511in}}%
\pgfpathlineto{\pgfqpoint{4.327356in}{1.484739in}}%
\pgfpathlineto{\pgfqpoint{4.328692in}{1.485981in}}%
\pgfpathlineto{\pgfqpoint{4.329138in}{1.485501in}}%
\pgfpathlineto{\pgfqpoint{4.330252in}{1.484422in}}%
\pgfpathlineto{\pgfqpoint{4.330697in}{1.484831in}}%
\pgfpathlineto{\pgfqpoint{4.332034in}{1.485926in}}%
\pgfpathlineto{\pgfqpoint{4.332256in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{4.333593in}{1.484449in}}%
\pgfpathlineto{\pgfqpoint{4.334039in}{1.484929in}}%
\pgfpathlineto{\pgfqpoint{4.335375in}{1.485856in}}%
\pgfpathlineto{\pgfqpoint{4.335598in}{1.485594in}}%
\pgfpathlineto{\pgfqpoint{4.336935in}{1.484490in}}%
\pgfpathlineto{\pgfqpoint{4.337157in}{1.484718in}}%
\pgfpathlineto{\pgfqpoint{4.338494in}{1.485960in}}%
\pgfpathlineto{\pgfqpoint{4.338940in}{1.485482in}}%
\pgfpathlineto{\pgfqpoint{4.340276in}{1.484545in}}%
\pgfpathlineto{\pgfqpoint{4.340499in}{1.484807in}}%
\pgfpathlineto{\pgfqpoint{4.341836in}{1.485904in}}%
\pgfpathlineto{\pgfqpoint{4.342058in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{4.343395in}{1.484425in}}%
\pgfpathlineto{\pgfqpoint{4.343840in}{1.484903in}}%
\pgfpathlineto{\pgfqpoint{4.345177in}{1.485834in}}%
\pgfpathlineto{\pgfqpoint{4.345400in}{1.485573in}}%
\pgfpathlineto{\pgfqpoint{4.346736in}{1.484464in}}%
\pgfpathlineto{\pgfqpoint{4.346959in}{1.484690in}}%
\pgfpathlineto{\pgfqpoint{4.348296in}{1.485936in}}%
\pgfpathlineto{\pgfqpoint{4.348741in}{1.485460in}}%
\pgfpathlineto{\pgfqpoint{4.350078in}{1.484516in}}%
\pgfpathlineto{\pgfqpoint{4.350301in}{1.484777in}}%
\pgfpathlineto{\pgfqpoint{4.351637in}{1.485879in}}%
\pgfpathlineto{\pgfqpoint{4.351860in}{1.485655in}}%
\pgfpathlineto{\pgfqpoint{4.353197in}{1.484396in}}%
\pgfpathlineto{\pgfqpoint{4.353642in}{1.484870in}}%
\pgfpathlineto{\pgfqpoint{4.354979in}{1.485808in}}%
\pgfpathlineto{\pgfqpoint{4.355202in}{1.485550in}}%
\pgfpathlineto{\pgfqpoint{4.356538in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{4.356761in}{1.484656in}}%
\pgfpathlineto{\pgfqpoint{4.358098in}{1.485907in}}%
\pgfpathlineto{\pgfqpoint{4.358543in}{1.485436in}}%
\pgfpathlineto{\pgfqpoint{4.359880in}{1.484481in}}%
\pgfpathlineto{\pgfqpoint{4.360103in}{1.484739in}}%
\pgfpathlineto{\pgfqpoint{4.361439in}{1.485850in}}%
\pgfpathlineto{\pgfqpoint{4.361662in}{1.485628in}}%
\pgfpathlineto{\pgfqpoint{4.362999in}{1.484360in}}%
\pgfpathlineto{\pgfqpoint{4.363444in}{1.484828in}}%
\pgfpathlineto{\pgfqpoint{4.364781in}{1.485778in}}%
\pgfpathlineto{\pgfqpoint{4.365004in}{1.485522in}}%
\pgfpathlineto{\pgfqpoint{4.366340in}{1.484392in}}%
\pgfpathlineto{\pgfqpoint{4.366563in}{1.484612in}}%
\pgfpathlineto{\pgfqpoint{4.367900in}{1.485873in}}%
\pgfpathlineto{\pgfqpoint{4.368345in}{1.485408in}}%
\pgfpathlineto{\pgfqpoint{4.369682in}{1.484437in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{1.484691in}}%
\pgfpathlineto{\pgfqpoint{4.371241in}{1.485815in}}%
\pgfpathlineto{\pgfqpoint{4.371464in}{1.485597in}}%
\pgfpathlineto{\pgfqpoint{4.372800in}{1.484316in}}%
\pgfpathlineto{\pgfqpoint{4.373246in}{1.484775in}}%
\pgfpathlineto{\pgfqpoint{4.374583in}{1.485742in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{1.485490in}}%
\pgfpathlineto{\pgfqpoint{4.376142in}{1.484343in}}%
\pgfpathlineto{\pgfqpoint{4.376365in}{1.484557in}}%
\pgfpathlineto{\pgfqpoint{4.377701in}{1.485830in}}%
\pgfpathlineto{\pgfqpoint{4.378147in}{1.485375in}}%
\pgfpathlineto{\pgfqpoint{4.379484in}{1.484381in}}%
\pgfpathlineto{\pgfqpoint{4.379706in}{1.484630in}}%
\pgfpathlineto{\pgfqpoint{4.381043in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{4.381266in}{1.485559in}}%
\pgfpathlineto{\pgfqpoint{4.382602in}{1.484260in}}%
\pgfpathlineto{\pgfqpoint{4.383048in}{1.484708in}}%
\pgfpathlineto{\pgfqpoint{4.384384in}{1.485698in}}%
\pgfpathlineto{\pgfqpoint{4.384607in}{1.485451in}}%
\pgfpathlineto{\pgfqpoint{4.385944in}{1.484280in}}%
\pgfpathlineto{\pgfqpoint{4.386389in}{1.484790in}}%
\pgfpathlineto{\pgfqpoint{4.387503in}{1.485778in}}%
\pgfpathlineto{\pgfqpoint{4.387949in}{1.485334in}}%
\pgfpathlineto{\pgfqpoint{4.389285in}{1.484311in}}%
\pgfpathlineto{\pgfqpoint{4.389508in}{1.484553in}}%
\pgfpathlineto{\pgfqpoint{4.390845in}{1.485717in}}%
\pgfpathlineto{\pgfqpoint{4.391290in}{1.485210in}}%
\pgfpathlineto{\pgfqpoint{4.392404in}{1.484190in}}%
\pgfpathlineto{\pgfqpoint{4.392850in}{1.484623in}}%
\pgfpathlineto{\pgfqpoint{4.394186in}{1.485641in}}%
\pgfpathlineto{\pgfqpoint{4.394409in}{1.485402in}}%
\pgfpathlineto{\pgfqpoint{4.395746in}{1.484201in}}%
\pgfpathlineto{\pgfqpoint{4.396191in}{1.484696in}}%
\pgfpathlineto{\pgfqpoint{4.397305in}{1.485710in}}%
\pgfpathlineto{\pgfqpoint{4.397751in}{1.485283in}}%
\pgfpathlineto{\pgfqpoint{4.399087in}{1.484221in}}%
\pgfpathlineto{\pgfqpoint{4.399310in}{1.484454in}}%
\pgfpathlineto{\pgfqpoint{4.400647in}{1.485647in}}%
\pgfpathlineto{\pgfqpoint{4.401092in}{1.485156in}}%
\pgfpathlineto{\pgfqpoint{4.402206in}{1.484101in}}%
\pgfpathlineto{\pgfqpoint{4.402652in}{1.484513in}}%
\pgfpathlineto{\pgfqpoint{4.403988in}{1.485568in}}%
\pgfpathlineto{\pgfqpoint{4.404211in}{1.485338in}}%
\pgfpathlineto{\pgfqpoint{4.405548in}{1.484099in}}%
\pgfpathlineto{\pgfqpoint{4.405993in}{1.484573in}}%
\pgfpathlineto{\pgfqpoint{4.407330in}{1.485476in}}%
\pgfpathlineto{\pgfqpoint{4.407552in}{1.485215in}}%
\pgfpathlineto{\pgfqpoint{4.408889in}{1.484105in}}%
\pgfpathlineto{\pgfqpoint{4.409112in}{1.484325in}}%
\pgfpathlineto{\pgfqpoint{4.410448in}{1.485553in}}%
\pgfpathlineto{\pgfqpoint{4.410894in}{1.485084in}}%
\pgfpathlineto{\pgfqpoint{4.412231in}{1.484117in}}%
\pgfpathlineto{\pgfqpoint{4.412453in}{1.484368in}}%
\pgfpathlineto{\pgfqpoint{4.413790in}{1.485470in}}%
\pgfpathlineto{\pgfqpoint{4.414013in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{4.415349in}{1.483965in}}%
\pgfpathlineto{\pgfqpoint{4.415795in}{1.484412in}}%
\pgfpathlineto{\pgfqpoint{4.417132in}{1.485371in}}%
\pgfpathlineto{\pgfqpoint{4.417354in}{1.485123in}}%
\pgfpathlineto{\pgfqpoint{4.418691in}{1.483951in}}%
\pgfpathlineto{\pgfqpoint{4.419136in}{1.484453in}}%
\pgfpathlineto{\pgfqpoint{4.420250in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{4.420696in}{1.484984in}}%
\pgfpathlineto{\pgfqpoint{4.422032in}{1.483942in}}%
\pgfpathlineto{\pgfqpoint{4.422255in}{1.484176in}}%
\pgfpathlineto{\pgfqpoint{4.423592in}{1.485332in}}%
\pgfpathlineto{\pgfqpoint{4.424037in}{1.484835in}}%
\pgfpathlineto{\pgfqpoint{4.425151in}{1.483786in}}%
\pgfpathlineto{\pgfqpoint{4.425597in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{4.426933in}{1.485223in}}%
\pgfpathlineto{\pgfqpoint{4.427156in}{1.484992in}}%
\pgfpathlineto{\pgfqpoint{4.428493in}{1.483744in}}%
\pgfpathlineto{\pgfqpoint{4.428938in}{1.484207in}}%
\pgfpathlineto{\pgfqpoint{4.430275in}{1.485098in}}%
\pgfpathlineto{\pgfqpoint{4.430498in}{1.484839in}}%
\pgfpathlineto{\pgfqpoint{4.431834in}{1.483702in}}%
\pgfpathlineto{\pgfqpoint{4.432057in}{1.483912in}}%
\pgfpathlineto{\pgfqpoint{4.433394in}{1.485132in}}%
\pgfpathlineto{\pgfqpoint{4.433839in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{4.435176in}{1.483656in}}%
\pgfpathlineto{\pgfqpoint{4.435399in}{1.483893in}}%
\pgfpathlineto{\pgfqpoint{4.436735in}{1.485003in}}%
\pgfpathlineto{\pgfqpoint{4.437181in}{1.484494in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{1.483455in}}%
\pgfpathlineto{\pgfqpoint{4.438740in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{4.440077in}{1.484853in}}%
\pgfpathlineto{\pgfqpoint{4.440299in}{1.484619in}}%
\pgfpathlineto{\pgfqpoint{4.441636in}{1.483364in}}%
\pgfpathlineto{\pgfqpoint{4.442082in}{1.483816in}}%
\pgfpathlineto{\pgfqpoint{4.443418in}{1.484681in}}%
\pgfpathlineto{\pgfqpoint{4.443641in}{1.484423in}}%
\pgfpathlineto{\pgfqpoint{4.444978in}{1.483259in}}%
\pgfpathlineto{\pgfqpoint{4.445423in}{1.483750in}}%
\pgfpathlineto{\pgfqpoint{4.446537in}{1.484658in}}%
\pgfpathlineto{\pgfqpoint{4.446983in}{1.484205in}}%
\pgfpathlineto{\pgfqpoint{4.448319in}{1.483137in}}%
\pgfpathlineto{\pgfqpoint{4.448542in}{1.483359in}}%
\pgfpathlineto{\pgfqpoint{4.449879in}{1.484461in}}%
\pgfpathlineto{\pgfqpoint{4.450324in}{1.483964in}}%
\pgfpathlineto{\pgfqpoint{4.451661in}{1.482990in}}%
\pgfpathlineto{\pgfqpoint{4.451883in}{1.483228in}}%
\pgfpathlineto{\pgfqpoint{4.453220in}{1.484229in}}%
\pgfpathlineto{\pgfqpoint{4.453443in}{1.484005in}}%
\pgfpathlineto{\pgfqpoint{4.455002in}{1.482808in}}%
\pgfpathlineto{\pgfqpoint{4.455225in}{1.483059in}}%
\pgfpathlineto{\pgfqpoint{4.456562in}{1.483956in}}%
\pgfpathlineto{\pgfqpoint{4.456784in}{1.483712in}}%
\pgfpathlineto{\pgfqpoint{4.458121in}{1.482420in}}%
\pgfpathlineto{\pgfqpoint{4.458567in}{1.482842in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{1.483634in}}%
\pgfpathlineto{\pgfqpoint{4.460126in}{1.483372in}}%
\pgfpathlineto{\pgfqpoint{4.461463in}{1.482124in}}%
\pgfpathlineto{\pgfqpoint{4.461908in}{1.482561in}}%
\pgfpathlineto{\pgfqpoint{4.463022in}{1.483420in}}%
\pgfpathlineto{\pgfqpoint{4.463467in}{1.482973in}}%
\pgfpathlineto{\pgfqpoint{4.464804in}{1.481755in}}%
\pgfpathlineto{\pgfqpoint{4.465250in}{1.482198in}}%
\pgfpathlineto{\pgfqpoint{4.466363in}{1.482975in}}%
\pgfpathlineto{\pgfqpoint{4.466809in}{1.482496in}}%
\pgfpathlineto{\pgfqpoint{4.468146in}{1.481289in}}%
\pgfpathlineto{\pgfqpoint{4.468591in}{1.481728in}}%
\pgfpathlineto{\pgfqpoint{4.469705in}{1.482423in}}%
\pgfpathlineto{\pgfqpoint{4.469928in}{1.482219in}}%
\pgfpathlineto{\pgfqpoint{4.471487in}{1.480691in}}%
\pgfpathlineto{\pgfqpoint{4.471933in}{1.481114in}}%
\pgfpathlineto{\pgfqpoint{4.473047in}{1.481726in}}%
\pgfpathlineto{\pgfqpoint{4.473269in}{1.481507in}}%
\pgfpathlineto{\pgfqpoint{4.474829in}{1.479911in}}%
\pgfpathlineto{\pgfqpoint{4.475274in}{1.480304in}}%
\pgfpathlineto{\pgfqpoint{4.476388in}{1.480828in}}%
\pgfpathlineto{\pgfqpoint{4.476611in}{1.480594in}}%
\pgfpathlineto{\pgfqpoint{4.478393in}{1.479012in}}%
\pgfpathlineto{\pgfqpoint{4.478616in}{1.479220in}}%
\pgfpathlineto{\pgfqpoint{4.479730in}{1.479643in}}%
\pgfpathlineto{\pgfqpoint{4.479952in}{1.479391in}}%
\pgfpathlineto{\pgfqpoint{4.481735in}{1.477567in}}%
\pgfpathlineto{\pgfqpoint{4.482180in}{1.477941in}}%
\pgfpathlineto{\pgfqpoint{4.483294in}{1.477760in}}%
\pgfpathlineto{\pgfqpoint{4.485299in}{1.475669in}}%
\pgfpathlineto{\pgfqpoint{4.485522in}{1.475827in}}%
\pgfpathlineto{\pgfqpoint{4.486635in}{1.475480in}}%
\pgfpathlineto{\pgfqpoint{4.489086in}{1.472847in}}%
\pgfpathlineto{\pgfqpoint{4.489977in}{1.472197in}}%
\pgfpathlineto{\pgfqpoint{4.493096in}{1.467715in}}%
\pgfpathlineto{\pgfqpoint{4.494432in}{1.463085in}}%
\pgfpathlineto{\pgfqpoint{4.496437in}{1.459682in}}%
\pgfpathlineto{\pgfqpoint{4.497328in}{1.456813in}}%
\pgfpathlineto{\pgfqpoint{4.503566in}{1.415238in}}%
\pgfpathlineto{\pgfqpoint{4.506462in}{1.378206in}}%
\pgfpathlineto{\pgfqpoint{4.510695in}{1.290026in}}%
\pgfpathlineto{\pgfqpoint{4.512477in}{1.255131in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.256942in}}%
\pgfpathlineto{\pgfqpoint{4.514036in}{1.288797in}}%
\pgfpathlineto{\pgfqpoint{4.520274in}{1.529954in}}%
\pgfpathlineto{\pgfqpoint{4.523615in}{1.577585in}}%
\pgfpathlineto{\pgfqpoint{4.529407in}{1.613969in}}%
\pgfpathlineto{\pgfqpoint{4.531635in}{1.620191in}}%
\pgfpathlineto{\pgfqpoint{4.533417in}{1.625467in}}%
\pgfpathlineto{\pgfqpoint{4.535422in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{4.544333in}{1.637492in}}%
\pgfpathlineto{\pgfqpoint{4.547451in}{1.638971in}}%
\pgfpathlineto{\pgfqpoint{4.552130in}{1.639677in}}%
\pgfpathlineto{\pgfqpoint{4.553466in}{1.640408in}}%
\pgfpathlineto{\pgfqpoint{4.555026in}{1.640783in}}%
\pgfpathlineto{\pgfqpoint{4.556585in}{1.640871in}}%
\pgfpathlineto{\pgfqpoint{4.558367in}{1.641410in}}%
\pgfpathlineto{\pgfqpoint{4.559927in}{1.641453in}}%
\pgfpathlineto{\pgfqpoint{4.561709in}{1.641894in}}%
\pgfpathlineto{\pgfqpoint{4.563268in}{1.641926in}}%
\pgfpathlineto{\pgfqpoint{4.565050in}{1.642272in}}%
\pgfpathlineto{\pgfqpoint{4.566610in}{1.642319in}}%
\pgfpathlineto{\pgfqpoint{4.568169in}{1.642770in}}%
\pgfpathlineto{\pgfqpoint{4.569951in}{1.642651in}}%
\pgfpathlineto{\pgfqpoint{4.571511in}{1.643010in}}%
\pgfpathlineto{\pgfqpoint{4.573070in}{1.642704in}}%
\pgfpathlineto{\pgfqpoint{4.574852in}{1.643199in}}%
\pgfpathlineto{\pgfqpoint{4.576411in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{4.578194in}{1.643347in}}%
\pgfpathlineto{\pgfqpoint{4.579753in}{1.643172in}}%
\pgfpathlineto{\pgfqpoint{4.581535in}{1.643462in}}%
\pgfpathlineto{\pgfqpoint{4.583095in}{1.643369in}}%
\pgfpathlineto{\pgfqpoint{4.584654in}{1.643766in}}%
\pgfpathlineto{\pgfqpoint{4.586436in}{1.643549in}}%
\pgfpathlineto{\pgfqpoint{4.587995in}{1.643837in}}%
\pgfpathlineto{\pgfqpoint{4.589555in}{1.643487in}}%
\pgfpathlineto{\pgfqpoint{4.591337in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{4.592896in}{1.643636in}}%
\pgfpathlineto{\pgfqpoint{4.594679in}{1.643923in}}%
\pgfpathlineto{\pgfqpoint{4.596238in}{1.643777in}}%
\pgfpathlineto{\pgfqpoint{4.597797in}{1.644162in}}%
\pgfpathlineto{\pgfqpoint{4.599579in}{1.643910in}}%
\pgfpathlineto{\pgfqpoint{4.601139in}{1.644177in}}%
\pgfpathlineto{\pgfqpoint{4.602698in}{1.643811in}}%
\pgfpathlineto{\pgfqpoint{4.604480in}{1.644180in}}%
\pgfpathlineto{\pgfqpoint{4.606040in}{1.643928in}}%
\pgfpathlineto{\pgfqpoint{4.607822in}{1.644173in}}%
\pgfpathlineto{\pgfqpoint{4.609381in}{1.644041in}}%
\pgfpathlineto{\pgfqpoint{4.610941in}{1.644380in}}%
\pgfpathlineto{\pgfqpoint{4.612723in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{4.614282in}{1.644363in}}%
\pgfpathlineto{\pgfqpoint{4.615842in}{1.644031in}}%
\pgfpathlineto{\pgfqpoint{4.617624in}{1.644339in}}%
\pgfpathlineto{\pgfqpoint{4.619183in}{1.644131in}}%
\pgfpathlineto{\pgfqpoint{4.620743in}{1.644528in}}%
\pgfpathlineto{\pgfqpoint{4.622525in}{1.644229in}}%
\pgfpathlineto{\pgfqpoint{4.624084in}{1.644498in}}%
\pgfpathlineto{\pgfqpoint{4.625643in}{1.644105in}}%
\pgfpathlineto{\pgfqpoint{4.627426in}{1.644462in}}%
\pgfpathlineto{\pgfqpoint{4.628985in}{1.644194in}}%
\pgfpathlineto{\pgfqpoint{4.630767in}{1.644422in}}%
\pgfpathlineto{\pgfqpoint{4.632327in}{1.644284in}}%
\pgfpathlineto{\pgfqpoint{4.633886in}{1.644598in}}%
\pgfpathlineto{\pgfqpoint{4.635668in}{1.644373in}}%
\pgfpathlineto{\pgfqpoint{4.637227in}{1.644555in}}%
\pgfpathlineto{\pgfqpoint{4.638787in}{1.644239in}}%
\pgfpathlineto{\pgfqpoint{4.640569in}{1.644507in}}%
\pgfpathlineto{\pgfqpoint{4.642128in}{1.644323in}}%
\pgfpathlineto{\pgfqpoint{4.643688in}{1.644674in}}%
\pgfpathlineto{\pgfqpoint{4.645470in}{1.644406in}}%
\pgfpathlineto{\pgfqpoint{4.647029in}{1.644625in}}%
\pgfpathlineto{\pgfqpoint{4.648589in}{1.644271in}}%
\pgfpathlineto{\pgfqpoint{4.650371in}{1.644572in}}%
\pgfpathlineto{\pgfqpoint{4.651930in}{1.644349in}}%
\pgfpathlineto{\pgfqpoint{4.653490in}{1.644731in}}%
\pgfpathlineto{\pgfqpoint{4.655272in}{1.644428in}}%
\pgfpathlineto{\pgfqpoint{4.656831in}{1.644678in}}%
\pgfpathlineto{\pgfqpoint{4.658390in}{1.644291in}}%
\pgfpathlineto{\pgfqpoint{4.660173in}{1.644621in}}%
\pgfpathlineto{\pgfqpoint{4.661732in}{1.644365in}}%
\pgfpathlineto{\pgfqpoint{4.663291in}{1.644773in}}%
\pgfpathlineto{\pgfqpoint{4.665074in}{1.644440in}}%
\pgfpathlineto{\pgfqpoint{4.666633in}{1.644717in}}%
\pgfpathlineto{\pgfqpoint{4.668415in}{1.644515in}}%
\pgfpathlineto{\pgfqpoint{4.669974in}{1.644657in}}%
\pgfpathlineto{\pgfqpoint{4.671534in}{1.644373in}}%
\pgfpathlineto{\pgfqpoint{4.673316in}{1.644595in}}%
\pgfpathlineto{\pgfqpoint{4.674875in}{1.644444in}}%
\pgfpathlineto{\pgfqpoint{4.676435in}{1.644745in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{1.644515in}}%
\pgfpathlineto{\pgfqpoint{4.679776in}{1.644683in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{1.644373in}}%
\pgfpathlineto{\pgfqpoint{4.683118in}{1.644618in}}%
\pgfpathlineto{\pgfqpoint{4.684677in}{1.644440in}}%
\pgfpathlineto{\pgfqpoint{4.686237in}{1.644763in}}%
\pgfpathlineto{\pgfqpoint{4.688019in}{1.644507in}}%
\pgfpathlineto{\pgfqpoint{4.689578in}{1.644699in}}%
\pgfpathlineto{\pgfqpoint{4.691138in}{1.644365in}}%
\pgfpathlineto{\pgfqpoint{4.692920in}{1.644633in}}%
\pgfpathlineto{\pgfqpoint{4.694479in}{1.644428in}}%
\pgfpathlineto{\pgfqpoint{4.696038in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{4.697821in}{1.644491in}}%
\pgfpathlineto{\pgfqpoint{4.699380in}{1.644706in}}%
\pgfpathlineto{\pgfqpoint{4.700939in}{1.644349in}}%
\pgfpathlineto{\pgfqpoint{4.702722in}{1.644638in}}%
\pgfpathlineto{\pgfqpoint{4.704281in}{1.644407in}}%
\pgfpathlineto{\pgfqpoint{4.706063in}{1.644567in}}%
\pgfpathlineto{\pgfqpoint{4.707622in}{1.644465in}}%
\pgfpathlineto{\pgfqpoint{4.709182in}{1.644702in}}%
\pgfpathlineto{\pgfqpoint{4.710964in}{1.644522in}}%
\pgfpathlineto{\pgfqpoint{4.712523in}{1.644632in}}%
\pgfpathlineto{\pgfqpoint{4.714083in}{1.644375in}}%
\pgfpathlineto{\pgfqpoint{4.715865in}{1.644559in}}%
\pgfpathlineto{\pgfqpoint{4.717424in}{1.644427in}}%
\pgfpathlineto{\pgfqpoint{4.718984in}{1.644686in}}%
\pgfpathlineto{\pgfqpoint{4.720766in}{1.644477in}}%
\pgfpathlineto{\pgfqpoint{4.722325in}{1.644612in}}%
\pgfpathlineto{\pgfqpoint{4.723885in}{1.644328in}}%
\pgfpathlineto{\pgfqpoint{4.725667in}{1.644536in}}%
\pgfpathlineto{\pgfqpoint{4.727226in}{1.644371in}}%
\pgfpathlineto{\pgfqpoint{4.728786in}{1.644651in}}%
\pgfpathlineto{\pgfqpoint{4.730568in}{1.644411in}}%
\pgfpathlineto{\pgfqpoint{4.732127in}{1.644572in}}%
\pgfpathlineto{\pgfqpoint{4.733909in}{1.644447in}}%
\pgfpathlineto{\pgfqpoint{4.735469in}{1.644487in}}%
\pgfpathlineto{\pgfqpoint{4.737028in}{1.644288in}}%
\pgfpathlineto{\pgfqpoint{4.738810in}{1.644398in}}%
\pgfpathlineto{\pgfqpoint{4.740370in}{1.644311in}}%
\pgfpathlineto{\pgfqpoint{4.741929in}{1.644492in}}%
\pgfpathlineto{\pgfqpoint{4.743711in}{1.644326in}}%
\pgfpathlineto{\pgfqpoint{4.745270in}{1.644390in}}%
\pgfpathlineto{\pgfqpoint{4.747053in}{1.644328in}}%
\pgfpathlineto{\pgfqpoint{4.748612in}{1.644276in}}%
\pgfpathlineto{\pgfqpoint{4.750171in}{1.644140in}}%
\pgfpathlineto{\pgfqpoint{4.751954in}{1.644147in}}%
\pgfpathlineto{\pgfqpoint{4.753513in}{1.644108in}}%
\pgfpathlineto{\pgfqpoint{4.755072in}{1.644178in}}%
\pgfpathlineto{\pgfqpoint{4.756854in}{1.644047in}}%
\pgfpathlineto{\pgfqpoint{4.758414in}{1.644002in}}%
\pgfpathlineto{\pgfqpoint{4.760196in}{1.643955in}}%
\pgfpathlineto{\pgfqpoint{4.761755in}{1.643801in}}%
\pgfpathlineto{\pgfqpoint{4.763538in}{1.643836in}}%
\pgfpathlineto{\pgfqpoint{4.765097in}{1.643585in}}%
\pgfpathlineto{\pgfqpoint{4.766656in}{1.643556in}}%
\pgfpathlineto{\pgfqpoint{4.768216in}{1.643524in}}%
\pgfpathlineto{\pgfqpoint{4.769998in}{1.643402in}}%
\pgfpathlineto{\pgfqpoint{4.771557in}{1.643274in}}%
\pgfpathlineto{\pgfqpoint{4.773339in}{1.643222in}}%
\pgfpathlineto{\pgfqpoint{4.774899in}{1.643003in}}%
\pgfpathlineto{\pgfqpoint{4.776681in}{1.643008in}}%
\pgfpathlineto{\pgfqpoint{4.778240in}{1.642704in}}%
\pgfpathlineto{\pgfqpoint{4.780022in}{1.642749in}}%
\pgfpathlineto{\pgfqpoint{4.781805in}{1.642236in}}%
\pgfpathlineto{\pgfqpoint{4.785814in}{1.641756in}}%
\pgfpathlineto{\pgfqpoint{4.788710in}{1.641333in}}%
\pgfpathlineto{\pgfqpoint{4.800740in}{1.638901in}}%
\pgfpathlineto{\pgfqpoint{4.805864in}{1.637083in}}%
\pgfpathlineto{\pgfqpoint{4.810542in}{1.635057in}}%
\pgfpathlineto{\pgfqpoint{4.815220in}{1.633188in}}%
\pgfpathlineto{\pgfqpoint{4.819007in}{1.631759in}}%
\pgfpathlineto{\pgfqpoint{4.830814in}{1.629272in}}%
\pgfpathlineto{\pgfqpoint{4.836606in}{1.629861in}}%
\pgfpathlineto{\pgfqpoint{4.838388in}{1.630394in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{1.630151in}}%
\pgfpathlineto{\pgfqpoint{4.844403in}{1.630719in}}%
\pgfpathlineto{\pgfqpoint{4.846408in}{1.630876in}}%
\pgfpathlineto{\pgfqpoint{4.847967in}{1.631153in}}%
\pgfpathlineto{\pgfqpoint{4.849749in}{1.631038in}}%
\pgfpathlineto{\pgfqpoint{4.851309in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{4.853091in}{1.631304in}}%
\pgfpathlineto{\pgfqpoint{4.854650in}{1.631840in}}%
\pgfpathlineto{\pgfqpoint{4.856432in}{1.631732in}}%
\pgfpathlineto{\pgfqpoint{4.857992in}{1.632372in}}%
\pgfpathlineto{\pgfqpoint{4.859774in}{1.632255in}}%
\pgfpathlineto{\pgfqpoint{4.861333in}{1.633029in}}%
\pgfpathlineto{\pgfqpoint{4.863115in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{4.867348in}{1.633283in}}%
\pgfpathlineto{\pgfqpoint{4.869130in}{1.633437in}}%
\pgfpathlineto{\pgfqpoint{4.870912in}{1.633365in}}%
\pgfpathlineto{\pgfqpoint{4.872472in}{1.633109in}}%
\pgfpathlineto{\pgfqpoint{4.874254in}{1.632896in}}%
\pgfpathlineto{\pgfqpoint{4.875813in}{1.632363in}}%
\pgfpathlineto{\pgfqpoint{4.877818in}{1.632058in}}%
\pgfpathlineto{\pgfqpoint{4.879377in}{1.630995in}}%
\pgfpathlineto{\pgfqpoint{4.883387in}{1.629131in}}%
\pgfpathlineto{\pgfqpoint{4.885838in}{1.628138in}}%
\pgfpathlineto{\pgfqpoint{4.887843in}{1.627809in}}%
\pgfpathlineto{\pgfqpoint{4.892298in}{1.625160in}}%
\pgfpathlineto{\pgfqpoint{4.894303in}{1.624515in}}%
\pgfpathlineto{\pgfqpoint{4.898758in}{1.622017in}}%
\pgfpathlineto{\pgfqpoint{4.900541in}{1.621714in}}%
\pgfpathlineto{\pgfqpoint{4.902323in}{1.621135in}}%
\pgfpathlineto{\pgfqpoint{4.903882in}{1.621576in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{1.621353in}}%
\pgfpathlineto{\pgfqpoint{4.907446in}{1.622060in}}%
\pgfpathlineto{\pgfqpoint{4.911902in}{1.622225in}}%
\pgfpathlineto{\pgfqpoint{4.913684in}{1.622679in}}%
\pgfpathlineto{\pgfqpoint{4.915689in}{1.622628in}}%
\pgfpathlineto{\pgfqpoint{4.920367in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{4.922817in}{1.624082in}}%
\pgfpathlineto{\pgfqpoint{4.925491in}{1.624224in}}%
\pgfpathlineto{\pgfqpoint{4.937075in}{1.621417in}}%
\pgfpathlineto{\pgfqpoint{4.942421in}{1.617727in}}%
\pgfpathlineto{\pgfqpoint{4.947768in}{1.613674in}}%
\pgfpathlineto{\pgfqpoint{4.953114in}{1.609344in}}%
\pgfpathlineto{\pgfqpoint{4.958015in}{1.604924in}}%
\pgfpathlineto{\pgfqpoint{4.962470in}{1.602142in}}%
\pgfpathlineto{\pgfqpoint{4.968708in}{1.601212in}}%
\pgfpathlineto{\pgfqpoint{4.976728in}{1.603712in}}%
\pgfpathlineto{\pgfqpoint{4.989425in}{1.607170in}}%
\pgfpathlineto{\pgfqpoint{4.999227in}{1.604850in}}%
\pgfpathlineto{\pgfqpoint{5.012148in}{1.595218in}}%
\pgfpathlineto{\pgfqpoint{5.017717in}{1.590352in}}%
\pgfpathlineto{\pgfqpoint{5.029969in}{1.583430in}}%
\pgfpathlineto{\pgfqpoint{5.039549in}{1.586291in}}%
\pgfpathlineto{\pgfqpoint{5.052915in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{5.058929in}{1.594162in}}%
\pgfpathlineto{\pgfqpoint{5.068509in}{1.591151in}}%
\pgfpathlineto{\pgfqpoint{5.078533in}{1.584151in}}%
\pgfpathlineto{\pgfqpoint{5.086553in}{1.578281in}}%
\pgfpathlineto{\pgfqpoint{5.093013in}{1.576331in}}%
\pgfpathlineto{\pgfqpoint{5.097468in}{1.576922in}}%
\pgfpathlineto{\pgfqpoint{5.105711in}{1.581428in}}%
\pgfpathlineto{\pgfqpoint{5.127320in}{1.592866in}}%
\pgfpathlineto{\pgfqpoint{5.134894in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{5.141800in}{1.591945in}}%
\pgfpathlineto{\pgfqpoint{5.150710in}{1.588046in}}%
\pgfpathlineto{\pgfqpoint{5.164968in}{1.582132in}}%
\pgfpathlineto{\pgfqpoint{5.171205in}{1.582609in}}%
\pgfpathlineto{\pgfqpoint{5.179002in}{1.586026in}}%
\pgfpathlineto{\pgfqpoint{5.190140in}{1.593390in}}%
\pgfpathlineto{\pgfqpoint{5.199274in}{1.597903in}}%
\pgfpathlineto{\pgfqpoint{5.207071in}{1.599049in}}%
\pgfpathlineto{\pgfqpoint{5.214422in}{1.597984in}}%
\pgfpathlineto{\pgfqpoint{5.226006in}{1.594055in}}%
\pgfpathlineto{\pgfqpoint{5.235585in}{1.591803in}}%
\pgfpathlineto{\pgfqpoint{5.241600in}{1.592555in}}%
\pgfpathlineto{\pgfqpoint{5.248283in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{5.271897in}{1.608995in}}%
\pgfpathlineto{\pgfqpoint{5.280585in}{1.610072in}}%
\pgfpathlineto{\pgfqpoint{5.309767in}{1.611885in}}%
\pgfpathlineto{\pgfqpoint{5.334940in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{5.365237in}{1.627394in}}%
\pgfpathlineto{\pgfqpoint{5.376598in}{1.627546in}}%
\pgfpathlineto{\pgfqpoint{5.389519in}{1.628020in}}%
\pgfpathlineto{\pgfqpoint{5.403108in}{1.631287in}}%
\pgfpathlineto{\pgfqpoint{5.444543in}{1.642395in}}%
\pgfpathlineto{\pgfqpoint{5.479072in}{1.648359in}}%
\pgfpathlineto{\pgfqpoint{5.520284in}{1.657216in}}%
\pgfpathlineto{\pgfqpoint{5.540779in}{1.660066in}}%
\pgfpathlineto{\pgfqpoint{5.559714in}{1.663050in}}%
\pgfpathlineto{\pgfqpoint{5.591793in}{1.669014in}}%
\pgfpathlineto{\pgfqpoint{5.615630in}{1.671510in}}%
\pgfpathlineto{\pgfqpoint{5.631892in}{1.673875in}}%
\pgfpathlineto{\pgfqpoint{5.661297in}{1.678405in}}%
\pgfpathlineto{\pgfqpoint{5.693599in}{1.682089in}}%
\pgfpathlineto{\pgfqpoint{5.723227in}{1.686212in}}%
\pgfpathlineto{\pgfqpoint{5.745058in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{5.745058in}{1.688035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.461452in}{0.486433in}}{\pgfqpoint{2.283384in}{2.637543in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517144in}{1.338651in}}%
\pgfpathlineto{\pgfqpoint{3.524941in}{1.338528in}}%
\pgfpathlineto{\pgfqpoint{3.529619in}{1.338506in}}%
\pgfpathlineto{\pgfqpoint{3.534297in}{1.338625in}}%
\pgfpathlineto{\pgfqpoint{3.539644in}{1.338557in}}%
\pgfpathlineto{\pgfqpoint{3.544322in}{1.338565in}}%
\pgfpathlineto{\pgfqpoint{3.549000in}{1.338443in}}%
\pgfpathlineto{\pgfqpoint{3.554124in}{1.338553in}}%
\pgfpathlineto{\pgfqpoint{3.558802in}{1.338434in}}%
\pgfpathlineto{\pgfqpoint{3.563926in}{1.338541in}}%
\pgfpathlineto{\pgfqpoint{3.568604in}{1.338424in}}%
\pgfpathlineto{\pgfqpoint{3.573727in}{1.338527in}}%
\pgfpathlineto{\pgfqpoint{3.578406in}{1.338412in}}%
\pgfpathlineto{\pgfqpoint{3.583529in}{1.338511in}}%
\pgfpathlineto{\pgfqpoint{3.588207in}{1.338398in}}%
\pgfpathlineto{\pgfqpoint{3.593331in}{1.338494in}}%
\pgfpathlineto{\pgfqpoint{3.598009in}{1.338381in}}%
\pgfpathlineto{\pgfqpoint{3.603133in}{1.338473in}}%
\pgfpathlineto{\pgfqpoint{3.607811in}{1.338360in}}%
\pgfpathlineto{\pgfqpoint{3.612935in}{1.338450in}}%
\pgfpathlineto{\pgfqpoint{3.617613in}{1.338336in}}%
\pgfpathlineto{\pgfqpoint{3.622737in}{1.338423in}}%
\pgfpathlineto{\pgfqpoint{3.627415in}{1.338306in}}%
\pgfpathlineto{\pgfqpoint{3.632539in}{1.338390in}}%
\pgfpathlineto{\pgfqpoint{3.637217in}{1.338270in}}%
\pgfpathlineto{\pgfqpoint{3.642340in}{1.338351in}}%
\pgfpathlineto{\pgfqpoint{3.647019in}{1.338225in}}%
\pgfpathlineto{\pgfqpoint{3.652142in}{1.338304in}}%
\pgfpathlineto{\pgfqpoint{3.656820in}{1.338168in}}%
\pgfpathlineto{\pgfqpoint{3.661944in}{1.338244in}}%
\pgfpathlineto{\pgfqpoint{3.666622in}{1.338097in}}%
\pgfpathlineto{\pgfqpoint{3.671746in}{1.338169in}}%
\pgfpathlineto{\pgfqpoint{3.676424in}{1.338004in}}%
\pgfpathlineto{\pgfqpoint{3.681771in}{1.338011in}}%
\pgfpathlineto{\pgfqpoint{3.686449in}{1.337926in}}%
\pgfpathlineto{\pgfqpoint{3.691127in}{1.337988in}}%
\pgfpathlineto{\pgfqpoint{3.696473in}{1.337806in}}%
\pgfpathlineto{\pgfqpoint{3.701151in}{1.337753in}}%
\pgfpathlineto{\pgfqpoint{3.706052in}{1.337516in}}%
\pgfpathlineto{\pgfqpoint{3.710953in}{1.337486in}}%
\pgfpathlineto{\pgfqpoint{3.716077in}{1.337206in}}%
\pgfpathlineto{\pgfqpoint{3.720755in}{1.337078in}}%
\pgfpathlineto{\pgfqpoint{3.726102in}{1.336687in}}%
\pgfpathlineto{\pgfqpoint{3.730780in}{1.336348in}}%
\pgfpathlineto{\pgfqpoint{3.735903in}{1.335737in}}%
\pgfpathlineto{\pgfqpoint{3.740359in}{1.335221in}}%
\pgfpathlineto{\pgfqpoint{3.757735in}{1.328619in}}%
\pgfpathlineto{\pgfqpoint{3.764863in}{1.319869in}}%
\pgfpathlineto{\pgfqpoint{3.769319in}{1.308015in}}%
\pgfpathlineto{\pgfqpoint{3.772215in}{1.294738in}}%
\pgfpathlineto{\pgfqpoint{3.776447in}{1.258424in}}%
\pgfpathlineto{\pgfqpoint{3.780457in}{1.184926in}}%
\pgfpathlineto{\pgfqpoint{3.783353in}{1.092104in}}%
\pgfpathlineto{\pgfqpoint{3.785135in}{1.045365in}}%
\pgfpathlineto{\pgfqpoint{3.785358in}{1.047819in}}%
\pgfpathlineto{\pgfqpoint{3.786249in}{1.086391in}}%
\pgfpathlineto{\pgfqpoint{3.792041in}{1.429406in}}%
\pgfpathlineto{\pgfqpoint{3.793823in}{1.434568in}}%
\pgfpathlineto{\pgfqpoint{3.794937in}{1.446168in}}%
\pgfpathlineto{\pgfqpoint{3.797833in}{1.475841in}}%
\pgfpathlineto{\pgfqpoint{3.798724in}{1.477020in}}%
\pgfpathlineto{\pgfqpoint{3.805185in}{1.500935in}}%
\pgfpathlineto{\pgfqpoint{3.806521in}{1.501631in}}%
\pgfpathlineto{\pgfqpoint{3.808749in}{1.505927in}}%
\pgfpathlineto{\pgfqpoint{3.809194in}{1.505716in}}%
\pgfpathlineto{\pgfqpoint{3.810086in}{1.506378in}}%
\pgfpathlineto{\pgfqpoint{3.812090in}{1.509201in}}%
\pgfpathlineto{\pgfqpoint{3.812313in}{1.509042in}}%
\pgfpathlineto{\pgfqpoint{3.813427in}{1.509163in}}%
\pgfpathlineto{\pgfqpoint{3.815209in}{1.511588in}}%
\pgfpathlineto{\pgfqpoint{3.815655in}{1.511256in}}%
\pgfpathlineto{\pgfqpoint{3.816769in}{1.511092in}}%
\pgfpathlineto{\pgfqpoint{3.816991in}{1.511408in}}%
\pgfpathlineto{\pgfqpoint{3.818551in}{1.513221in}}%
\pgfpathlineto{\pgfqpoint{3.818996in}{1.512834in}}%
\pgfpathlineto{\pgfqpoint{3.820110in}{1.512480in}}%
\pgfpathlineto{\pgfqpoint{3.820333in}{1.512760in}}%
\pgfpathlineto{\pgfqpoint{3.821892in}{1.514419in}}%
\pgfpathlineto{\pgfqpoint{3.822338in}{1.513989in}}%
\pgfpathlineto{\pgfqpoint{3.823452in}{1.513511in}}%
\pgfpathlineto{\pgfqpoint{3.823674in}{1.513771in}}%
\pgfpathlineto{\pgfqpoint{3.825234in}{1.515317in}}%
\pgfpathlineto{\pgfqpoint{3.825679in}{1.514850in}}%
\pgfpathlineto{\pgfqpoint{3.826793in}{1.514300in}}%
\pgfpathlineto{\pgfqpoint{3.827016in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{3.828575in}{1.516002in}}%
\pgfpathlineto{\pgfqpoint{3.828798in}{1.515785in}}%
\pgfpathlineto{\pgfqpoint{3.830135in}{1.514920in}}%
\pgfpathlineto{\pgfqpoint{3.830358in}{1.515168in}}%
\pgfpathlineto{\pgfqpoint{3.831917in}{1.516531in}}%
\pgfpathlineto{\pgfqpoint{3.832140in}{1.516297in}}%
\pgfpathlineto{\pgfqpoint{3.833476in}{1.515418in}}%
\pgfpathlineto{\pgfqpoint{3.833699in}{1.515671in}}%
\pgfpathlineto{\pgfqpoint{3.835258in}{1.516942in}}%
\pgfpathlineto{\pgfqpoint{3.835481in}{1.516691in}}%
\pgfpathlineto{\pgfqpoint{3.836818in}{1.515828in}}%
\pgfpathlineto{\pgfqpoint{3.837041in}{1.516090in}}%
\pgfpathlineto{\pgfqpoint{3.838377in}{1.517432in}}%
\pgfpathlineto{\pgfqpoint{3.838823in}{1.516995in}}%
\pgfpathlineto{\pgfqpoint{3.839937in}{1.516017in}}%
\pgfpathlineto{\pgfqpoint{3.840382in}{1.516448in}}%
\pgfpathlineto{\pgfqpoint{3.841719in}{1.517705in}}%
\pgfpathlineto{\pgfqpoint{3.842164in}{1.517228in}}%
\pgfpathlineto{\pgfqpoint{3.843278in}{1.516295in}}%
\pgfpathlineto{\pgfqpoint{3.843724in}{1.516760in}}%
\pgfpathlineto{\pgfqpoint{3.845060in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.845283in}{1.517707in}}%
\pgfpathlineto{\pgfqpoint{3.846620in}{1.516537in}}%
\pgfpathlineto{\pgfqpoint{3.847065in}{1.517038in}}%
\pgfpathlineto{\pgfqpoint{3.848402in}{1.518092in}}%
\pgfpathlineto{\pgfqpoint{3.848625in}{1.517853in}}%
\pgfpathlineto{\pgfqpoint{3.849961in}{1.516750in}}%
\pgfpathlineto{\pgfqpoint{3.850184in}{1.516972in}}%
\pgfpathlineto{\pgfqpoint{3.851743in}{1.518222in}}%
\pgfpathlineto{\pgfqpoint{3.851966in}{1.517960in}}%
\pgfpathlineto{\pgfqpoint{3.853303in}{1.516944in}}%
\pgfpathlineto{\pgfqpoint{3.853526in}{1.517190in}}%
\pgfpathlineto{\pgfqpoint{3.854862in}{1.518498in}}%
\pgfpathlineto{\pgfqpoint{3.855308in}{1.518035in}}%
\pgfpathlineto{\pgfqpoint{3.856422in}{1.516976in}}%
\pgfpathlineto{\pgfqpoint{3.856867in}{1.517393in}}%
\pgfpathlineto{\pgfqpoint{3.858204in}{1.518595in}}%
\pgfpathlineto{\pgfqpoint{3.858426in}{1.518386in}}%
\pgfpathlineto{\pgfqpoint{3.859763in}{1.517115in}}%
\pgfpathlineto{\pgfqpoint{3.860209in}{1.517586in}}%
\pgfpathlineto{\pgfqpoint{3.861545in}{1.518666in}}%
\pgfpathlineto{\pgfqpoint{3.861768in}{1.518428in}}%
\pgfpathlineto{\pgfqpoint{3.863105in}{1.517249in}}%
\pgfpathlineto{\pgfqpoint{3.863550in}{1.517770in}}%
\pgfpathlineto{\pgfqpoint{3.864664in}{1.518861in}}%
\pgfpathlineto{\pgfqpoint{3.865110in}{1.518447in}}%
\pgfpathlineto{\pgfqpoint{3.866446in}{1.517380in}}%
\pgfpathlineto{\pgfqpoint{3.866669in}{1.517620in}}%
\pgfpathlineto{\pgfqpoint{3.868006in}{1.518920in}}%
\pgfpathlineto{\pgfqpoint{3.868451in}{1.518448in}}%
\pgfpathlineto{\pgfqpoint{3.869565in}{1.517363in}}%
\pgfpathlineto{\pgfqpoint{3.870010in}{1.517778in}}%
\pgfpathlineto{\pgfqpoint{3.871347in}{1.518959in}}%
\pgfpathlineto{\pgfqpoint{3.871570in}{1.518743in}}%
\pgfpathlineto{\pgfqpoint{3.872906in}{1.517458in}}%
\pgfpathlineto{\pgfqpoint{3.873352in}{1.517934in}}%
\pgfpathlineto{\pgfqpoint{3.874689in}{1.518978in}}%
\pgfpathlineto{\pgfqpoint{3.874911in}{1.518731in}}%
\pgfpathlineto{\pgfqpoint{3.876248in}{1.517557in}}%
\pgfpathlineto{\pgfqpoint{3.876471in}{1.517774in}}%
\pgfpathlineto{\pgfqpoint{3.877807in}{1.519141in}}%
\pgfpathlineto{\pgfqpoint{3.878253in}{1.518704in}}%
\pgfpathlineto{\pgfqpoint{3.879590in}{1.517660in}}%
\pgfpathlineto{\pgfqpoint{3.879812in}{1.517910in}}%
\pgfpathlineto{\pgfqpoint{3.881149in}{1.519163in}}%
\pgfpathlineto{\pgfqpoint{3.881594in}{1.518663in}}%
\pgfpathlineto{\pgfqpoint{3.882708in}{1.517609in}}%
\pgfpathlineto{\pgfqpoint{3.883154in}{1.518048in}}%
\pgfpathlineto{\pgfqpoint{3.884490in}{1.519166in}}%
\pgfpathlineto{\pgfqpoint{3.884713in}{1.518933in}}%
\pgfpathlineto{\pgfqpoint{3.886050in}{1.517686in}}%
\pgfpathlineto{\pgfqpoint{3.886495in}{1.518188in}}%
\pgfpathlineto{\pgfqpoint{3.887609in}{1.519298in}}%
\pgfpathlineto{\pgfqpoint{3.888055in}{1.518888in}}%
\pgfpathlineto{\pgfqpoint{3.889391in}{1.517771in}}%
\pgfpathlineto{\pgfqpoint{3.889614in}{1.518005in}}%
\pgfpathlineto{\pgfqpoint{3.890951in}{1.519309in}}%
\pgfpathlineto{\pgfqpoint{3.891396in}{1.518832in}}%
\pgfpathlineto{\pgfqpoint{3.892510in}{1.517720in}}%
\pgfpathlineto{\pgfqpoint{3.892956in}{1.518130in}}%
\pgfpathlineto{\pgfqpoint{3.894292in}{1.519303in}}%
\pgfpathlineto{\pgfqpoint{3.894515in}{1.519081in}}%
\pgfpathlineto{\pgfqpoint{3.895852in}{1.517782in}}%
\pgfpathlineto{\pgfqpoint{3.896297in}{1.518261in}}%
\pgfpathlineto{\pgfqpoint{3.897634in}{1.519281in}}%
\pgfpathlineto{\pgfqpoint{3.897857in}{1.519026in}}%
\pgfpathlineto{\pgfqpoint{3.899193in}{1.517854in}}%
\pgfpathlineto{\pgfqpoint{3.899416in}{1.518076in}}%
\pgfpathlineto{\pgfqpoint{3.900753in}{1.519417in}}%
\pgfpathlineto{\pgfqpoint{3.901198in}{1.518959in}}%
\pgfpathlineto{\pgfqpoint{3.902535in}{1.517937in}}%
\pgfpathlineto{\pgfqpoint{3.902758in}{1.518193in}}%
\pgfpathlineto{\pgfqpoint{3.904094in}{1.519405in}}%
\pgfpathlineto{\pgfqpoint{3.904540in}{1.518883in}}%
\pgfpathlineto{\pgfqpoint{3.905654in}{1.517856in}}%
\pgfpathlineto{\pgfqpoint{3.906099in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{3.907436in}{1.519377in}}%
\pgfpathlineto{\pgfqpoint{3.907658in}{1.519130in}}%
\pgfpathlineto{\pgfqpoint{3.908995in}{1.517919in}}%
\pgfpathlineto{\pgfqpoint{3.909441in}{1.518444in}}%
\pgfpathlineto{\pgfqpoint{3.910554in}{1.519499in}}%
\pgfpathlineto{\pgfqpoint{3.911000in}{1.519056in}}%
\pgfpathlineto{\pgfqpoint{3.912337in}{1.517993in}}%
\pgfpathlineto{\pgfqpoint{3.912559in}{1.518242in}}%
\pgfpathlineto{\pgfqpoint{3.913896in}{1.519483in}}%
\pgfpathlineto{\pgfqpoint{3.914342in}{1.518972in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{1.517915in}}%
\pgfpathlineto{\pgfqpoint{3.915901in}{1.518360in}}%
\pgfpathlineto{\pgfqpoint{3.917238in}{1.519451in}}%
\pgfpathlineto{\pgfqpoint{3.917460in}{1.519210in}}%
\pgfpathlineto{\pgfqpoint{3.918797in}{1.517970in}}%
\pgfpathlineto{\pgfqpoint{3.919242in}{1.518484in}}%
\pgfpathlineto{\pgfqpoint{3.920356in}{1.519562in}}%
\pgfpathlineto{\pgfqpoint{3.920802in}{1.519130in}}%
\pgfpathlineto{\pgfqpoint{3.922138in}{1.518039in}}%
\pgfpathlineto{\pgfqpoint{3.922361in}{1.518282in}}%
\pgfpathlineto{\pgfqpoint{3.923698in}{1.519544in}}%
\pgfpathlineto{\pgfqpoint{3.924143in}{1.519042in}}%
\pgfpathlineto{\pgfqpoint{3.925257in}{1.517962in}}%
\pgfpathlineto{\pgfqpoint{3.925703in}{1.518396in}}%
\pgfpathlineto{\pgfqpoint{3.927039in}{1.519509in}}%
\pgfpathlineto{\pgfqpoint{3.927262in}{1.519272in}}%
\pgfpathlineto{\pgfqpoint{3.928599in}{1.518012in}}%
\pgfpathlineto{\pgfqpoint{3.929044in}{1.518517in}}%
\pgfpathlineto{\pgfqpoint{3.930158in}{1.519612in}}%
\pgfpathlineto{\pgfqpoint{3.930604in}{1.519189in}}%
\pgfpathlineto{\pgfqpoint{3.931940in}{1.518076in}}%
\pgfpathlineto{\pgfqpoint{3.932163in}{1.518315in}}%
\pgfpathlineto{\pgfqpoint{3.933500in}{1.519592in}}%
\pgfpathlineto{\pgfqpoint{3.933945in}{1.519097in}}%
\pgfpathlineto{\pgfqpoint{3.935059in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.935505in}{1.518427in}}%
\pgfpathlineto{\pgfqpoint{3.936841in}{1.519555in}}%
\pgfpathlineto{\pgfqpoint{3.937064in}{1.519321in}}%
\pgfpathlineto{\pgfqpoint{3.938401in}{1.518046in}}%
\pgfpathlineto{\pgfqpoint{3.938846in}{1.518545in}}%
\pgfpathlineto{\pgfqpoint{3.939960in}{1.519652in}}%
\pgfpathlineto{\pgfqpoint{3.940406in}{1.519235in}}%
\pgfpathlineto{\pgfqpoint{3.941742in}{1.518107in}}%
\pgfpathlineto{\pgfqpoint{3.941965in}{1.518343in}}%
\pgfpathlineto{\pgfqpoint{3.943302in}{1.519630in}}%
\pgfpathlineto{\pgfqpoint{3.943747in}{1.519140in}}%
\pgfpathlineto{\pgfqpoint{3.944861in}{1.518032in}}%
\pgfpathlineto{\pgfqpoint{3.945306in}{1.518452in}}%
\pgfpathlineto{\pgfqpoint{3.946643in}{1.519592in}}%
\pgfpathlineto{\pgfqpoint{3.946866in}{1.519360in}}%
\pgfpathlineto{\pgfqpoint{3.948202in}{1.518075in}}%
\pgfpathlineto{\pgfqpoint{3.948648in}{1.518569in}}%
\pgfpathlineto{\pgfqpoint{3.949762in}{1.519684in}}%
\pgfpathlineto{\pgfqpoint{3.950207in}{1.519271in}}%
\pgfpathlineto{\pgfqpoint{3.951544in}{1.518133in}}%
\pgfpathlineto{\pgfqpoint{3.951767in}{1.518367in}}%
\pgfpathlineto{\pgfqpoint{3.953103in}{1.519661in}}%
\pgfpathlineto{\pgfqpoint{3.953549in}{1.519174in}}%
\pgfpathlineto{\pgfqpoint{3.954663in}{1.518058in}}%
\pgfpathlineto{\pgfqpoint{3.955108in}{1.518475in}}%
\pgfpathlineto{\pgfqpoint{3.956445in}{1.519621in}}%
\pgfpathlineto{\pgfqpoint{3.956668in}{1.519391in}}%
\pgfpathlineto{\pgfqpoint{3.958004in}{1.518099in}}%
\pgfpathlineto{\pgfqpoint{3.958450in}{1.518591in}}%
\pgfpathlineto{\pgfqpoint{3.959564in}{1.519711in}}%
\pgfpathlineto{\pgfqpoint{3.960009in}{1.519300in}}%
\pgfpathlineto{\pgfqpoint{3.961346in}{1.518156in}}%
\pgfpathlineto{\pgfqpoint{3.961569in}{1.518388in}}%
\pgfpathlineto{\pgfqpoint{3.962905in}{1.519686in}}%
\pgfpathlineto{\pgfqpoint{3.963351in}{1.519200in}}%
\pgfpathlineto{\pgfqpoint{3.964465in}{1.518081in}}%
\pgfpathlineto{\pgfqpoint{3.964910in}{1.518496in}}%
\pgfpathlineto{\pgfqpoint{3.966247in}{1.519645in}}%
\pgfpathlineto{\pgfqpoint{3.966470in}{1.519415in}}%
\pgfpathlineto{\pgfqpoint{3.967806in}{1.518120in}}%
\pgfpathlineto{\pgfqpoint{3.968252in}{1.518611in}}%
\pgfpathlineto{\pgfqpoint{3.969366in}{1.519732in}}%
\pgfpathlineto{\pgfqpoint{3.969811in}{1.519323in}}%
\pgfpathlineto{\pgfqpoint{3.971148in}{1.518176in}}%
\pgfpathlineto{\pgfqpoint{3.971370in}{1.518408in}}%
\pgfpathlineto{\pgfqpoint{3.972707in}{1.519706in}}%
\pgfpathlineto{\pgfqpoint{3.973153in}{1.519221in}}%
\pgfpathlineto{\pgfqpoint{3.974266in}{1.518100in}}%
\pgfpathlineto{\pgfqpoint{3.974712in}{1.518514in}}%
\pgfpathlineto{\pgfqpoint{3.976049in}{1.519664in}}%
\pgfpathlineto{\pgfqpoint{3.976271in}{1.519434in}}%
\pgfpathlineto{\pgfqpoint{3.977608in}{1.518138in}}%
\pgfpathlineto{\pgfqpoint{3.978054in}{1.518629in}}%
\pgfpathlineto{\pgfqpoint{3.979167in}{1.519750in}}%
\pgfpathlineto{\pgfqpoint{3.979613in}{1.519340in}}%
\pgfpathlineto{\pgfqpoint{3.980950in}{1.518193in}}%
\pgfpathlineto{\pgfqpoint{3.981172in}{1.518425in}}%
\pgfpathlineto{\pgfqpoint{3.982509in}{1.519723in}}%
\pgfpathlineto{\pgfqpoint{3.982954in}{1.519237in}}%
\pgfpathlineto{\pgfqpoint{3.984068in}{1.518116in}}%
\pgfpathlineto{\pgfqpoint{3.984514in}{1.518531in}}%
\pgfpathlineto{\pgfqpoint{3.985850in}{1.519679in}}%
\pgfpathlineto{\pgfqpoint{3.986073in}{1.519449in}}%
\pgfpathlineto{\pgfqpoint{3.987410in}{1.518155in}}%
\pgfpathlineto{\pgfqpoint{3.987855in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{3.988969in}{1.519765in}}%
\pgfpathlineto{\pgfqpoint{3.989415in}{1.519353in}}%
\pgfpathlineto{\pgfqpoint{3.990751in}{1.518209in}}%
\pgfpathlineto{\pgfqpoint{3.990974in}{1.518442in}}%
\pgfpathlineto{\pgfqpoint{3.992311in}{1.519736in}}%
\pgfpathlineto{\pgfqpoint{3.992756in}{1.519249in}}%
\pgfpathlineto{\pgfqpoint{3.993870in}{1.518131in}}%
\pgfpathlineto{\pgfqpoint{3.994316in}{1.518548in}}%
\pgfpathlineto{\pgfqpoint{3.995652in}{1.519691in}}%
\pgfpathlineto{\pgfqpoint{3.995875in}{1.519460in}}%
\pgfpathlineto{\pgfqpoint{3.997212in}{1.518169in}}%
\pgfpathlineto{\pgfqpoint{3.997657in}{1.518662in}}%
\pgfpathlineto{\pgfqpoint{3.998771in}{1.519777in}}%
\pgfpathlineto{\pgfqpoint{3.999217in}{1.519363in}}%
\pgfpathlineto{\pgfqpoint{4.000553in}{1.518223in}}%
\pgfpathlineto{\pgfqpoint{4.000776in}{1.518457in}}%
\pgfpathlineto{\pgfqpoint{4.002113in}{1.519747in}}%
\pgfpathlineto{\pgfqpoint{4.002558in}{1.519258in}}%
\pgfpathlineto{\pgfqpoint{4.003672in}{1.518144in}}%
\pgfpathlineto{\pgfqpoint{4.004117in}{1.518563in}}%
\pgfpathlineto{\pgfqpoint{4.005454in}{1.519701in}}%
\pgfpathlineto{\pgfqpoint{4.005677in}{1.519469in}}%
\pgfpathlineto{\pgfqpoint{4.007013in}{1.518182in}}%
\pgfpathlineto{\pgfqpoint{4.007459in}{1.518677in}}%
\pgfpathlineto{\pgfqpoint{4.008573in}{1.519787in}}%
\pgfpathlineto{\pgfqpoint{4.009018in}{1.519370in}}%
\pgfpathlineto{\pgfqpoint{4.010355in}{1.518236in}}%
\pgfpathlineto{\pgfqpoint{4.010578in}{1.518471in}}%
\pgfpathlineto{\pgfqpoint{4.011914in}{1.519756in}}%
\pgfpathlineto{\pgfqpoint{4.012360in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{4.013474in}{1.518155in}}%
\pgfpathlineto{\pgfqpoint{4.013919in}{1.518577in}}%
\pgfpathlineto{\pgfqpoint{4.015256in}{1.519708in}}%
\pgfpathlineto{\pgfqpoint{4.015479in}{1.519474in}}%
\pgfpathlineto{\pgfqpoint{4.016815in}{1.518193in}}%
\pgfpathlineto{\pgfqpoint{4.017261in}{1.518692in}}%
\pgfpathlineto{\pgfqpoint{4.018375in}{1.519795in}}%
\pgfpathlineto{\pgfqpoint{4.018820in}{1.519375in}}%
\pgfpathlineto{\pgfqpoint{4.020157in}{1.518248in}}%
\pgfpathlineto{\pgfqpoint{4.020380in}{1.518485in}}%
\pgfpathlineto{\pgfqpoint{4.021716in}{1.519763in}}%
\pgfpathlineto{\pgfqpoint{4.022162in}{1.519267in}}%
\pgfpathlineto{\pgfqpoint{4.023276in}{1.518165in}}%
\pgfpathlineto{\pgfqpoint{4.023721in}{1.518592in}}%
\pgfpathlineto{\pgfqpoint{4.025058in}{1.519714in}}%
\pgfpathlineto{\pgfqpoint{4.025281in}{1.519478in}}%
\pgfpathlineto{\pgfqpoint{4.026617in}{1.518204in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{1.518706in}}%
\pgfpathlineto{\pgfqpoint{4.028177in}{1.519802in}}%
\pgfpathlineto{\pgfqpoint{4.028622in}{1.519377in}}%
\pgfpathlineto{\pgfqpoint{4.029959in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{4.030181in}{1.518499in}}%
\pgfpathlineto{\pgfqpoint{4.031518in}{1.519768in}}%
\pgfpathlineto{\pgfqpoint{4.031964in}{1.519268in}}%
\pgfpathlineto{\pgfqpoint{4.033077in}{1.518175in}}%
\pgfpathlineto{\pgfqpoint{4.033523in}{1.518605in}}%
\pgfpathlineto{\pgfqpoint{4.034860in}{1.519718in}}%
\pgfpathlineto{\pgfqpoint{4.035082in}{1.519480in}}%
\pgfpathlineto{\pgfqpoint{4.036419in}{1.518214in}}%
\pgfpathlineto{\pgfqpoint{4.036865in}{1.518720in}}%
\pgfpathlineto{\pgfqpoint{4.037978in}{1.519807in}}%
\pgfpathlineto{\pgfqpoint{4.038424in}{1.519378in}}%
\pgfpathlineto{\pgfqpoint{4.039761in}{1.518270in}}%
\pgfpathlineto{\pgfqpoint{4.039983in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{4.041320in}{1.519772in}}%
\pgfpathlineto{\pgfqpoint{4.041765in}{1.519268in}}%
\pgfpathlineto{\pgfqpoint{4.042879in}{1.518183in}}%
\pgfpathlineto{\pgfqpoint{4.043325in}{1.518618in}}%
\pgfpathlineto{\pgfqpoint{4.044661in}{1.519720in}}%
\pgfpathlineto{\pgfqpoint{4.044884in}{1.519480in}}%
\pgfpathlineto{\pgfqpoint{4.046221in}{1.518224in}}%
\pgfpathlineto{\pgfqpoint{4.046666in}{1.518733in}}%
\pgfpathlineto{\pgfqpoint{4.047780in}{1.519811in}}%
\pgfpathlineto{\pgfqpoint{4.048226in}{1.519377in}}%
\pgfpathlineto{\pgfqpoint{4.049562in}{1.518280in}}%
\pgfpathlineto{\pgfqpoint{4.049785in}{1.518524in}}%
\pgfpathlineto{\pgfqpoint{4.051122in}{1.519774in}}%
\pgfpathlineto{\pgfqpoint{4.051567in}{1.519266in}}%
\pgfpathlineto{\pgfqpoint{4.052681in}{1.518191in}}%
\pgfpathlineto{\pgfqpoint{4.053127in}{1.518631in}}%
\pgfpathlineto{\pgfqpoint{4.054463in}{1.519721in}}%
\pgfpathlineto{\pgfqpoint{4.054686in}{1.519478in}}%
\pgfpathlineto{\pgfqpoint{4.056023in}{1.518232in}}%
\pgfpathlineto{\pgfqpoint{4.056468in}{1.518747in}}%
\pgfpathlineto{\pgfqpoint{4.057582in}{1.519814in}}%
\pgfpathlineto{\pgfqpoint{4.058028in}{1.519375in}}%
\pgfpathlineto{\pgfqpoint{4.059364in}{1.518290in}}%
\pgfpathlineto{\pgfqpoint{4.059587in}{1.518536in}}%
\pgfpathlineto{\pgfqpoint{4.060924in}{1.519776in}}%
\pgfpathlineto{\pgfqpoint{4.061369in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{4.062483in}{1.518198in}}%
\pgfpathlineto{\pgfqpoint{4.062929in}{1.518644in}}%
\pgfpathlineto{\pgfqpoint{4.064265in}{1.519721in}}%
\pgfpathlineto{\pgfqpoint{4.064488in}{1.519476in}}%
\pgfpathlineto{\pgfqpoint{4.065825in}{1.518241in}}%
\pgfpathlineto{\pgfqpoint{4.066270in}{1.518760in}}%
\pgfpathlineto{\pgfqpoint{4.067384in}{1.519816in}}%
\pgfpathlineto{\pgfqpoint{4.067829in}{1.519371in}}%
\pgfpathlineto{\pgfqpoint{4.069166in}{1.518299in}}%
\pgfpathlineto{\pgfqpoint{4.069389in}{1.518548in}}%
\pgfpathlineto{\pgfqpoint{4.070725in}{1.519776in}}%
\pgfpathlineto{\pgfqpoint{4.071171in}{1.519258in}}%
\pgfpathlineto{\pgfqpoint{4.072285in}{1.518205in}}%
\pgfpathlineto{\pgfqpoint{4.072730in}{1.518656in}}%
\pgfpathlineto{\pgfqpoint{4.074067in}{1.519720in}}%
\pgfpathlineto{\pgfqpoint{4.074290in}{1.519472in}}%
\pgfpathlineto{\pgfqpoint{4.075626in}{1.518248in}}%
\pgfpathlineto{\pgfqpoint{4.076072in}{1.518772in}}%
\pgfpathlineto{\pgfqpoint{4.077186in}{1.519817in}}%
\pgfpathlineto{\pgfqpoint{4.077631in}{1.519366in}}%
\pgfpathlineto{\pgfqpoint{4.078968in}{1.518308in}}%
\pgfpathlineto{\pgfqpoint{4.079191in}{1.518560in}}%
\pgfpathlineto{\pgfqpoint{4.080527in}{1.519776in}}%
\pgfpathlineto{\pgfqpoint{4.080973in}{1.519253in}}%
\pgfpathlineto{\pgfqpoint{4.082087in}{1.518211in}}%
\pgfpathlineto{\pgfqpoint{4.082532in}{1.518669in}}%
\pgfpathlineto{\pgfqpoint{4.083869in}{1.519718in}}%
\pgfpathlineto{\pgfqpoint{4.084092in}{1.519467in}}%
\pgfpathlineto{\pgfqpoint{4.085428in}{1.518256in}}%
\pgfpathlineto{\pgfqpoint{4.085874in}{1.518785in}}%
\pgfpathlineto{\pgfqpoint{4.086988in}{1.519817in}}%
\pgfpathlineto{\pgfqpoint{4.087433in}{1.519361in}}%
\pgfpathlineto{\pgfqpoint{4.088770in}{1.518317in}}%
\pgfpathlineto{\pgfqpoint{4.088993in}{1.518571in}}%
\pgfpathlineto{\pgfqpoint{4.090329in}{1.519774in}}%
\pgfpathlineto{\pgfqpoint{4.090775in}{1.519246in}}%
\pgfpathlineto{\pgfqpoint{4.091889in}{1.518217in}}%
\pgfpathlineto{\pgfqpoint{4.092334in}{1.518680in}}%
\pgfpathlineto{\pgfqpoint{4.093671in}{1.519715in}}%
\pgfpathlineto{\pgfqpoint{4.093893in}{1.519461in}}%
\pgfpathlineto{\pgfqpoint{4.095230in}{1.518263in}}%
\pgfpathlineto{\pgfqpoint{4.095453in}{1.518482in}}%
\pgfpathlineto{\pgfqpoint{4.096789in}{1.519816in}}%
\pgfpathlineto{\pgfqpoint{4.097235in}{1.519354in}}%
\pgfpathlineto{\pgfqpoint{4.098572in}{1.518325in}}%
\pgfpathlineto{\pgfqpoint{4.098794in}{1.518582in}}%
\pgfpathlineto{\pgfqpoint{4.100131in}{1.519772in}}%
\pgfpathlineto{\pgfqpoint{4.100354in}{1.519554in}}%
\pgfpathlineto{\pgfqpoint{4.101690in}{1.518223in}}%
\pgfpathlineto{\pgfqpoint{4.102136in}{1.518692in}}%
\pgfpathlineto{\pgfqpoint{4.103473in}{1.519712in}}%
\pgfpathlineto{\pgfqpoint{4.103695in}{1.519455in}}%
\pgfpathlineto{\pgfqpoint{4.105032in}{1.518270in}}%
\pgfpathlineto{\pgfqpoint{4.105255in}{1.518492in}}%
\pgfpathlineto{\pgfqpoint{4.106591in}{1.519815in}}%
\pgfpathlineto{\pgfqpoint{4.107037in}{1.519347in}}%
\pgfpathlineto{\pgfqpoint{4.108373in}{1.518333in}}%
\pgfpathlineto{\pgfqpoint{4.108596in}{1.518593in}}%
\pgfpathlineto{\pgfqpoint{4.109933in}{1.519769in}}%
\pgfpathlineto{\pgfqpoint{4.110156in}{1.519548in}}%
\pgfpathlineto{\pgfqpoint{4.111492in}{1.518229in}}%
\pgfpathlineto{\pgfqpoint{4.111938in}{1.518704in}}%
\pgfpathlineto{\pgfqpoint{4.113274in}{1.519708in}}%
\pgfpathlineto{\pgfqpoint{4.113497in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{4.114834in}{1.518277in}}%
\pgfpathlineto{\pgfqpoint{4.115057in}{1.518502in}}%
\pgfpathlineto{\pgfqpoint{4.116393in}{1.519813in}}%
\pgfpathlineto{\pgfqpoint{4.116839in}{1.519339in}}%
\pgfpathlineto{\pgfqpoint{4.118175in}{1.518341in}}%
\pgfpathlineto{\pgfqpoint{4.118398in}{1.518604in}}%
\pgfpathlineto{\pgfqpoint{4.119735in}{1.519766in}}%
\pgfpathlineto{\pgfqpoint{4.119957in}{1.519541in}}%
\pgfpathlineto{\pgfqpoint{4.121294in}{1.518234in}}%
\pgfpathlineto{\pgfqpoint{4.121740in}{1.518715in}}%
\pgfpathlineto{\pgfqpoint{4.123076in}{1.519703in}}%
\pgfpathlineto{\pgfqpoint{4.123299in}{1.519440in}}%
\pgfpathlineto{\pgfqpoint{4.124636in}{1.518283in}}%
\pgfpathlineto{\pgfqpoint{4.124858in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{4.126195in}{1.519811in}}%
\pgfpathlineto{\pgfqpoint{4.126641in}{1.519330in}}%
\pgfpathlineto{\pgfqpoint{4.127754in}{1.518205in}}%
\pgfpathlineto{\pgfqpoint{4.128200in}{1.518614in}}%
\pgfpathlineto{\pgfqpoint{4.129537in}{1.519762in}}%
\pgfpathlineto{\pgfqpoint{4.129759in}{1.519534in}}%
\pgfpathlineto{\pgfqpoint{4.131096in}{1.518238in}}%
\pgfpathlineto{\pgfqpoint{4.131541in}{1.518726in}}%
\pgfpathlineto{\pgfqpoint{4.132655in}{1.519841in}}%
\pgfpathlineto{\pgfqpoint{4.133101in}{1.519432in}}%
\pgfpathlineto{\pgfqpoint{4.134437in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{4.134660in}{1.518521in}}%
\pgfpathlineto{\pgfqpoint{4.135997in}{1.519807in}}%
\pgfpathlineto{\pgfqpoint{4.136442in}{1.519321in}}%
\pgfpathlineto{\pgfqpoint{4.137556in}{1.518208in}}%
\pgfpathlineto{\pgfqpoint{4.138002in}{1.518624in}}%
\pgfpathlineto{\pgfqpoint{4.139338in}{1.519757in}}%
\pgfpathlineto{\pgfqpoint{4.139561in}{1.519526in}}%
\pgfpathlineto{\pgfqpoint{4.140898in}{1.518243in}}%
\pgfpathlineto{\pgfqpoint{4.141343in}{1.518736in}}%
\pgfpathlineto{\pgfqpoint{4.142457in}{1.519839in}}%
\pgfpathlineto{\pgfqpoint{4.142903in}{1.519423in}}%
\pgfpathlineto{\pgfqpoint{4.144239in}{1.518295in}}%
\pgfpathlineto{\pgfqpoint{4.144462in}{1.518530in}}%
\pgfpathlineto{\pgfqpoint{4.145799in}{1.519804in}}%
\pgfpathlineto{\pgfqpoint{4.146244in}{1.519311in}}%
\pgfpathlineto{\pgfqpoint{4.147358in}{1.518211in}}%
\pgfpathlineto{\pgfqpoint{4.147804in}{1.518634in}}%
\pgfpathlineto{\pgfqpoint{4.149140in}{1.519752in}}%
\pgfpathlineto{\pgfqpoint{4.149363in}{1.519517in}}%
\pgfpathlineto{\pgfqpoint{4.150700in}{1.518247in}}%
\pgfpathlineto{\pgfqpoint{4.151145in}{1.518746in}}%
\pgfpathlineto{\pgfqpoint{4.152259in}{1.519836in}}%
\pgfpathlineto{\pgfqpoint{4.152705in}{1.519413in}}%
\pgfpathlineto{\pgfqpoint{4.154041in}{1.518300in}}%
\pgfpathlineto{\pgfqpoint{4.154264in}{1.518539in}}%
\pgfpathlineto{\pgfqpoint{4.155601in}{1.519799in}}%
\pgfpathlineto{\pgfqpoint{4.156046in}{1.519301in}}%
\pgfpathlineto{\pgfqpoint{4.157160in}{1.518214in}}%
\pgfpathlineto{\pgfqpoint{4.157605in}{1.518643in}}%
\pgfpathlineto{\pgfqpoint{4.158942in}{1.519746in}}%
\pgfpathlineto{\pgfqpoint{4.159165in}{1.519508in}}%
\pgfpathlineto{\pgfqpoint{4.160501in}{1.518251in}}%
\pgfpathlineto{\pgfqpoint{4.160947in}{1.518756in}}%
\pgfpathlineto{\pgfqpoint{4.162061in}{1.519833in}}%
\pgfpathlineto{\pgfqpoint{4.162506in}{1.519403in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{1.518306in}}%
\pgfpathlineto{\pgfqpoint{4.164066in}{1.518547in}}%
\pgfpathlineto{\pgfqpoint{4.165402in}{1.519795in}}%
\pgfpathlineto{\pgfqpoint{4.165848in}{1.519290in}}%
\pgfpathlineto{\pgfqpoint{4.166962in}{1.518216in}}%
\pgfpathlineto{\pgfqpoint{4.167407in}{1.518652in}}%
\pgfpathlineto{\pgfqpoint{4.168744in}{1.519740in}}%
\pgfpathlineto{\pgfqpoint{4.168967in}{1.519498in}}%
\pgfpathlineto{\pgfqpoint{4.170303in}{1.518255in}}%
\pgfpathlineto{\pgfqpoint{4.170749in}{1.518766in}}%
\pgfpathlineto{\pgfqpoint{4.171863in}{1.519829in}}%
\pgfpathlineto{\pgfqpoint{4.172308in}{1.519393in}}%
\pgfpathlineto{\pgfqpoint{4.173645in}{1.518310in}}%
\pgfpathlineto{\pgfqpoint{4.173868in}{1.518555in}}%
\pgfpathlineto{\pgfqpoint{4.175204in}{1.519789in}}%
\pgfpathlineto{\pgfqpoint{4.175650in}{1.519279in}}%
\pgfpathlineto{\pgfqpoint{4.176764in}{1.518218in}}%
\pgfpathlineto{\pgfqpoint{4.177209in}{1.518661in}}%
\pgfpathlineto{\pgfqpoint{4.178546in}{1.519733in}}%
\pgfpathlineto{\pgfqpoint{4.178769in}{1.519488in}}%
\pgfpathlineto{\pgfqpoint{4.180105in}{1.518258in}}%
\pgfpathlineto{\pgfqpoint{4.180551in}{1.518774in}}%
\pgfpathlineto{\pgfqpoint{4.181665in}{1.519825in}}%
\pgfpathlineto{\pgfqpoint{4.182110in}{1.519382in}}%
\pgfpathlineto{\pgfqpoint{4.183447in}{1.518315in}}%
\pgfpathlineto{\pgfqpoint{4.183669in}{1.518562in}}%
\pgfpathlineto{\pgfqpoint{4.185006in}{1.519783in}}%
\pgfpathlineto{\pgfqpoint{4.185452in}{1.519268in}}%
\pgfpathlineto{\pgfqpoint{4.186565in}{1.518220in}}%
\pgfpathlineto{\pgfqpoint{4.187011in}{1.518669in}}%
\pgfpathlineto{\pgfqpoint{4.188348in}{1.519725in}}%
\pgfpathlineto{\pgfqpoint{4.188570in}{1.519478in}}%
\pgfpathlineto{\pgfqpoint{4.189907in}{1.518261in}}%
\pgfpathlineto{\pgfqpoint{4.190353in}{1.518783in}}%
\pgfpathlineto{\pgfqpoint{4.191466in}{1.519820in}}%
\pgfpathlineto{\pgfqpoint{4.191912in}{1.519371in}}%
\pgfpathlineto{\pgfqpoint{4.193249in}{1.518319in}}%
\pgfpathlineto{\pgfqpoint{4.193471in}{1.518569in}}%
\pgfpathlineto{\pgfqpoint{4.194808in}{1.519777in}}%
\pgfpathlineto{\pgfqpoint{4.195253in}{1.519256in}}%
\pgfpathlineto{\pgfqpoint{4.196367in}{1.518221in}}%
\pgfpathlineto{\pgfqpoint{4.196813in}{1.518676in}}%
\pgfpathlineto{\pgfqpoint{4.198149in}{1.519718in}}%
\pgfpathlineto{\pgfqpoint{4.198372in}{1.519467in}}%
\pgfpathlineto{\pgfqpoint{4.199709in}{1.518264in}}%
\pgfpathlineto{\pgfqpoint{4.200154in}{1.518790in}}%
\pgfpathlineto{\pgfqpoint{4.201268in}{1.519814in}}%
\pgfpathlineto{\pgfqpoint{4.201714in}{1.519359in}}%
\pgfpathlineto{\pgfqpoint{4.203050in}{1.518322in}}%
\pgfpathlineto{\pgfqpoint{4.203273in}{1.518576in}}%
\pgfpathlineto{\pgfqpoint{4.204610in}{1.519770in}}%
\pgfpathlineto{\pgfqpoint{4.205055in}{1.519244in}}%
\pgfpathlineto{\pgfqpoint{4.206169in}{1.518222in}}%
\pgfpathlineto{\pgfqpoint{4.206615in}{1.518683in}}%
\pgfpathlineto{\pgfqpoint{4.207951in}{1.519709in}}%
\pgfpathlineto{\pgfqpoint{4.208174in}{1.519456in}}%
\pgfpathlineto{\pgfqpoint{4.209511in}{1.518266in}}%
\pgfpathlineto{\pgfqpoint{4.209733in}{1.518483in}}%
\pgfpathlineto{\pgfqpoint{4.211070in}{1.519808in}}%
\pgfpathlineto{\pgfqpoint{4.211516in}{1.519347in}}%
\pgfpathlineto{\pgfqpoint{4.212852in}{1.518326in}}%
\pgfpathlineto{\pgfqpoint{4.213075in}{1.518582in}}%
\pgfpathlineto{\pgfqpoint{4.214412in}{1.519762in}}%
\pgfpathlineto{\pgfqpoint{4.214634in}{1.519545in}}%
\pgfpathlineto{\pgfqpoint{4.215971in}{1.518222in}}%
\pgfpathlineto{\pgfqpoint{4.216416in}{1.518689in}}%
\pgfpathlineto{\pgfqpoint{4.217753in}{1.519701in}}%
\pgfpathlineto{\pgfqpoint{4.217976in}{1.519445in}}%
\pgfpathlineto{\pgfqpoint{4.219312in}{1.518267in}}%
\pgfpathlineto{\pgfqpoint{4.219535in}{1.518488in}}%
\pgfpathlineto{\pgfqpoint{4.220872in}{1.519802in}}%
\pgfpathlineto{\pgfqpoint{4.221317in}{1.519335in}}%
\pgfpathlineto{\pgfqpoint{4.222654in}{1.518328in}}%
\pgfpathlineto{\pgfqpoint{4.222877in}{1.518587in}}%
\pgfpathlineto{\pgfqpoint{4.224213in}{1.519754in}}%
\pgfpathlineto{\pgfqpoint{4.224436in}{1.519534in}}%
\pgfpathlineto{\pgfqpoint{4.225773in}{1.518222in}}%
\pgfpathlineto{\pgfqpoint{4.226218in}{1.518694in}}%
\pgfpathlineto{\pgfqpoint{4.227555in}{1.519691in}}%
\pgfpathlineto{\pgfqpoint{4.227778in}{1.519433in}}%
\pgfpathlineto{\pgfqpoint{4.229114in}{1.518268in}}%
\pgfpathlineto{\pgfqpoint{4.229337in}{1.518492in}}%
\pgfpathlineto{\pgfqpoint{4.230674in}{1.519795in}}%
\pgfpathlineto{\pgfqpoint{4.231119in}{1.519323in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{1.518330in}}%
\pgfpathlineto{\pgfqpoint{4.232679in}{1.518591in}}%
\pgfpathlineto{\pgfqpoint{4.234015in}{1.519746in}}%
\pgfpathlineto{\pgfqpoint{4.234238in}{1.519523in}}%
\pgfpathlineto{\pgfqpoint{4.235575in}{1.518221in}}%
\pgfpathlineto{\pgfqpoint{4.236020in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{4.237357in}{1.519681in}}%
\pgfpathlineto{\pgfqpoint{4.237580in}{1.519421in}}%
\pgfpathlineto{\pgfqpoint{4.238916in}{1.518268in}}%
\pgfpathlineto{\pgfqpoint{4.239139in}{1.518494in}}%
\pgfpathlineto{\pgfqpoint{4.240476in}{1.519787in}}%
\pgfpathlineto{\pgfqpoint{4.240921in}{1.519310in}}%
\pgfpathlineto{\pgfqpoint{4.242258in}{1.518330in}}%
\pgfpathlineto{\pgfqpoint{4.242480in}{1.518594in}}%
\pgfpathlineto{\pgfqpoint{4.243817in}{1.519737in}}%
\pgfpathlineto{\pgfqpoint{4.244040in}{1.519511in}}%
\pgfpathlineto{\pgfqpoint{4.245376in}{1.518220in}}%
\pgfpathlineto{\pgfqpoint{4.245822in}{1.518702in}}%
\pgfpathlineto{\pgfqpoint{4.247159in}{1.519671in}}%
\pgfpathlineto{\pgfqpoint{4.247381in}{1.519408in}}%
\pgfpathlineto{\pgfqpoint{4.248718in}{1.518267in}}%
\pgfpathlineto{\pgfqpoint{4.248941in}{1.518496in}}%
\pgfpathlineto{\pgfqpoint{4.250277in}{1.519778in}}%
\pgfpathlineto{\pgfqpoint{4.250723in}{1.519297in}}%
\pgfpathlineto{\pgfqpoint{4.251837in}{1.518186in}}%
\pgfpathlineto{\pgfqpoint{4.252282in}{1.518596in}}%
\pgfpathlineto{\pgfqpoint{4.253619in}{1.519727in}}%
\pgfpathlineto{\pgfqpoint{4.253842in}{1.519499in}}%
\pgfpathlineto{\pgfqpoint{4.255178in}{1.518217in}}%
\pgfpathlineto{\pgfqpoint{4.255624in}{1.518704in}}%
\pgfpathlineto{\pgfqpoint{4.256738in}{1.519805in}}%
\pgfpathlineto{\pgfqpoint{4.257183in}{1.519395in}}%
\pgfpathlineto{\pgfqpoint{4.258520in}{1.518265in}}%
\pgfpathlineto{\pgfqpoint{4.258743in}{1.518497in}}%
\pgfpathlineto{\pgfqpoint{4.260079in}{1.519769in}}%
\pgfpathlineto{\pgfqpoint{4.260525in}{1.519284in}}%
\pgfpathlineto{\pgfqpoint{4.261639in}{1.518182in}}%
\pgfpathlineto{\pgfqpoint{4.262084in}{1.518596in}}%
\pgfpathlineto{\pgfqpoint{4.263421in}{1.519717in}}%
\pgfpathlineto{\pgfqpoint{4.263644in}{1.519486in}}%
\pgfpathlineto{\pgfqpoint{4.264980in}{1.518214in}}%
\pgfpathlineto{\pgfqpoint{4.265426in}{1.518704in}}%
\pgfpathlineto{\pgfqpoint{4.266540in}{1.519796in}}%
\pgfpathlineto{\pgfqpoint{4.266985in}{1.519382in}}%
\pgfpathlineto{\pgfqpoint{4.268322in}{1.518262in}}%
\pgfpathlineto{\pgfqpoint{4.268544in}{1.518496in}}%
\pgfpathlineto{\pgfqpoint{4.269881in}{1.519759in}}%
\pgfpathlineto{\pgfqpoint{4.270327in}{1.519270in}}%
\pgfpathlineto{\pgfqpoint{4.271440in}{1.518176in}}%
\pgfpathlineto{\pgfqpoint{4.271886in}{1.518595in}}%
\pgfpathlineto{\pgfqpoint{4.273223in}{1.519705in}}%
\pgfpathlineto{\pgfqpoint{4.273445in}{1.519473in}}%
\pgfpathlineto{\pgfqpoint{4.274782in}{1.518209in}}%
\pgfpathlineto{\pgfqpoint{4.275228in}{1.518703in}}%
\pgfpathlineto{\pgfqpoint{4.276341in}{1.519786in}}%
\pgfpathlineto{\pgfqpoint{4.276787in}{1.519368in}}%
\pgfpathlineto{\pgfqpoint{4.278124in}{1.518258in}}%
\pgfpathlineto{\pgfqpoint{4.278346in}{1.518493in}}%
\pgfpathlineto{\pgfqpoint{4.279683in}{1.519748in}}%
\pgfpathlineto{\pgfqpoint{4.280128in}{1.519255in}}%
\pgfpathlineto{\pgfqpoint{4.281242in}{1.518170in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.518592in}}%
\pgfpathlineto{\pgfqpoint{4.283024in}{1.519693in}}%
\pgfpathlineto{\pgfqpoint{4.283247in}{1.519459in}}%
\pgfpathlineto{\pgfqpoint{4.284584in}{1.518203in}}%
\pgfpathlineto{\pgfqpoint{4.285029in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{4.286143in}{1.519776in}}%
\pgfpathlineto{\pgfqpoint{4.286589in}{1.519354in}}%
\pgfpathlineto{\pgfqpoint{4.287925in}{1.518252in}}%
\pgfpathlineto{\pgfqpoint{4.288148in}{1.518488in}}%
\pgfpathlineto{\pgfqpoint{4.289485in}{1.519736in}}%
\pgfpathlineto{\pgfqpoint{4.289930in}{1.519241in}}%
\pgfpathlineto{\pgfqpoint{4.291044in}{1.518162in}}%
\pgfpathlineto{\pgfqpoint{4.291490in}{1.518587in}}%
\pgfpathlineto{\pgfqpoint{4.292826in}{1.519680in}}%
\pgfpathlineto{\pgfqpoint{4.293049in}{1.519445in}}%
\pgfpathlineto{\pgfqpoint{4.294386in}{1.518195in}}%
\pgfpathlineto{\pgfqpoint{4.294831in}{1.518694in}}%
\pgfpathlineto{\pgfqpoint{4.295945in}{1.519763in}}%
\pgfpathlineto{\pgfqpoint{4.296391in}{1.519339in}}%
\pgfpathlineto{\pgfqpoint{4.297727in}{1.518244in}}%
\pgfpathlineto{\pgfqpoint{4.297950in}{1.518482in}}%
\pgfpathlineto{\pgfqpoint{4.299287in}{1.519723in}}%
\pgfpathlineto{\pgfqpoint{4.299732in}{1.519225in}}%
\pgfpathlineto{\pgfqpoint{4.300846in}{1.518152in}}%
\pgfpathlineto{\pgfqpoint{4.301292in}{1.518580in}}%
\pgfpathlineto{\pgfqpoint{4.302628in}{1.519666in}}%
\pgfpathlineto{\pgfqpoint{4.302851in}{1.519429in}}%
\pgfpathlineto{\pgfqpoint{4.304188in}{1.518185in}}%
\pgfpathlineto{\pgfqpoint{4.304633in}{1.518686in}}%
\pgfpathlineto{\pgfqpoint{4.305747in}{1.519750in}}%
\pgfpathlineto{\pgfqpoint{4.306192in}{1.519323in}}%
\pgfpathlineto{\pgfqpoint{4.307529in}{1.518234in}}%
\pgfpathlineto{\pgfqpoint{4.307752in}{1.518472in}}%
\pgfpathlineto{\pgfqpoint{4.309088in}{1.519708in}}%
\pgfpathlineto{\pgfqpoint{4.309534in}{1.519209in}}%
\pgfpathlineto{\pgfqpoint{4.310648in}{1.518140in}}%
\pgfpathlineto{\pgfqpoint{4.311093in}{1.518569in}}%
\pgfpathlineto{\pgfqpoint{4.312430in}{1.519651in}}%
\pgfpathlineto{\pgfqpoint{4.312653in}{1.519413in}}%
\pgfpathlineto{\pgfqpoint{4.313989in}{1.518173in}}%
\pgfpathlineto{\pgfqpoint{4.314435in}{1.518674in}}%
\pgfpathlineto{\pgfqpoint{4.315549in}{1.519734in}}%
\pgfpathlineto{\pgfqpoint{4.315994in}{1.519307in}}%
\pgfpathlineto{\pgfqpoint{4.317331in}{1.518221in}}%
\pgfpathlineto{\pgfqpoint{4.317554in}{1.518459in}}%
\pgfpathlineto{\pgfqpoint{4.318890in}{1.519692in}}%
\pgfpathlineto{\pgfqpoint{4.319336in}{1.519192in}}%
\pgfpathlineto{\pgfqpoint{4.320450in}{1.518126in}}%
\pgfpathlineto{\pgfqpoint{4.320895in}{1.518555in}}%
\pgfpathlineto{\pgfqpoint{4.322232in}{1.519634in}}%
\pgfpathlineto{\pgfqpoint{4.322455in}{1.519396in}}%
\pgfpathlineto{\pgfqpoint{4.323791in}{1.518157in}}%
\pgfpathlineto{\pgfqpoint{4.324237in}{1.518658in}}%
\pgfpathlineto{\pgfqpoint{4.325351in}{1.519717in}}%
\pgfpathlineto{\pgfqpoint{4.325796in}{1.519289in}}%
\pgfpathlineto{\pgfqpoint{4.327133in}{1.518204in}}%
\pgfpathlineto{\pgfqpoint{4.327356in}{1.518443in}}%
\pgfpathlineto{\pgfqpoint{4.328692in}{1.519673in}}%
\pgfpathlineto{\pgfqpoint{4.329138in}{1.519174in}}%
\pgfpathlineto{\pgfqpoint{4.330252in}{1.518108in}}%
\pgfpathlineto{\pgfqpoint{4.330697in}{1.518537in}}%
\pgfpathlineto{\pgfqpoint{4.332034in}{1.519615in}}%
\pgfpathlineto{\pgfqpoint{4.332256in}{1.519377in}}%
\pgfpathlineto{\pgfqpoint{4.333593in}{1.518139in}}%
\pgfpathlineto{\pgfqpoint{4.334039in}{1.518638in}}%
\pgfpathlineto{\pgfqpoint{4.335152in}{1.519696in}}%
\pgfpathlineto{\pgfqpoint{4.335598in}{1.519270in}}%
\pgfpathlineto{\pgfqpoint{4.336935in}{1.518183in}}%
\pgfpathlineto{\pgfqpoint{4.337157in}{1.518421in}}%
\pgfpathlineto{\pgfqpoint{4.338494in}{1.519652in}}%
\pgfpathlineto{\pgfqpoint{4.338940in}{1.519155in}}%
\pgfpathlineto{\pgfqpoint{4.340053in}{1.518087in}}%
\pgfpathlineto{\pgfqpoint{4.340499in}{1.518514in}}%
\pgfpathlineto{\pgfqpoint{4.341836in}{1.519593in}}%
\pgfpathlineto{\pgfqpoint{4.342058in}{1.519356in}}%
\pgfpathlineto{\pgfqpoint{4.343395in}{1.518115in}}%
\pgfpathlineto{\pgfqpoint{4.343840in}{1.518613in}}%
\pgfpathlineto{\pgfqpoint{4.344954in}{1.519673in}}%
\pgfpathlineto{\pgfqpoint{4.345400in}{1.519249in}}%
\pgfpathlineto{\pgfqpoint{4.346736in}{1.518158in}}%
\pgfpathlineto{\pgfqpoint{4.346959in}{1.518394in}}%
\pgfpathlineto{\pgfqpoint{4.348296in}{1.519628in}}%
\pgfpathlineto{\pgfqpoint{4.348741in}{1.519133in}}%
\pgfpathlineto{\pgfqpoint{4.349855in}{1.518061in}}%
\pgfpathlineto{\pgfqpoint{4.350301in}{1.518484in}}%
\pgfpathlineto{\pgfqpoint{4.351637in}{1.519568in}}%
\pgfpathlineto{\pgfqpoint{4.351860in}{1.519333in}}%
\pgfpathlineto{\pgfqpoint{4.353197in}{1.518086in}}%
\pgfpathlineto{\pgfqpoint{4.353642in}{1.518580in}}%
\pgfpathlineto{\pgfqpoint{4.354756in}{1.519645in}}%
\pgfpathlineto{\pgfqpoint{4.355202in}{1.519225in}}%
\pgfpathlineto{\pgfqpoint{4.356538in}{1.518126in}}%
\pgfpathlineto{\pgfqpoint{4.356761in}{1.518360in}}%
\pgfpathlineto{\pgfqpoint{4.358098in}{1.519599in}}%
\pgfpathlineto{\pgfqpoint{4.358543in}{1.519109in}}%
\pgfpathlineto{\pgfqpoint{4.359657in}{1.518029in}}%
\pgfpathlineto{\pgfqpoint{4.360103in}{1.518446in}}%
\pgfpathlineto{\pgfqpoint{4.361439in}{1.519538in}}%
\pgfpathlineto{\pgfqpoint{4.361662in}{1.519306in}}%
\pgfpathlineto{\pgfqpoint{4.362999in}{1.518051in}}%
\pgfpathlineto{\pgfqpoint{4.363444in}{1.518538in}}%
\pgfpathlineto{\pgfqpoint{4.364558in}{1.519611in}}%
\pgfpathlineto{\pgfqpoint{4.365004in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{4.366340in}{1.518086in}}%
\pgfpathlineto{\pgfqpoint{4.366563in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{4.367900in}{1.519565in}}%
\pgfpathlineto{\pgfqpoint{4.368345in}{1.519081in}}%
\pgfpathlineto{\pgfqpoint{4.369459in}{1.517989in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{1.518398in}}%
\pgfpathlineto{\pgfqpoint{4.371241in}{1.519503in}}%
\pgfpathlineto{\pgfqpoint{4.371464in}{1.519275in}}%
\pgfpathlineto{\pgfqpoint{4.372800in}{1.518006in}}%
\pgfpathlineto{\pgfqpoint{4.373246in}{1.518485in}}%
\pgfpathlineto{\pgfqpoint{4.374583in}{1.519427in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{1.519165in}}%
\pgfpathlineto{\pgfqpoint{4.376142in}{1.518036in}}%
\pgfpathlineto{\pgfqpoint{4.376365in}{1.518262in}}%
\pgfpathlineto{\pgfqpoint{4.377701in}{1.519523in}}%
\pgfpathlineto{\pgfqpoint{4.378147in}{1.519047in}}%
\pgfpathlineto{\pgfqpoint{4.379484in}{1.518079in}}%
\pgfpathlineto{\pgfqpoint{4.379706in}{1.518337in}}%
\pgfpathlineto{\pgfqpoint{4.381043in}{1.519460in}}%
\pgfpathlineto{\pgfqpoint{4.381266in}{1.519237in}}%
\pgfpathlineto{\pgfqpoint{4.382602in}{1.517950in}}%
\pgfpathlineto{\pgfqpoint{4.383048in}{1.518419in}}%
\pgfpathlineto{\pgfqpoint{4.384384in}{1.519383in}}%
\pgfpathlineto{\pgfqpoint{4.384607in}{1.519126in}}%
\pgfpathlineto{\pgfqpoint{4.385944in}{1.517974in}}%
\pgfpathlineto{\pgfqpoint{4.386167in}{1.518192in}}%
\pgfpathlineto{\pgfqpoint{4.387503in}{1.519471in}}%
\pgfpathlineto{\pgfqpoint{4.387949in}{1.519007in}}%
\pgfpathlineto{\pgfqpoint{4.389285in}{1.518008in}}%
\pgfpathlineto{\pgfqpoint{4.389508in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{4.390845in}{1.519406in}}%
\pgfpathlineto{\pgfqpoint{4.391068in}{1.519190in}}%
\pgfpathlineto{\pgfqpoint{4.392404in}{1.517880in}}%
\pgfpathlineto{\pgfqpoint{4.392850in}{1.518333in}}%
\pgfpathlineto{\pgfqpoint{4.394186in}{1.519327in}}%
\pgfpathlineto{\pgfqpoint{4.394409in}{1.519077in}}%
\pgfpathlineto{\pgfqpoint{4.395746in}{1.517894in}}%
\pgfpathlineto{\pgfqpoint{4.396191in}{1.518408in}}%
\pgfpathlineto{\pgfqpoint{4.397305in}{1.519404in}}%
\pgfpathlineto{\pgfqpoint{4.397751in}{1.518956in}}%
\pgfpathlineto{\pgfqpoint{4.399087in}{1.517918in}}%
\pgfpathlineto{\pgfqpoint{4.399310in}{1.518161in}}%
\pgfpathlineto{\pgfqpoint{4.400647in}{1.519337in}}%
\pgfpathlineto{\pgfqpoint{4.401092in}{1.518826in}}%
\pgfpathlineto{\pgfqpoint{4.402206in}{1.517790in}}%
\pgfpathlineto{\pgfqpoint{4.402652in}{1.518223in}}%
\pgfpathlineto{\pgfqpoint{4.403988in}{1.519255in}}%
\pgfpathlineto{\pgfqpoint{4.404211in}{1.519014in}}%
\pgfpathlineto{\pgfqpoint{4.405548in}{1.517791in}}%
\pgfpathlineto{\pgfqpoint{4.405993in}{1.518286in}}%
\pgfpathlineto{\pgfqpoint{4.407107in}{1.519315in}}%
\pgfpathlineto{\pgfqpoint{4.407552in}{1.518889in}}%
\pgfpathlineto{\pgfqpoint{4.408889in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{4.409112in}{1.518032in}}%
\pgfpathlineto{\pgfqpoint{4.410448in}{1.519244in}}%
\pgfpathlineto{\pgfqpoint{4.410894in}{1.518754in}}%
\pgfpathlineto{\pgfqpoint{4.412008in}{1.517672in}}%
\pgfpathlineto{\pgfqpoint{4.412453in}{1.518078in}}%
\pgfpathlineto{\pgfqpoint{4.413790in}{1.519157in}}%
\pgfpathlineto{\pgfqpoint{4.414013in}{1.518929in}}%
\pgfpathlineto{\pgfqpoint{4.415349in}{1.517656in}}%
\pgfpathlineto{\pgfqpoint{4.415795in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{4.417132in}{1.519056in}}%
\pgfpathlineto{\pgfqpoint{4.417354in}{1.518797in}}%
\pgfpathlineto{\pgfqpoint{4.418691in}{1.517646in}}%
\pgfpathlineto{\pgfqpoint{4.418914in}{1.517861in}}%
\pgfpathlineto{\pgfqpoint{4.420250in}{1.519117in}}%
\pgfpathlineto{\pgfqpoint{4.420696in}{1.518655in}}%
\pgfpathlineto{\pgfqpoint{4.422032in}{1.517640in}}%
\pgfpathlineto{\pgfqpoint{4.422255in}{1.517884in}}%
\pgfpathlineto{\pgfqpoint{4.423592in}{1.519021in}}%
\pgfpathlineto{\pgfqpoint{4.424037in}{1.518504in}}%
\pgfpathlineto{\pgfqpoint{4.425151in}{1.517476in}}%
\pgfpathlineto{\pgfqpoint{4.425597in}{1.517905in}}%
\pgfpathlineto{\pgfqpoint{4.426933in}{1.518909in}}%
\pgfpathlineto{\pgfqpoint{4.427156in}{1.518667in}}%
\pgfpathlineto{\pgfqpoint{4.428493in}{1.517437in}}%
\pgfpathlineto{\pgfqpoint{4.428938in}{1.517920in}}%
\pgfpathlineto{\pgfqpoint{4.430052in}{1.518935in}}%
\pgfpathlineto{\pgfqpoint{4.430498in}{1.518512in}}%
\pgfpathlineto{\pgfqpoint{4.431834in}{1.517398in}}%
\pgfpathlineto{\pgfqpoint{4.432057in}{1.517620in}}%
\pgfpathlineto{\pgfqpoint{4.433394in}{1.518823in}}%
\pgfpathlineto{\pgfqpoint{4.433839in}{1.518344in}}%
\pgfpathlineto{\pgfqpoint{4.435176in}{1.517356in}}%
\pgfpathlineto{\pgfqpoint{4.435399in}{1.517602in}}%
\pgfpathlineto{\pgfqpoint{4.436735in}{1.518691in}}%
\pgfpathlineto{\pgfqpoint{4.436958in}{1.518473in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{1.517146in}}%
\pgfpathlineto{\pgfqpoint{4.438740in}{1.517574in}}%
\pgfpathlineto{\pgfqpoint{4.440077in}{1.518539in}}%
\pgfpathlineto{\pgfqpoint{4.440299in}{1.518293in}}%
\pgfpathlineto{\pgfqpoint{4.441636in}{1.517057in}}%
\pgfpathlineto{\pgfqpoint{4.442082in}{1.517530in}}%
\pgfpathlineto{\pgfqpoint{4.443195in}{1.518520in}}%
\pgfpathlineto{\pgfqpoint{4.443641in}{1.518095in}}%
\pgfpathlineto{\pgfqpoint{4.444978in}{1.516956in}}%
\pgfpathlineto{\pgfqpoint{4.445200in}{1.517168in}}%
\pgfpathlineto{\pgfqpoint{4.446537in}{1.518350in}}%
\pgfpathlineto{\pgfqpoint{4.446983in}{1.517876in}}%
\pgfpathlineto{\pgfqpoint{4.448319in}{1.516836in}}%
\pgfpathlineto{\pgfqpoint{4.448542in}{1.517068in}}%
\pgfpathlineto{\pgfqpoint{4.449879in}{1.518150in}}%
\pgfpathlineto{\pgfqpoint{4.450324in}{1.517633in}}%
\pgfpathlineto{\pgfqpoint{4.451661in}{1.516691in}}%
\pgfpathlineto{\pgfqpoint{4.451883in}{1.516939in}}%
\pgfpathlineto{\pgfqpoint{4.453220in}{1.517915in}}%
\pgfpathlineto{\pgfqpoint{4.453443in}{1.517681in}}%
\pgfpathlineto{\pgfqpoint{4.454779in}{1.516354in}}%
\pgfpathlineto{\pgfqpoint{4.455225in}{1.516772in}}%
\pgfpathlineto{\pgfqpoint{4.456562in}{1.517640in}}%
\pgfpathlineto{\pgfqpoint{4.456784in}{1.517386in}}%
\pgfpathlineto{\pgfqpoint{4.458121in}{1.516114in}}%
\pgfpathlineto{\pgfqpoint{4.458567in}{1.516556in}}%
\pgfpathlineto{\pgfqpoint{4.459680in}{1.517477in}}%
\pgfpathlineto{\pgfqpoint{4.460126in}{1.517044in}}%
\pgfpathlineto{\pgfqpoint{4.461463in}{1.515819in}}%
\pgfpathlineto{\pgfqpoint{4.461908in}{1.516276in}}%
\pgfpathlineto{\pgfqpoint{4.463022in}{1.517112in}}%
\pgfpathlineto{\pgfqpoint{4.463467in}{1.516643in}}%
\pgfpathlineto{\pgfqpoint{4.464804in}{1.515452in}}%
\pgfpathlineto{\pgfqpoint{4.465250in}{1.515914in}}%
\pgfpathlineto{\pgfqpoint{4.466363in}{1.516665in}}%
\pgfpathlineto{\pgfqpoint{4.466809in}{1.516165in}}%
\pgfpathlineto{\pgfqpoint{4.468146in}{1.514987in}}%
\pgfpathlineto{\pgfqpoint{4.468368in}{1.515178in}}%
\pgfpathlineto{\pgfqpoint{4.469705in}{1.516112in}}%
\pgfpathlineto{\pgfqpoint{4.470151in}{1.515583in}}%
\pgfpathlineto{\pgfqpoint{4.471487in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{4.471710in}{1.514574in}}%
\pgfpathlineto{\pgfqpoint{4.473047in}{1.515414in}}%
\pgfpathlineto{\pgfqpoint{4.473269in}{1.515183in}}%
\pgfpathlineto{\pgfqpoint{4.474829in}{1.513609in}}%
\pgfpathlineto{\pgfqpoint{4.475274in}{1.514019in}}%
\pgfpathlineto{\pgfqpoint{4.476388in}{1.514515in}}%
\pgfpathlineto{\pgfqpoint{4.476611in}{1.514269in}}%
\pgfpathlineto{\pgfqpoint{4.478170in}{1.512572in}}%
\pgfpathlineto{\pgfqpoint{4.478616in}{1.512934in}}%
\pgfpathlineto{\pgfqpoint{4.479730in}{1.513329in}}%
\pgfpathlineto{\pgfqpoint{4.479952in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{4.481735in}{1.511273in}}%
\pgfpathlineto{\pgfqpoint{4.481957in}{1.511454in}}%
\pgfpathlineto{\pgfqpoint{4.483071in}{1.511723in}}%
\pgfpathlineto{\pgfqpoint{4.483294in}{1.511434in}}%
\pgfpathlineto{\pgfqpoint{4.485076in}{1.509245in}}%
\pgfpathlineto{\pgfqpoint{4.485522in}{1.509541in}}%
\pgfpathlineto{\pgfqpoint{4.486635in}{1.509152in}}%
\pgfpathlineto{\pgfqpoint{4.489086in}{1.506559in}}%
\pgfpathlineto{\pgfqpoint{4.489977in}{1.505866in}}%
\pgfpathlineto{\pgfqpoint{4.492873in}{1.501664in}}%
\pgfpathlineto{\pgfqpoint{4.493764in}{1.499533in}}%
\pgfpathlineto{\pgfqpoint{4.496215in}{1.493619in}}%
\pgfpathlineto{\pgfqpoint{4.497106in}{1.491521in}}%
\pgfpathlineto{\pgfqpoint{4.502452in}{1.459883in}}%
\pgfpathlineto{\pgfqpoint{4.508021in}{1.386730in}}%
\pgfpathlineto{\pgfqpoint{4.512254in}{1.290865in}}%
\pgfpathlineto{\pgfqpoint{4.513145in}{1.300487in}}%
\pgfpathlineto{\pgfqpoint{4.514927in}{1.381486in}}%
\pgfpathlineto{\pgfqpoint{4.518714in}{1.537015in}}%
\pgfpathlineto{\pgfqpoint{4.523392in}{1.618165in}}%
\pgfpathlineto{\pgfqpoint{4.528516in}{1.651077in}}%
\pgfpathlineto{\pgfqpoint{4.531635in}{1.662045in}}%
\pgfpathlineto{\pgfqpoint{4.533640in}{1.668028in}}%
\pgfpathlineto{\pgfqpoint{4.537204in}{1.673551in}}%
\pgfpathlineto{\pgfqpoint{4.541214in}{1.677323in}}%
\pgfpathlineto{\pgfqpoint{4.543219in}{1.678155in}}%
\pgfpathlineto{\pgfqpoint{4.545001in}{1.679351in}}%
\pgfpathlineto{\pgfqpoint{4.546338in}{1.679601in}}%
\pgfpathlineto{\pgfqpoint{4.548565in}{1.680709in}}%
\pgfpathlineto{\pgfqpoint{4.549902in}{1.681155in}}%
\pgfpathlineto{\pgfqpoint{4.551684in}{1.681940in}}%
\pgfpathlineto{\pgfqpoint{4.553243in}{1.682106in}}%
\pgfpathlineto{\pgfqpoint{4.555026in}{1.682763in}}%
\pgfpathlineto{\pgfqpoint{4.556585in}{1.682842in}}%
\pgfpathlineto{\pgfqpoint{4.558367in}{1.683390in}}%
\pgfpathlineto{\pgfqpoint{4.559927in}{1.683425in}}%
\pgfpathlineto{\pgfqpoint{4.561709in}{1.683874in}}%
\pgfpathlineto{\pgfqpoint{4.563268in}{1.683900in}}%
\pgfpathlineto{\pgfqpoint{4.565050in}{1.684252in}}%
\pgfpathlineto{\pgfqpoint{4.566610in}{1.684293in}}%
\pgfpathlineto{\pgfqpoint{4.568169in}{1.684752in}}%
\pgfpathlineto{\pgfqpoint{4.569728in}{1.684394in}}%
\pgfpathlineto{\pgfqpoint{4.571511in}{1.684992in}}%
\pgfpathlineto{\pgfqpoint{4.573070in}{1.684678in}}%
\pgfpathlineto{\pgfqpoint{4.574852in}{1.685180in}}%
\pgfpathlineto{\pgfqpoint{4.576411in}{1.684926in}}%
\pgfpathlineto{\pgfqpoint{4.578194in}{1.685327in}}%
\pgfpathlineto{\pgfqpoint{4.579753in}{1.685147in}}%
\pgfpathlineto{\pgfqpoint{4.581312in}{1.685652in}}%
\pgfpathlineto{\pgfqpoint{4.581535in}{1.685441in}}%
\pgfpathlineto{\pgfqpoint{4.583095in}{1.685345in}}%
\pgfpathlineto{\pgfqpoint{4.584654in}{1.685746in}}%
\pgfpathlineto{\pgfqpoint{4.586436in}{1.685526in}}%
\pgfpathlineto{\pgfqpoint{4.587995in}{1.685816in}}%
\pgfpathlineto{\pgfqpoint{4.589555in}{1.685462in}}%
\pgfpathlineto{\pgfqpoint{4.591337in}{1.685866in}}%
\pgfpathlineto{\pgfqpoint{4.592896in}{1.685612in}}%
\pgfpathlineto{\pgfqpoint{4.594456in}{1.686114in}}%
\pgfpathlineto{\pgfqpoint{4.594679in}{1.685900in}}%
\pgfpathlineto{\pgfqpoint{4.596238in}{1.685754in}}%
\pgfpathlineto{\pgfqpoint{4.597797in}{1.686141in}}%
\pgfpathlineto{\pgfqpoint{4.599579in}{1.685888in}}%
\pgfpathlineto{\pgfqpoint{4.601139in}{1.686154in}}%
\pgfpathlineto{\pgfqpoint{4.602698in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{4.604480in}{1.686156in}}%
\pgfpathlineto{\pgfqpoint{4.606040in}{1.685904in}}%
\pgfpathlineto{\pgfqpoint{4.607599in}{1.686366in}}%
\pgfpathlineto{\pgfqpoint{4.609381in}{1.686018in}}%
\pgfpathlineto{\pgfqpoint{4.610941in}{1.686356in}}%
\pgfpathlineto{\pgfqpoint{4.612500in}{1.685907in}}%
\pgfpathlineto{\pgfqpoint{4.612723in}{1.686129in}}%
\pgfpathlineto{\pgfqpoint{4.614282in}{1.686338in}}%
\pgfpathlineto{\pgfqpoint{4.615842in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{4.617624in}{1.686312in}}%
\pgfpathlineto{\pgfqpoint{4.619183in}{1.686108in}}%
\pgfpathlineto{\pgfqpoint{4.620743in}{1.686502in}}%
\pgfpathlineto{\pgfqpoint{4.622525in}{1.686208in}}%
\pgfpathlineto{\pgfqpoint{4.624084in}{1.686471in}}%
\pgfpathlineto{\pgfqpoint{4.625643in}{1.686082in}}%
\pgfpathlineto{\pgfqpoint{4.627426in}{1.686434in}}%
\pgfpathlineto{\pgfqpoint{4.628985in}{1.686172in}}%
\pgfpathlineto{\pgfqpoint{4.630544in}{1.686609in}}%
\pgfpathlineto{\pgfqpoint{4.632327in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{4.633886in}{1.686570in}}%
\pgfpathlineto{\pgfqpoint{4.635668in}{1.686353in}}%
\pgfpathlineto{\pgfqpoint{4.637227in}{1.686525in}}%
\pgfpathlineto{\pgfqpoint{4.638787in}{1.686217in}}%
\pgfpathlineto{\pgfqpoint{4.640569in}{1.686475in}}%
\pgfpathlineto{\pgfqpoint{4.642128in}{1.686301in}}%
\pgfpathlineto{\pgfqpoint{4.643688in}{1.686643in}}%
\pgfpathlineto{\pgfqpoint{4.645470in}{1.686385in}}%
\pgfpathlineto{\pgfqpoint{4.647029in}{1.686593in}}%
\pgfpathlineto{\pgfqpoint{4.648589in}{1.686248in}}%
\pgfpathlineto{\pgfqpoint{4.650371in}{1.686538in}}%
\pgfpathlineto{\pgfqpoint{4.651930in}{1.686327in}}%
\pgfpathlineto{\pgfqpoint{4.653490in}{1.686698in}}%
\pgfpathlineto{\pgfqpoint{4.655272in}{1.686406in}}%
\pgfpathlineto{\pgfqpoint{4.656831in}{1.686643in}}%
\pgfpathlineto{\pgfqpoint{4.658390in}{1.686268in}}%
\pgfpathlineto{\pgfqpoint{4.660173in}{1.686585in}}%
\pgfpathlineto{\pgfqpoint{4.661732in}{1.686343in}}%
\pgfpathlineto{\pgfqpoint{4.663291in}{1.686738in}}%
\pgfpathlineto{\pgfqpoint{4.665074in}{1.686418in}}%
\pgfpathlineto{\pgfqpoint{4.666633in}{1.686681in}}%
\pgfpathlineto{\pgfqpoint{4.668192in}{1.686280in}}%
\pgfpathlineto{\pgfqpoint{4.669974in}{1.686619in}}%
\pgfpathlineto{\pgfqpoint{4.671534in}{1.686350in}}%
\pgfpathlineto{\pgfqpoint{4.673316in}{1.686556in}}%
\pgfpathlineto{\pgfqpoint{4.674875in}{1.686421in}}%
\pgfpathlineto{\pgfqpoint{4.676435in}{1.686706in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{1.686493in}}%
\pgfpathlineto{\pgfqpoint{4.679776in}{1.686643in}}%
\pgfpathlineto{\pgfqpoint{4.681336in}{1.686350in}}%
\pgfpathlineto{\pgfqpoint{4.683118in}{1.686577in}}%
\pgfpathlineto{\pgfqpoint{4.684677in}{1.686417in}}%
\pgfpathlineto{\pgfqpoint{4.686237in}{1.686722in}}%
\pgfpathlineto{\pgfqpoint{4.688019in}{1.686485in}}%
\pgfpathlineto{\pgfqpoint{4.689578in}{1.686657in}}%
\pgfpathlineto{\pgfqpoint{4.691138in}{1.686341in}}%
\pgfpathlineto{\pgfqpoint{4.692920in}{1.686589in}}%
\pgfpathlineto{\pgfqpoint{4.694479in}{1.686404in}}%
\pgfpathlineto{\pgfqpoint{4.696038in}{1.686728in}}%
\pgfpathlineto{\pgfqpoint{4.697821in}{1.686468in}}%
\pgfpathlineto{\pgfqpoint{4.699380in}{1.686661in}}%
\pgfpathlineto{\pgfqpoint{4.700939in}{1.686325in}}%
\pgfpathlineto{\pgfqpoint{4.702722in}{1.686591in}}%
\pgfpathlineto{\pgfqpoint{4.704281in}{1.686383in}}%
\pgfpathlineto{\pgfqpoint{4.705840in}{1.686723in}}%
\pgfpathlineto{\pgfqpoint{4.707622in}{1.686441in}}%
\pgfpathlineto{\pgfqpoint{4.709182in}{1.686655in}}%
\pgfpathlineto{\pgfqpoint{4.710964in}{1.686498in}}%
\pgfpathlineto{\pgfqpoint{4.712523in}{1.686583in}}%
\pgfpathlineto{\pgfqpoint{4.714083in}{1.686350in}}%
\pgfpathlineto{\pgfqpoint{4.715865in}{1.686509in}}%
\pgfpathlineto{\pgfqpoint{4.717424in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{4.718984in}{1.686636in}}%
\pgfpathlineto{\pgfqpoint{4.720766in}{1.686452in}}%
\pgfpathlineto{\pgfqpoint{4.722325in}{1.686561in}}%
\pgfpathlineto{\pgfqpoint{4.723885in}{1.686303in}}%
\pgfpathlineto{\pgfqpoint{4.725667in}{1.686483in}}%
\pgfpathlineto{\pgfqpoint{4.727226in}{1.686346in}}%
\pgfpathlineto{\pgfqpoint{4.728786in}{1.686598in}}%
\pgfpathlineto{\pgfqpoint{4.730568in}{1.686386in}}%
\pgfpathlineto{\pgfqpoint{4.732127in}{1.686518in}}%
\pgfpathlineto{\pgfqpoint{4.733909in}{1.686421in}}%
\pgfpathlineto{\pgfqpoint{4.735469in}{1.686433in}}%
\pgfpathlineto{\pgfqpoint{4.737028in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{4.738810in}{1.686344in}}%
\pgfpathlineto{\pgfqpoint{4.740370in}{1.686286in}}%
\pgfpathlineto{\pgfqpoint{4.741929in}{1.686439in}}%
\pgfpathlineto{\pgfqpoint{4.743711in}{1.686301in}}%
\pgfpathlineto{\pgfqpoint{4.745270in}{1.686338in}}%
\pgfpathlineto{\pgfqpoint{4.746830in}{1.686127in}}%
\pgfpathlineto{\pgfqpoint{4.748612in}{1.686227in}}%
\pgfpathlineto{\pgfqpoint{4.750171in}{1.686117in}}%
\pgfpathlineto{\pgfqpoint{4.751954in}{1.686102in}}%
\pgfpathlineto{\pgfqpoint{4.753513in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{4.755072in}{1.686139in}}%
\pgfpathlineto{\pgfqpoint{4.756854in}{1.686033in}}%
\pgfpathlineto{\pgfqpoint{4.758414in}{1.685974in}}%
\pgfpathlineto{\pgfqpoint{4.760196in}{1.685951in}}%
\pgfpathlineto{\pgfqpoint{4.761755in}{1.685788in}}%
\pgfpathlineto{\pgfqpoint{4.763315in}{1.685697in}}%
\pgfpathlineto{\pgfqpoint{4.765097in}{1.685591in}}%
\pgfpathlineto{\pgfqpoint{4.766656in}{1.685581in}}%
\pgfpathlineto{\pgfqpoint{4.768216in}{1.685541in}}%
\pgfpathlineto{\pgfqpoint{4.769998in}{1.685435in}}%
\pgfpathlineto{\pgfqpoint{4.771557in}{1.685302in}}%
\pgfpathlineto{\pgfqpoint{4.773339in}{1.685262in}}%
\pgfpathlineto{\pgfqpoint{4.774899in}{1.685041in}}%
\pgfpathlineto{\pgfqpoint{4.776681in}{1.685054in}}%
\pgfpathlineto{\pgfqpoint{4.778463in}{1.684617in}}%
\pgfpathlineto{\pgfqpoint{4.780468in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{4.794725in}{1.682547in}}%
\pgfpathlineto{\pgfqpoint{4.799849in}{1.681458in}}%
\pgfpathlineto{\pgfqpoint{4.807423in}{1.678376in}}%
\pgfpathlineto{\pgfqpoint{4.815443in}{1.674443in}}%
\pgfpathlineto{\pgfqpoint{4.819898in}{1.672061in}}%
\pgfpathlineto{\pgfqpoint{4.822571in}{1.671236in}}%
\pgfpathlineto{\pgfqpoint{4.827027in}{1.670478in}}%
\pgfpathlineto{\pgfqpoint{4.831259in}{1.671158in}}%
\pgfpathlineto{\pgfqpoint{4.833487in}{1.671356in}}%
\pgfpathlineto{\pgfqpoint{4.837497in}{1.671918in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{1.672178in}}%
\pgfpathlineto{\pgfqpoint{4.844626in}{1.672810in}}%
\pgfpathlineto{\pgfqpoint{4.846408in}{1.672706in}}%
\pgfpathlineto{\pgfqpoint{4.847967in}{1.673069in}}%
\pgfpathlineto{\pgfqpoint{4.849749in}{1.672938in}}%
\pgfpathlineto{\pgfqpoint{4.851309in}{1.673453in}}%
\pgfpathlineto{\pgfqpoint{4.853091in}{1.673372in}}%
\pgfpathlineto{\pgfqpoint{4.854650in}{1.674060in}}%
\pgfpathlineto{\pgfqpoint{4.856432in}{1.673993in}}%
\pgfpathlineto{\pgfqpoint{4.858214in}{1.674864in}}%
\pgfpathlineto{\pgfqpoint{4.862670in}{1.675295in}}%
\pgfpathlineto{\pgfqpoint{4.864229in}{1.675599in}}%
\pgfpathlineto{\pgfqpoint{4.866011in}{1.675638in}}%
\pgfpathlineto{\pgfqpoint{4.867571in}{1.675883in}}%
\pgfpathlineto{\pgfqpoint{4.869353in}{1.675689in}}%
\pgfpathlineto{\pgfqpoint{4.871135in}{1.675934in}}%
\pgfpathlineto{\pgfqpoint{4.872694in}{1.675347in}}%
\pgfpathlineto{\pgfqpoint{4.874477in}{1.675450in}}%
\pgfpathlineto{\pgfqpoint{4.876036in}{1.674557in}}%
\pgfpathlineto{\pgfqpoint{4.880269in}{1.672860in}}%
\pgfpathlineto{\pgfqpoint{4.882273in}{1.671914in}}%
\pgfpathlineto{\pgfqpoint{4.884724in}{1.670673in}}%
\pgfpathlineto{\pgfqpoint{4.893189in}{1.664528in}}%
\pgfpathlineto{\pgfqpoint{4.895640in}{1.663297in}}%
\pgfpathlineto{\pgfqpoint{4.897422in}{1.662983in}}%
\pgfpathlineto{\pgfqpoint{4.906555in}{1.664087in}}%
\pgfpathlineto{\pgfqpoint{4.909006in}{1.664946in}}%
\pgfpathlineto{\pgfqpoint{4.913684in}{1.666977in}}%
\pgfpathlineto{\pgfqpoint{4.915912in}{1.667180in}}%
\pgfpathlineto{\pgfqpoint{4.921704in}{1.668589in}}%
\pgfpathlineto{\pgfqpoint{4.923931in}{1.669092in}}%
\pgfpathlineto{\pgfqpoint{4.931060in}{1.668469in}}%
\pgfpathlineto{\pgfqpoint{4.946877in}{1.657629in}}%
\pgfpathlineto{\pgfqpoint{4.958906in}{1.645340in}}%
\pgfpathlineto{\pgfqpoint{4.963807in}{1.644193in}}%
\pgfpathlineto{\pgfqpoint{4.967149in}{1.645528in}}%
\pgfpathlineto{\pgfqpoint{4.972941in}{1.648941in}}%
\pgfpathlineto{\pgfqpoint{4.987198in}{1.657464in}}%
\pgfpathlineto{\pgfqpoint{4.992321in}{1.657851in}}%
\pgfpathlineto{\pgfqpoint{5.000341in}{1.654464in}}%
\pgfpathlineto{\pgfqpoint{5.005465in}{1.650455in}}%
\pgfpathlineto{\pgfqpoint{5.022618in}{1.631339in}}%
\pgfpathlineto{\pgfqpoint{5.026182in}{1.629609in}}%
\pgfpathlineto{\pgfqpoint{5.029301in}{1.630024in}}%
\pgfpathlineto{\pgfqpoint{5.032420in}{1.631923in}}%
\pgfpathlineto{\pgfqpoint{5.039771in}{1.636922in}}%
\pgfpathlineto{\pgfqpoint{5.047568in}{1.643345in}}%
\pgfpathlineto{\pgfqpoint{5.052469in}{1.645589in}}%
\pgfpathlineto{\pgfqpoint{5.059375in}{1.646428in}}%
\pgfpathlineto{\pgfqpoint{5.065390in}{1.644809in}}%
\pgfpathlineto{\pgfqpoint{5.074523in}{1.638352in}}%
\pgfpathlineto{\pgfqpoint{5.087667in}{1.627754in}}%
\pgfpathlineto{\pgfqpoint{5.094795in}{1.627570in}}%
\pgfpathlineto{\pgfqpoint{5.098582in}{1.630507in}}%
\pgfpathlineto{\pgfqpoint{5.120636in}{1.651570in}}%
\pgfpathlineto{\pgfqpoint{5.127542in}{1.654238in}}%
\pgfpathlineto{\pgfqpoint{5.134003in}{1.654433in}}%
\pgfpathlineto{\pgfqpoint{5.140686in}{1.652302in}}%
\pgfpathlineto{\pgfqpoint{5.148705in}{1.647144in}}%
\pgfpathlineto{\pgfqpoint{5.162740in}{1.638529in}}%
\pgfpathlineto{\pgfqpoint{5.166750in}{1.638622in}}%
\pgfpathlineto{\pgfqpoint{5.170982in}{1.641035in}}%
\pgfpathlineto{\pgfqpoint{5.193705in}{1.657544in}}%
\pgfpathlineto{\pgfqpoint{5.200833in}{1.659766in}}%
\pgfpathlineto{\pgfqpoint{5.207516in}{1.659640in}}%
\pgfpathlineto{\pgfqpoint{5.214200in}{1.657321in}}%
\pgfpathlineto{\pgfqpoint{5.232021in}{1.650539in}}%
\pgfpathlineto{\pgfqpoint{5.237368in}{1.651981in}}%
\pgfpathlineto{\pgfqpoint{5.245833in}{1.657633in}}%
\pgfpathlineto{\pgfqpoint{5.262318in}{1.670134in}}%
\pgfpathlineto{\pgfqpoint{5.271006in}{1.673122in}}%
\pgfpathlineto{\pgfqpoint{5.281253in}{1.674272in}}%
\pgfpathlineto{\pgfqpoint{5.299297in}{1.675707in}}%
\pgfpathlineto{\pgfqpoint{5.306426in}{1.679815in}}%
\pgfpathlineto{\pgfqpoint{5.317119in}{1.685927in}}%
\pgfpathlineto{\pgfqpoint{5.328257in}{1.689947in}}%
\pgfpathlineto{\pgfqpoint{5.360559in}{1.699059in}}%
\pgfpathlineto{\pgfqpoint{5.375262in}{1.703664in}}%
\pgfpathlineto{\pgfqpoint{5.391969in}{1.707955in}}%
\pgfpathlineto{\pgfqpoint{5.416919in}{1.713810in}}%
\pgfpathlineto{\pgfqpoint{5.433404in}{1.720500in}}%
\pgfpathlineto{\pgfqpoint{5.461696in}{1.726740in}}%
\pgfpathlineto{\pgfqpoint{5.482859in}{1.730715in}}%
\pgfpathlineto{\pgfqpoint{5.510482in}{1.737804in}}%
\pgfpathlineto{\pgfqpoint{5.612956in}{1.759811in}}%
\pgfpathlineto{\pgfqpoint{5.647931in}{1.764587in}}%
\pgfpathlineto{\pgfqpoint{5.666866in}{1.767226in}}%
\pgfpathlineto{\pgfqpoint{5.687361in}{1.770465in}}%
\pgfpathlineto{\pgfqpoint{5.713648in}{1.775339in}}%
\pgfpathlineto{\pgfqpoint{5.745058in}{1.777459in}}%
\pgfpathlineto{\pgfqpoint{5.745058in}{1.777459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.461452in}{0.486433in}}{\pgfqpoint{2.283384in}{2.637543in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517144in}{1.376432in}}%
\pgfpathlineto{\pgfqpoint{3.551228in}{1.376241in}}%
\pgfpathlineto{\pgfqpoint{3.569940in}{1.376337in}}%
\pgfpathlineto{\pgfqpoint{3.576178in}{1.376271in}}%
\pgfpathlineto{\pgfqpoint{3.581970in}{1.376202in}}%
\pgfpathlineto{\pgfqpoint{3.589321in}{1.376181in}}%
\pgfpathlineto{\pgfqpoint{3.621623in}{1.376197in}}%
\pgfpathlineto{\pgfqpoint{3.627415in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{3.638999in}{1.376202in}}%
\pgfpathlineto{\pgfqpoint{3.645459in}{1.376063in}}%
\pgfpathlineto{\pgfqpoint{3.651251in}{1.376162in}}%
\pgfpathlineto{\pgfqpoint{3.720532in}{1.374812in}}%
\pgfpathlineto{\pgfqpoint{3.726547in}{1.374366in}}%
\pgfpathlineto{\pgfqpoint{3.733230in}{1.373876in}}%
\pgfpathlineto{\pgfqpoint{3.739691in}{1.372993in}}%
\pgfpathlineto{\pgfqpoint{3.744146in}{1.372096in}}%
\pgfpathlineto{\pgfqpoint{3.754616in}{1.368386in}}%
\pgfpathlineto{\pgfqpoint{3.760854in}{1.363563in}}%
\pgfpathlineto{\pgfqpoint{3.764418in}{1.358635in}}%
\pgfpathlineto{\pgfqpoint{3.768651in}{1.348314in}}%
\pgfpathlineto{\pgfqpoint{3.771769in}{1.335121in}}%
\pgfpathlineto{\pgfqpoint{3.774665in}{1.314456in}}%
\pgfpathlineto{\pgfqpoint{3.777784in}{1.276224in}}%
\pgfpathlineto{\pgfqpoint{3.781126in}{1.199761in}}%
\pgfpathlineto{\pgfqpoint{3.785135in}{1.054099in}}%
\pgfpathlineto{\pgfqpoint{3.785804in}{1.074729in}}%
\pgfpathlineto{\pgfqpoint{3.788254in}{1.296439in}}%
\pgfpathlineto{\pgfqpoint{3.790927in}{1.436485in}}%
\pgfpathlineto{\pgfqpoint{3.792487in}{1.444675in}}%
\pgfpathlineto{\pgfqpoint{3.793155in}{1.449539in}}%
\pgfpathlineto{\pgfqpoint{3.797610in}{1.499024in}}%
\pgfpathlineto{\pgfqpoint{3.799615in}{1.510158in}}%
\pgfpathlineto{\pgfqpoint{3.800284in}{1.511785in}}%
\pgfpathlineto{\pgfqpoint{3.802066in}{1.520766in}}%
\pgfpathlineto{\pgfqpoint{3.802734in}{1.520558in}}%
\pgfpathlineto{\pgfqpoint{3.803402in}{1.522364in}}%
\pgfpathlineto{\pgfqpoint{3.804739in}{1.527379in}}%
\pgfpathlineto{\pgfqpoint{3.805185in}{1.527043in}}%
\pgfpathlineto{\pgfqpoint{3.805630in}{1.526822in}}%
\pgfpathlineto{\pgfqpoint{3.806076in}{1.527696in}}%
\pgfpathlineto{\pgfqpoint{3.807412in}{1.531866in}}%
\pgfpathlineto{\pgfqpoint{3.808081in}{1.531064in}}%
\pgfpathlineto{\pgfqpoint{3.808526in}{1.530991in}}%
\pgfpathlineto{\pgfqpoint{3.808749in}{1.531414in}}%
\pgfpathlineto{\pgfqpoint{3.810086in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{3.810531in}{1.534428in}}%
\pgfpathlineto{\pgfqpoint{3.811199in}{1.533748in}}%
\pgfpathlineto{\pgfqpoint{3.811422in}{1.534085in}}%
\pgfpathlineto{\pgfqpoint{3.812759in}{1.537337in}}%
\pgfpathlineto{\pgfqpoint{3.813204in}{1.536590in}}%
\pgfpathlineto{\pgfqpoint{3.813873in}{1.535761in}}%
\pgfpathlineto{\pgfqpoint{3.814318in}{1.536676in}}%
\pgfpathlineto{\pgfqpoint{3.815432in}{1.539028in}}%
\pgfpathlineto{\pgfqpoint{3.815878in}{1.538145in}}%
\pgfpathlineto{\pgfqpoint{3.816546in}{1.537274in}}%
\pgfpathlineto{\pgfqpoint{3.816991in}{1.538219in}}%
\pgfpathlineto{\pgfqpoint{3.817882in}{1.540432in}}%
\pgfpathlineto{\pgfqpoint{3.818328in}{1.539842in}}%
\pgfpathlineto{\pgfqpoint{3.819219in}{1.538452in}}%
\pgfpathlineto{\pgfqpoint{3.819442in}{1.538831in}}%
\pgfpathlineto{\pgfqpoint{3.820556in}{1.541454in}}%
\pgfpathlineto{\pgfqpoint{3.821001in}{1.540680in}}%
\pgfpathlineto{\pgfqpoint{3.821670in}{1.539302in}}%
\pgfpathlineto{\pgfqpoint{3.822115in}{1.539861in}}%
\pgfpathlineto{\pgfqpoint{3.823229in}{1.542222in}}%
\pgfpathlineto{\pgfqpoint{3.823674in}{1.541266in}}%
\pgfpathlineto{\pgfqpoint{3.824343in}{1.540010in}}%
\pgfpathlineto{\pgfqpoint{3.824788in}{1.540760in}}%
\pgfpathlineto{\pgfqpoint{3.825679in}{1.542945in}}%
\pgfpathlineto{\pgfqpoint{3.826125in}{1.542300in}}%
\pgfpathlineto{\pgfqpoint{3.827016in}{1.540619in}}%
\pgfpathlineto{\pgfqpoint{3.827462in}{1.541574in}}%
\pgfpathlineto{\pgfqpoint{3.828353in}{1.543461in}}%
\pgfpathlineto{\pgfqpoint{3.828798in}{1.542577in}}%
\pgfpathlineto{\pgfqpoint{3.829466in}{1.541076in}}%
\pgfpathlineto{\pgfqpoint{3.829912in}{1.541635in}}%
\pgfpathlineto{\pgfqpoint{3.830803in}{1.543922in}}%
\pgfpathlineto{\pgfqpoint{3.831249in}{1.543371in}}%
\pgfpathlineto{\pgfqpoint{3.832140in}{1.541465in}}%
\pgfpathlineto{\pgfqpoint{3.832585in}{1.542296in}}%
\pgfpathlineto{\pgfqpoint{3.833476in}{1.544295in}}%
\pgfpathlineto{\pgfqpoint{3.833922in}{1.543459in}}%
\pgfpathlineto{\pgfqpoint{3.834813in}{1.541862in}}%
\pgfpathlineto{\pgfqpoint{3.835036in}{1.542272in}}%
\pgfpathlineto{\pgfqpoint{3.835927in}{1.544602in}}%
\pgfpathlineto{\pgfqpoint{3.836595in}{1.543445in}}%
\pgfpathlineto{\pgfqpoint{3.837263in}{1.542074in}}%
\pgfpathlineto{\pgfqpoint{3.837709in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{3.838600in}{1.544883in}}%
\pgfpathlineto{\pgfqpoint{3.839046in}{1.544062in}}%
\pgfpathlineto{\pgfqpoint{3.839937in}{1.542369in}}%
\pgfpathlineto{\pgfqpoint{3.840382in}{1.543420in}}%
\pgfpathlineto{\pgfqpoint{3.841050in}{1.545099in}}%
\pgfpathlineto{\pgfqpoint{3.841496in}{1.544602in}}%
\pgfpathlineto{\pgfqpoint{3.842387in}{1.542521in}}%
\pgfpathlineto{\pgfqpoint{3.842833in}{1.543270in}}%
\pgfpathlineto{\pgfqpoint{3.843724in}{1.545313in}}%
\pgfpathlineto{\pgfqpoint{3.844169in}{1.544476in}}%
\pgfpathlineto{\pgfqpoint{3.845060in}{1.542756in}}%
\pgfpathlineto{\pgfqpoint{3.845506in}{1.543812in}}%
\pgfpathlineto{\pgfqpoint{3.846174in}{1.545477in}}%
\pgfpathlineto{\pgfqpoint{3.846620in}{1.544950in}}%
\pgfpathlineto{\pgfqpoint{3.847511in}{1.542859in}}%
\pgfpathlineto{\pgfqpoint{3.847956in}{1.543629in}}%
\pgfpathlineto{\pgfqpoint{3.848847in}{1.545635in}}%
\pgfpathlineto{\pgfqpoint{3.849293in}{1.544756in}}%
\pgfpathlineto{\pgfqpoint{3.850184in}{1.543062in}}%
\pgfpathlineto{\pgfqpoint{3.850630in}{1.544149in}}%
\pgfpathlineto{\pgfqpoint{3.851298in}{1.545771in}}%
\pgfpathlineto{\pgfqpoint{3.851743in}{1.545187in}}%
\pgfpathlineto{\pgfqpoint{3.852634in}{1.543121in}}%
\pgfpathlineto{\pgfqpoint{3.853080in}{1.543941in}}%
\pgfpathlineto{\pgfqpoint{3.853971in}{1.545877in}}%
\pgfpathlineto{\pgfqpoint{3.854417in}{1.544937in}}%
\pgfpathlineto{\pgfqpoint{3.855308in}{1.543315in}}%
\pgfpathlineto{\pgfqpoint{3.855530in}{1.543758in}}%
\pgfpathlineto{\pgfqpoint{3.856422in}{1.546003in}}%
\pgfpathlineto{\pgfqpoint{3.856867in}{1.545340in}}%
\pgfpathlineto{\pgfqpoint{3.857758in}{1.543333in}}%
\pgfpathlineto{\pgfqpoint{3.858204in}{1.544223in}}%
\pgfpathlineto{\pgfqpoint{3.859095in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{3.859540in}{1.545045in}}%
\pgfpathlineto{\pgfqpoint{3.860209in}{1.543420in}}%
\pgfpathlineto{\pgfqpoint{3.860654in}{1.544017in}}%
\pgfpathlineto{\pgfqpoint{3.861545in}{1.546185in}}%
\pgfpathlineto{\pgfqpoint{3.861991in}{1.545428in}}%
\pgfpathlineto{\pgfqpoint{3.862882in}{1.543512in}}%
\pgfpathlineto{\pgfqpoint{3.863327in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{3.864218in}{1.546188in}}%
\pgfpathlineto{\pgfqpoint{3.864664in}{1.545094in}}%
\pgfpathlineto{\pgfqpoint{3.865332in}{1.543559in}}%
\pgfpathlineto{\pgfqpoint{3.865778in}{1.544260in}}%
\pgfpathlineto{\pgfqpoint{3.866669in}{1.546324in}}%
\pgfpathlineto{\pgfqpoint{3.867114in}{1.545463in}}%
\pgfpathlineto{\pgfqpoint{3.868006in}{1.543673in}}%
\pgfpathlineto{\pgfqpoint{3.868451in}{1.544737in}}%
\pgfpathlineto{\pgfqpoint{3.869119in}{1.546382in}}%
\pgfpathlineto{\pgfqpoint{3.869565in}{1.545799in}}%
\pgfpathlineto{\pgfqpoint{3.870456in}{1.543680in}}%
\pgfpathlineto{\pgfqpoint{3.870902in}{1.544495in}}%
\pgfpathlineto{\pgfqpoint{3.871793in}{1.546424in}}%
\pgfpathlineto{\pgfqpoint{3.872238in}{1.545456in}}%
\pgfpathlineto{\pgfqpoint{3.872906in}{1.543754in}}%
\pgfpathlineto{\pgfqpoint{3.873352in}{1.544280in}}%
\pgfpathlineto{\pgfqpoint{3.874243in}{1.546502in}}%
\pgfpathlineto{\pgfqpoint{3.874689in}{1.545790in}}%
\pgfpathlineto{\pgfqpoint{3.875580in}{1.543794in}}%
\pgfpathlineto{\pgfqpoint{3.876025in}{1.544727in}}%
\pgfpathlineto{\pgfqpoint{3.876916in}{1.546489in}}%
\pgfpathlineto{\pgfqpoint{3.877362in}{1.545414in}}%
\pgfpathlineto{\pgfqpoint{3.878030in}{1.543827in}}%
\pgfpathlineto{\pgfqpoint{3.878476in}{1.544492in}}%
\pgfpathlineto{\pgfqpoint{3.879367in}{1.546589in}}%
\pgfpathlineto{\pgfqpoint{3.879812in}{1.545746in}}%
\pgfpathlineto{\pgfqpoint{3.880703in}{1.543909in}}%
\pgfpathlineto{\pgfqpoint{3.881149in}{1.544956in}}%
\pgfpathlineto{\pgfqpoint{3.881817in}{1.546621in}}%
\pgfpathlineto{\pgfqpoint{3.882263in}{1.546048in}}%
\pgfpathlineto{\pgfqpoint{3.883154in}{1.543902in}}%
\pgfpathlineto{\pgfqpoint{3.883599in}{1.544707in}}%
\pgfpathlineto{\pgfqpoint{3.884490in}{1.546645in}}%
\pgfpathlineto{\pgfqpoint{3.884936in}{1.545673in}}%
\pgfpathlineto{\pgfqpoint{3.885604in}{1.543958in}}%
\pgfpathlineto{\pgfqpoint{3.886050in}{1.544484in}}%
\pgfpathlineto{\pgfqpoint{3.886941in}{1.546704in}}%
\pgfpathlineto{\pgfqpoint{3.887386in}{1.545981in}}%
\pgfpathlineto{\pgfqpoint{3.888278in}{1.543983in}}%
\pgfpathlineto{\pgfqpoint{3.888723in}{1.544925in}}%
\pgfpathlineto{\pgfqpoint{3.889614in}{1.546669in}}%
\pgfpathlineto{\pgfqpoint{3.890060in}{1.545576in}}%
\pgfpathlineto{\pgfqpoint{3.890728in}{1.543999in}}%
\pgfpathlineto{\pgfqpoint{3.891174in}{1.544684in}}%
\pgfpathlineto{\pgfqpoint{3.892065in}{1.546759in}}%
\pgfpathlineto{\pgfqpoint{3.892510in}{1.545888in}}%
\pgfpathlineto{\pgfqpoint{3.893401in}{1.544076in}}%
\pgfpathlineto{\pgfqpoint{3.893847in}{1.545147in}}%
\pgfpathlineto{\pgfqpoint{3.894515in}{1.546784in}}%
\pgfpathlineto{\pgfqpoint{3.894961in}{1.546174in}}%
\pgfpathlineto{\pgfqpoint{3.895852in}{1.544051in}}%
\pgfpathlineto{\pgfqpoint{3.896297in}{1.544891in}}%
\pgfpathlineto{\pgfqpoint{3.897188in}{1.546783in}}%
\pgfpathlineto{\pgfqpoint{3.897634in}{1.545773in}}%
\pgfpathlineto{\pgfqpoint{3.898302in}{1.544087in}}%
\pgfpathlineto{\pgfqpoint{3.898748in}{1.544659in}}%
\pgfpathlineto{\pgfqpoint{3.899639in}{1.546841in}}%
\pgfpathlineto{\pgfqpoint{3.900084in}{1.546069in}}%
\pgfpathlineto{\pgfqpoint{3.900975in}{1.544119in}}%
\pgfpathlineto{\pgfqpoint{3.901421in}{1.545106in}}%
\pgfpathlineto{\pgfqpoint{3.902312in}{1.546777in}}%
\pgfpathlineto{\pgfqpoint{3.902535in}{1.546335in}}%
\pgfpathlineto{\pgfqpoint{3.903426in}{1.544114in}}%
\pgfpathlineto{\pgfqpoint{3.903871in}{1.544856in}}%
\pgfpathlineto{\pgfqpoint{3.904762in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{3.905208in}{1.545942in}}%
\pgfpathlineto{\pgfqpoint{3.906099in}{1.544206in}}%
\pgfpathlineto{\pgfqpoint{3.906545in}{1.545326in}}%
\pgfpathlineto{\pgfqpoint{3.907213in}{1.546901in}}%
\pgfpathlineto{\pgfqpoint{3.907658in}{1.546222in}}%
\pgfpathlineto{\pgfqpoint{3.908550in}{1.544161in}}%
\pgfpathlineto{\pgfqpoint{3.908995in}{1.545064in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{1.546866in}}%
\pgfpathlineto{\pgfqpoint{3.910332in}{1.545798in}}%
\pgfpathlineto{\pgfqpoint{3.911000in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{3.911446in}{1.544822in}}%
\pgfpathlineto{\pgfqpoint{3.912337in}{1.546934in}}%
\pgfpathlineto{\pgfqpoint{3.912782in}{1.546088in}}%
\pgfpathlineto{\pgfqpoint{3.913673in}{1.544228in}}%
\pgfpathlineto{\pgfqpoint{3.914119in}{1.545279in}}%
\pgfpathlineto{\pgfqpoint{3.914787in}{1.546942in}}%
\pgfpathlineto{\pgfqpoint{3.915233in}{1.546353in}}%
\pgfpathlineto{\pgfqpoint{3.916124in}{1.544200in}}%
\pgfpathlineto{\pgfqpoint{3.916569in}{1.545023in}}%
\pgfpathlineto{\pgfqpoint{3.917460in}{1.546937in}}%
\pgfpathlineto{\pgfqpoint{3.917906in}{1.545936in}}%
\pgfpathlineto{\pgfqpoint{3.918574in}{1.544231in}}%
\pgfpathlineto{\pgfqpoint{3.919020in}{1.544789in}}%
\pgfpathlineto{\pgfqpoint{3.919911in}{1.546983in}}%
\pgfpathlineto{\pgfqpoint{3.920356in}{1.546215in}}%
\pgfpathlineto{\pgfqpoint{3.921247in}{1.544250in}}%
\pgfpathlineto{\pgfqpoint{3.921693in}{1.545234in}}%
\pgfpathlineto{\pgfqpoint{3.922584in}{1.546910in}}%
\pgfpathlineto{\pgfqpoint{3.922807in}{1.546466in}}%
\pgfpathlineto{\pgfqpoint{3.923698in}{1.544239in}}%
\pgfpathlineto{\pgfqpoint{3.924143in}{1.544983in}}%
\pgfpathlineto{\pgfqpoint{3.925034in}{1.546993in}}%
\pgfpathlineto{\pgfqpoint{3.925480in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{3.926371in}{1.544325in}}%
\pgfpathlineto{\pgfqpoint{3.926817in}{1.545452in}}%
\pgfpathlineto{\pgfqpoint{3.927485in}{1.547019in}}%
\pgfpathlineto{\pgfqpoint{3.927930in}{1.546326in}}%
\pgfpathlineto{\pgfqpoint{3.928822in}{1.544272in}}%
\pgfpathlineto{\pgfqpoint{3.929267in}{1.545189in}}%
\pgfpathlineto{\pgfqpoint{3.930158in}{1.546971in}}%
\pgfpathlineto{\pgfqpoint{3.930604in}{1.545887in}}%
\pgfpathlineto{\pgfqpoint{3.931272in}{1.544276in}}%
\pgfpathlineto{\pgfqpoint{3.931718in}{1.544944in}}%
\pgfpathlineto{\pgfqpoint{3.932609in}{1.547036in}}%
\pgfpathlineto{\pgfqpoint{3.933054in}{1.546167in}}%
\pgfpathlineto{\pgfqpoint{3.933945in}{1.544333in}}%
\pgfpathlineto{\pgfqpoint{3.934391in}{1.545404in}}%
\pgfpathlineto{\pgfqpoint{3.935059in}{1.547044in}}%
\pgfpathlineto{\pgfqpoint{3.935505in}{1.546425in}}%
\pgfpathlineto{\pgfqpoint{3.936396in}{1.544295in}}%
\pgfpathlineto{\pgfqpoint{3.936841in}{1.545145in}}%
\pgfpathlineto{\pgfqpoint{3.937732in}{1.547022in}}%
\pgfpathlineto{\pgfqpoint{3.938178in}{1.545992in}}%
\pgfpathlineto{\pgfqpoint{3.938846in}{1.544313in}}%
\pgfpathlineto{\pgfqpoint{3.939292in}{1.544908in}}%
\pgfpathlineto{\pgfqpoint{3.940183in}{1.547070in}}%
\pgfpathlineto{\pgfqpoint{3.940628in}{1.546265in}}%
\pgfpathlineto{\pgfqpoint{3.941519in}{1.544342in}}%
\pgfpathlineto{\pgfqpoint{3.941965in}{1.545358in}}%
\pgfpathlineto{\pgfqpoint{3.942633in}{1.547061in}}%
\pgfpathlineto{\pgfqpoint{3.943079in}{1.546513in}}%
\pgfpathlineto{\pgfqpoint{3.943970in}{1.544317in}}%
\pgfpathlineto{\pgfqpoint{3.944415in}{1.545103in}}%
\pgfpathlineto{\pgfqpoint{3.945306in}{1.547063in}}%
\pgfpathlineto{\pgfqpoint{3.945752in}{1.546088in}}%
\pgfpathlineto{\pgfqpoint{3.946420in}{1.544349in}}%
\pgfpathlineto{\pgfqpoint{3.946866in}{1.544873in}}%
\pgfpathlineto{\pgfqpoint{3.947757in}{1.547095in}}%
\pgfpathlineto{\pgfqpoint{3.948202in}{1.546353in}}%
\pgfpathlineto{\pgfqpoint{3.949094in}{1.544351in}}%
\pgfpathlineto{\pgfqpoint{3.949539in}{1.545312in}}%
\pgfpathlineto{\pgfqpoint{3.950430in}{1.547024in}}%
\pgfpathlineto{\pgfqpoint{3.950653in}{1.546591in}}%
\pgfpathlineto{\pgfqpoint{3.951544in}{1.544340in}}%
\pgfpathlineto{\pgfqpoint{3.951990in}{1.545063in}}%
\pgfpathlineto{\pgfqpoint{3.952881in}{1.547096in}}%
\pgfpathlineto{\pgfqpoint{3.953326in}{1.546176in}}%
\pgfpathlineto{\pgfqpoint{3.954217in}{1.544415in}}%
\pgfpathlineto{\pgfqpoint{3.954663in}{1.545531in}}%
\pgfpathlineto{\pgfqpoint{3.955331in}{1.547113in}}%
\pgfpathlineto{\pgfqpoint{3.955777in}{1.546433in}}%
\pgfpathlineto{\pgfqpoint{3.956668in}{1.544361in}}%
\pgfpathlineto{\pgfqpoint{3.957113in}{1.545268in}}%
\pgfpathlineto{\pgfqpoint{3.958004in}{1.547065in}}%
\pgfpathlineto{\pgfqpoint{3.958450in}{1.545985in}}%
\pgfpathlineto{\pgfqpoint{3.959118in}{1.544363in}}%
\pgfpathlineto{\pgfqpoint{3.959564in}{1.545024in}}%
\pgfpathlineto{\pgfqpoint{3.960455in}{1.547123in}}%
\pgfpathlineto{\pgfqpoint{3.960900in}{1.546256in}}%
\pgfpathlineto{\pgfqpoint{3.961791in}{1.544414in}}%
\pgfpathlineto{\pgfqpoint{3.962237in}{1.545484in}}%
\pgfpathlineto{\pgfqpoint{3.962905in}{1.547126in}}%
\pgfpathlineto{\pgfqpoint{3.963351in}{1.546506in}}%
\pgfpathlineto{\pgfqpoint{3.964242in}{1.544373in}}%
\pgfpathlineto{\pgfqpoint{3.964687in}{1.545225in}}%
\pgfpathlineto{\pgfqpoint{3.965578in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.966024in}{1.546065in}}%
\pgfpathlineto{\pgfqpoint{3.966692in}{1.544387in}}%
\pgfpathlineto{\pgfqpoint{3.967138in}{1.544987in}}%
\pgfpathlineto{\pgfqpoint{3.968029in}{1.547144in}}%
\pgfpathlineto{\pgfqpoint{3.968474in}{1.546330in}}%
\pgfpathlineto{\pgfqpoint{3.969366in}{1.544415in}}%
\pgfpathlineto{\pgfqpoint{3.969811in}{1.545439in}}%
\pgfpathlineto{\pgfqpoint{3.970479in}{1.547134in}}%
\pgfpathlineto{\pgfqpoint{3.970925in}{1.546573in}}%
\pgfpathlineto{\pgfqpoint{3.971816in}{1.544385in}}%
\pgfpathlineto{\pgfqpoint{3.972262in}{1.545184in}}%
\pgfpathlineto{\pgfqpoint{3.973153in}{1.547128in}}%
\pgfpathlineto{\pgfqpoint{3.973598in}{1.546139in}}%
\pgfpathlineto{\pgfqpoint{3.974266in}{1.544411in}}%
\pgfpathlineto{\pgfqpoint{3.974712in}{1.544952in}}%
\pgfpathlineto{\pgfqpoint{3.975603in}{1.547160in}}%
\pgfpathlineto{\pgfqpoint{3.976049in}{1.546399in}}%
\pgfpathlineto{\pgfqpoint{3.976940in}{1.544417in}}%
\pgfpathlineto{\pgfqpoint{3.977385in}{1.545395in}}%
\pgfpathlineto{\pgfqpoint{3.978276in}{1.547078in}}%
\pgfpathlineto{\pgfqpoint{3.978499in}{1.546634in}}%
\pgfpathlineto{\pgfqpoint{3.979390in}{1.544399in}}%
\pgfpathlineto{\pgfqpoint{3.979836in}{1.545144in}}%
\pgfpathlineto{\pgfqpoint{3.980727in}{1.547151in}}%
\pgfpathlineto{\pgfqpoint{3.981172in}{1.546208in}}%
\pgfpathlineto{\pgfqpoint{3.982063in}{1.544481in}}%
\pgfpathlineto{\pgfqpoint{3.982286in}{1.544918in}}%
\pgfpathlineto{\pgfqpoint{3.983177in}{1.547171in}}%
\pgfpathlineto{\pgfqpoint{3.983623in}{1.546463in}}%
\pgfpathlineto{\pgfqpoint{3.984514in}{1.544420in}}%
\pgfpathlineto{\pgfqpoint{3.984959in}{1.545352in}}%
\pgfpathlineto{\pgfqpoint{3.985850in}{1.547109in}}%
\pgfpathlineto{\pgfqpoint{3.986296in}{1.546005in}}%
\pgfpathlineto{\pgfqpoint{3.986964in}{1.544413in}}%
\pgfpathlineto{\pgfqpoint{3.987410in}{1.545106in}}%
\pgfpathlineto{\pgfqpoint{3.988301in}{1.547171in}}%
\pgfpathlineto{\pgfqpoint{3.988746in}{1.546273in}}%
\pgfpathlineto{\pgfqpoint{3.989637in}{1.544474in}}%
\pgfpathlineto{\pgfqpoint{3.990083in}{1.545571in}}%
\pgfpathlineto{\pgfqpoint{3.990751in}{1.547179in}}%
\pgfpathlineto{\pgfqpoint{3.991197in}{1.546522in}}%
\pgfpathlineto{\pgfqpoint{3.992088in}{1.544424in}}%
\pgfpathlineto{\pgfqpoint{3.992533in}{1.545310in}}%
\pgfpathlineto{\pgfqpoint{3.993425in}{1.547136in}}%
\pgfpathlineto{\pgfqpoint{3.993870in}{1.546070in}}%
\pgfpathlineto{\pgfqpoint{3.994538in}{1.544428in}}%
\pgfpathlineto{\pgfqpoint{3.994984in}{1.545069in}}%
\pgfpathlineto{\pgfqpoint{3.995875in}{1.547186in}}%
\pgfpathlineto{\pgfqpoint{3.996321in}{1.546335in}}%
\pgfpathlineto{\pgfqpoint{3.997212in}{1.544469in}}%
\pgfpathlineto{\pgfqpoint{3.997657in}{1.545527in}}%
\pgfpathlineto{\pgfqpoint{3.998325in}{1.547184in}}%
\pgfpathlineto{\pgfqpoint{3.998771in}{1.546578in}}%
\pgfpathlineto{\pgfqpoint{3.999662in}{1.544429in}}%
\pgfpathlineto{\pgfqpoint{4.000108in}{1.545270in}}%
\pgfpathlineto{\pgfqpoint{4.000999in}{1.547159in}}%
\pgfpathlineto{\pgfqpoint{4.001444in}{1.546132in}}%
\pgfpathlineto{\pgfqpoint{4.002113in}{1.544443in}}%
\pgfpathlineto{\pgfqpoint{4.002558in}{1.545033in}}%
\pgfpathlineto{\pgfqpoint{4.003449in}{1.547199in}}%
\pgfpathlineto{\pgfqpoint{4.003895in}{1.546392in}}%
\pgfpathlineto{\pgfqpoint{4.004786in}{1.544466in}}%
\pgfpathlineto{\pgfqpoint{4.005231in}{1.545485in}}%
\pgfpathlineto{\pgfqpoint{4.005900in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{4.006345in}{1.546630in}}%
\pgfpathlineto{\pgfqpoint{4.007236in}{1.544436in}}%
\pgfpathlineto{\pgfqpoint{4.007682in}{1.545230in}}%
\pgfpathlineto{\pgfqpoint{4.008573in}{1.547178in}}%
\pgfpathlineto{\pgfqpoint{4.009018in}{1.546191in}}%
\pgfpathlineto{\pgfqpoint{4.009687in}{1.544460in}}%
\pgfpathlineto{\pgfqpoint{4.010132in}{1.544999in}}%
\pgfpathlineto{\pgfqpoint{4.011023in}{1.547208in}}%
\pgfpathlineto{\pgfqpoint{4.011469in}{1.546447in}}%
\pgfpathlineto{\pgfqpoint{4.012360in}{1.544463in}}%
\pgfpathlineto{\pgfqpoint{4.012805in}{1.545443in}}%
\pgfpathlineto{\pgfqpoint{4.013697in}{1.547123in}}%
\pgfpathlineto{\pgfqpoint{4.013919in}{1.546679in}}%
\pgfpathlineto{\pgfqpoint{4.014810in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{4.015256in}{1.545192in}}%
\pgfpathlineto{\pgfqpoint{4.016147in}{1.547195in}}%
\pgfpathlineto{\pgfqpoint{4.016593in}{1.546248in}}%
\pgfpathlineto{\pgfqpoint{4.017484in}{1.544526in}}%
\pgfpathlineto{\pgfqpoint{4.017706in}{1.544966in}}%
\pgfpathlineto{\pgfqpoint{4.018597in}{1.547214in}}%
\pgfpathlineto{\pgfqpoint{4.019043in}{1.546499in}}%
\pgfpathlineto{\pgfqpoint{4.019934in}{1.544462in}}%
\pgfpathlineto{\pgfqpoint{4.020380in}{1.545401in}}%
\pgfpathlineto{\pgfqpoint{4.021271in}{1.547147in}}%
\pgfpathlineto{\pgfqpoint{4.021716in}{1.546036in}}%
\pgfpathlineto{\pgfqpoint{4.022385in}{1.544452in}}%
\pgfpathlineto{\pgfqpoint{4.022830in}{1.545155in}}%
\pgfpathlineto{\pgfqpoint{4.023721in}{1.547209in}}%
\pgfpathlineto{\pgfqpoint{4.024167in}{1.546301in}}%
\pgfpathlineto{\pgfqpoint{4.025058in}{1.544516in}}%
\pgfpathlineto{\pgfqpoint{4.025503in}{1.545622in}}%
\pgfpathlineto{\pgfqpoint{4.026172in}{1.547218in}}%
\pgfpathlineto{\pgfqpoint{4.026617in}{1.546548in}}%
\pgfpathlineto{\pgfqpoint{4.027508in}{1.544463in}}%
\pgfpathlineto{\pgfqpoint{4.027954in}{1.545361in}}%
\pgfpathlineto{\pgfqpoint{4.028845in}{1.547168in}}%
\pgfpathlineto{\pgfqpoint{4.029290in}{1.546091in}}%
\pgfpathlineto{\pgfqpoint{4.029959in}{1.544462in}}%
\pgfpathlineto{\pgfqpoint{4.030404in}{1.545119in}}%
\pgfpathlineto{\pgfqpoint{4.031295in}{1.547220in}}%
\pgfpathlineto{\pgfqpoint{4.031741in}{1.546353in}}%
\pgfpathlineto{\pgfqpoint{4.032632in}{1.544509in}}%
\pgfpathlineto{\pgfqpoint{4.033077in}{1.545580in}}%
\pgfpathlineto{\pgfqpoint{4.033746in}{1.547219in}}%
\pgfpathlineto{\pgfqpoint{4.034191in}{1.546595in}}%
\pgfpathlineto{\pgfqpoint{4.035082in}{1.544464in}}%
\pgfpathlineto{\pgfqpoint{4.035528in}{1.545322in}}%
\pgfpathlineto{\pgfqpoint{4.036419in}{1.547186in}}%
\pgfpathlineto{\pgfqpoint{4.036865in}{1.546143in}}%
\pgfpathlineto{\pgfqpoint{4.037533in}{1.544473in}}%
\pgfpathlineto{\pgfqpoint{4.037978in}{1.545084in}}%
\pgfpathlineto{\pgfqpoint{4.038869in}{1.547228in}}%
\pgfpathlineto{\pgfqpoint{4.039315in}{1.546402in}}%
\pgfpathlineto{\pgfqpoint{4.040206in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{4.040652in}{1.545539in}}%
\pgfpathlineto{\pgfqpoint{4.041320in}{1.547218in}}%
\pgfpathlineto{\pgfqpoint{4.041765in}{1.546639in}}%
\pgfpathlineto{\pgfqpoint{4.042657in}{1.544466in}}%
\pgfpathlineto{\pgfqpoint{4.043102in}{1.545283in}}%
\pgfpathlineto{\pgfqpoint{4.043993in}{1.547201in}}%
\pgfpathlineto{\pgfqpoint{4.044439in}{1.546194in}}%
\pgfpathlineto{\pgfqpoint{4.045107in}{1.544484in}}%
\pgfpathlineto{\pgfqpoint{4.045553in}{1.545050in}}%
\pgfpathlineto{\pgfqpoint{4.046444in}{1.547235in}}%
\pgfpathlineto{\pgfqpoint{4.046889in}{1.546449in}}%
\pgfpathlineto{\pgfqpoint{4.047780in}{1.544497in}}%
\pgfpathlineto{\pgfqpoint{4.048226in}{1.545498in}}%
\pgfpathlineto{\pgfqpoint{4.048894in}{1.547216in}}%
\pgfpathlineto{\pgfqpoint{4.049340in}{1.546681in}}%
\pgfpathlineto{\pgfqpoint{4.050231in}{1.544470in}}%
\pgfpathlineto{\pgfqpoint{4.050676in}{1.545246in}}%
\pgfpathlineto{\pgfqpoint{4.051567in}{1.547215in}}%
\pgfpathlineto{\pgfqpoint{4.052013in}{1.546243in}}%
\pgfpathlineto{\pgfqpoint{4.052904in}{1.544562in}}%
\pgfpathlineto{\pgfqpoint{4.053127in}{1.545017in}}%
\pgfpathlineto{\pgfqpoint{4.054018in}{1.547239in}}%
\pgfpathlineto{\pgfqpoint{4.054463in}{1.546494in}}%
\pgfpathlineto{\pgfqpoint{4.055354in}{1.544492in}}%
\pgfpathlineto{\pgfqpoint{4.055800in}{1.545458in}}%
\pgfpathlineto{\pgfqpoint{4.056691in}{1.547159in}}%
\pgfpathlineto{\pgfqpoint{4.056914in}{1.546721in}}%
\pgfpathlineto{\pgfqpoint{4.057805in}{1.544475in}}%
\pgfpathlineto{\pgfqpoint{4.058250in}{1.545209in}}%
\pgfpathlineto{\pgfqpoint{4.059141in}{1.547226in}}%
\pgfpathlineto{\pgfqpoint{4.059587in}{1.546290in}}%
\pgfpathlineto{\pgfqpoint{4.060478in}{1.544551in}}%
\pgfpathlineto{\pgfqpoint{4.060924in}{1.545680in}}%
\pgfpathlineto{\pgfqpoint{4.061592in}{1.547241in}}%
\pgfpathlineto{\pgfqpoint{4.062037in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{4.062929in}{1.544489in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{1.545418in}}%
\pgfpathlineto{\pgfqpoint{4.064265in}{1.547177in}}%
\pgfpathlineto{\pgfqpoint{4.064711in}{1.546074in}}%
\pgfpathlineto{\pgfqpoint{4.065379in}{1.544480in}}%
\pgfpathlineto{\pgfqpoint{4.065825in}{1.545173in}}%
\pgfpathlineto{\pgfqpoint{4.066716in}{1.547235in}}%
\pgfpathlineto{\pgfqpoint{4.067161in}{1.546336in}}%
\pgfpathlineto{\pgfqpoint{4.068052in}{1.544540in}}%
\pgfpathlineto{\pgfqpoint{4.068498in}{1.545639in}}%
\pgfpathlineto{\pgfqpoint{4.069166in}{1.547242in}}%
\pgfpathlineto{\pgfqpoint{4.069612in}{1.546580in}}%
\pgfpathlineto{\pgfqpoint{4.070503in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{4.070948in}{1.545379in}}%
\pgfpathlineto{\pgfqpoint{4.071839in}{1.547193in}}%
\pgfpathlineto{\pgfqpoint{4.072285in}{1.546121in}}%
\pgfpathlineto{\pgfqpoint{4.072953in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{4.073399in}{1.545138in}}%
\pgfpathlineto{\pgfqpoint{4.074290in}{1.547243in}}%
\pgfpathlineto{\pgfqpoint{4.074735in}{1.546381in}}%
\pgfpathlineto{\pgfqpoint{4.075626in}{1.544531in}}%
\pgfpathlineto{\pgfqpoint{4.076072in}{1.545598in}}%
\pgfpathlineto{\pgfqpoint{4.076740in}{1.547240in}}%
\pgfpathlineto{\pgfqpoint{4.077186in}{1.546620in}}%
\pgfpathlineto{\pgfqpoint{4.078077in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{4.078522in}{1.545341in}}%
\pgfpathlineto{\pgfqpoint{4.079413in}{1.547207in}}%
\pgfpathlineto{\pgfqpoint{4.079859in}{1.546167in}}%
\pgfpathlineto{\pgfqpoint{4.080527in}{1.544495in}}%
\pgfpathlineto{\pgfqpoint{4.080973in}{1.545103in}}%
\pgfpathlineto{\pgfqpoint{4.081864in}{1.547248in}}%
\pgfpathlineto{\pgfqpoint{4.082309in}{1.546424in}}%
\pgfpathlineto{\pgfqpoint{4.083201in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{4.083646in}{1.545558in}}%
\pgfpathlineto{\pgfqpoint{4.084314in}{1.547237in}}%
\pgfpathlineto{\pgfqpoint{4.084760in}{1.546659in}}%
\pgfpathlineto{\pgfqpoint{4.085651in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{4.086097in}{1.545303in}}%
\pgfpathlineto{\pgfqpoint{4.086988in}{1.547219in}}%
\pgfpathlineto{\pgfqpoint{4.087433in}{1.546212in}}%
\pgfpathlineto{\pgfqpoint{4.088101in}{1.544504in}}%
\pgfpathlineto{\pgfqpoint{4.088547in}{1.545070in}}%
\pgfpathlineto{\pgfqpoint{4.089438in}{1.547252in}}%
\pgfpathlineto{\pgfqpoint{4.089884in}{1.546466in}}%
\pgfpathlineto{\pgfqpoint{4.090775in}{1.544516in}}%
\pgfpathlineto{\pgfqpoint{4.091220in}{1.545518in}}%
\pgfpathlineto{\pgfqpoint{4.091889in}{1.547233in}}%
\pgfpathlineto{\pgfqpoint{4.092334in}{1.546696in}}%
\pgfpathlineto{\pgfqpoint{4.093225in}{1.544488in}}%
\pgfpathlineto{\pgfqpoint{4.093671in}{1.545266in}}%
\pgfpathlineto{\pgfqpoint{4.094562in}{1.547230in}}%
\pgfpathlineto{\pgfqpoint{4.095007in}{1.546256in}}%
\pgfpathlineto{\pgfqpoint{4.095676in}{1.544514in}}%
\pgfpathlineto{\pgfqpoint{4.096121in}{1.545037in}}%
\pgfpathlineto{\pgfqpoint{4.097012in}{1.547254in}}%
\pgfpathlineto{\pgfqpoint{4.097458in}{1.546506in}}%
\pgfpathlineto{\pgfqpoint{4.098349in}{1.544510in}}%
\pgfpathlineto{\pgfqpoint{4.098794in}{1.545478in}}%
\pgfpathlineto{\pgfqpoint{4.099685in}{1.547172in}}%
\pgfpathlineto{\pgfqpoint{4.099908in}{1.546732in}}%
\pgfpathlineto{\pgfqpoint{4.100799in}{1.544491in}}%
\pgfpathlineto{\pgfqpoint{4.101245in}{1.545229in}}%
\pgfpathlineto{\pgfqpoint{4.102136in}{1.547239in}}%
\pgfpathlineto{\pgfqpoint{4.102581in}{1.546299in}}%
\pgfpathlineto{\pgfqpoint{4.103473in}{1.544568in}}%
\pgfpathlineto{\pgfqpoint{4.103695in}{1.545005in}}%
\pgfpathlineto{\pgfqpoint{4.104586in}{1.547255in}}%
\pgfpathlineto{\pgfqpoint{4.105032in}{1.546545in}}%
\pgfpathlineto{\pgfqpoint{4.105923in}{1.544505in}}%
\pgfpathlineto{\pgfqpoint{4.106369in}{1.545439in}}%
\pgfpathlineto{\pgfqpoint{4.107260in}{1.547187in}}%
\pgfpathlineto{\pgfqpoint{4.107705in}{1.546080in}}%
\pgfpathlineto{\pgfqpoint{4.108373in}{1.544494in}}%
\pgfpathlineto{\pgfqpoint{4.108819in}{1.545193in}}%
\pgfpathlineto{\pgfqpoint{4.109710in}{1.547246in}}%
\pgfpathlineto{\pgfqpoint{4.110156in}{1.546340in}}%
\pgfpathlineto{\pgfqpoint{4.111047in}{1.544556in}}%
\pgfpathlineto{\pgfqpoint{4.111492in}{1.545660in}}%
\pgfpathlineto{\pgfqpoint{4.112161in}{1.547253in}}%
\pgfpathlineto{\pgfqpoint{4.112606in}{1.546583in}}%
\pgfpathlineto{\pgfqpoint{4.113497in}{1.544501in}}%
\pgfpathlineto{\pgfqpoint{4.113943in}{1.545400in}}%
\pgfpathlineto{\pgfqpoint{4.114834in}{1.547201in}}%
\pgfpathlineto{\pgfqpoint{4.115279in}{1.546123in}}%
\pgfpathlineto{\pgfqpoint{4.115948in}{1.544499in}}%
\pgfpathlineto{\pgfqpoint{4.116393in}{1.545158in}}%
\pgfpathlineto{\pgfqpoint{4.117284in}{1.547251in}}%
\pgfpathlineto{\pgfqpoint{4.117730in}{1.546381in}}%
\pgfpathlineto{\pgfqpoint{4.118621in}{1.544546in}}%
\pgfpathlineto{\pgfqpoint{4.119066in}{1.545619in}}%
\pgfpathlineto{\pgfqpoint{4.119735in}{1.547251in}}%
\pgfpathlineto{\pgfqpoint{4.120180in}{1.546620in}}%
\pgfpathlineto{\pgfqpoint{4.121071in}{1.544499in}}%
\pgfpathlineto{\pgfqpoint{4.121517in}{1.545362in}}%
\pgfpathlineto{\pgfqpoint{4.122408in}{1.547213in}}%
\pgfpathlineto{\pgfqpoint{4.122853in}{1.546165in}}%
\pgfpathlineto{\pgfqpoint{4.123522in}{1.544504in}}%
\pgfpathlineto{\pgfqpoint{4.123967in}{1.545123in}}%
\pgfpathlineto{\pgfqpoint{4.124858in}{1.547255in}}%
\pgfpathlineto{\pgfqpoint{4.125304in}{1.546421in}}%
\pgfpathlineto{\pgfqpoint{4.126195in}{1.544536in}}%
\pgfpathlineto{\pgfqpoint{4.126641in}{1.545579in}}%
\pgfpathlineto{\pgfqpoint{4.127309in}{1.547246in}}%
\pgfpathlineto{\pgfqpoint{4.127754in}{1.546656in}}%
\pgfpathlineto{\pgfqpoint{4.128645in}{1.544497in}}%
\pgfpathlineto{\pgfqpoint{4.129091in}{1.545323in}}%
\pgfpathlineto{\pgfqpoint{4.129982in}{1.547223in}}%
\pgfpathlineto{\pgfqpoint{4.130428in}{1.546207in}}%
\pgfpathlineto{\pgfqpoint{4.131096in}{1.544511in}}%
\pgfpathlineto{\pgfqpoint{4.131541in}{1.545089in}}%
\pgfpathlineto{\pgfqpoint{4.132433in}{1.547258in}}%
\pgfpathlineto{\pgfqpoint{4.132878in}{1.546460in}}%
\pgfpathlineto{\pgfqpoint{4.133769in}{1.544527in}}%
\pgfpathlineto{\pgfqpoint{4.134215in}{1.545538in}}%
\pgfpathlineto{\pgfqpoint{4.134883in}{1.547240in}}%
\pgfpathlineto{\pgfqpoint{4.135329in}{1.546691in}}%
\pgfpathlineto{\pgfqpoint{4.136220in}{1.544497in}}%
\pgfpathlineto{\pgfqpoint{4.136665in}{1.545286in}}%
\pgfpathlineto{\pgfqpoint{4.137556in}{1.547232in}}%
\pgfpathlineto{\pgfqpoint{4.138002in}{1.546248in}}%
\pgfpathlineto{\pgfqpoint{4.138670in}{1.544519in}}%
\pgfpathlineto{\pgfqpoint{4.139116in}{1.545055in}}%
\pgfpathlineto{\pgfqpoint{4.140007in}{1.547259in}}%
\pgfpathlineto{\pgfqpoint{4.140452in}{1.546498in}}%
\pgfpathlineto{\pgfqpoint{4.141343in}{1.544520in}}%
\pgfpathlineto{\pgfqpoint{4.141789in}{1.545498in}}%
\pgfpathlineto{\pgfqpoint{4.142680in}{1.547171in}}%
\pgfpathlineto{\pgfqpoint{4.142903in}{1.546725in}}%
\pgfpathlineto{\pgfqpoint{4.143794in}{1.544497in}}%
\pgfpathlineto{\pgfqpoint{4.144239in}{1.545248in}}%
\pgfpathlineto{\pgfqpoint{4.145130in}{1.547240in}}%
\pgfpathlineto{\pgfqpoint{4.145576in}{1.546289in}}%
\pgfpathlineto{\pgfqpoint{4.146467in}{1.544579in}}%
\pgfpathlineto{\pgfqpoint{4.146690in}{1.545022in}}%
\pgfpathlineto{\pgfqpoint{4.147581in}{1.547258in}}%
\pgfpathlineto{\pgfqpoint{4.148026in}{1.546535in}}%
\pgfpathlineto{\pgfqpoint{4.148917in}{1.544513in}}%
\pgfpathlineto{\pgfqpoint{4.149363in}{1.545458in}}%
\pgfpathlineto{\pgfqpoint{4.150254in}{1.547184in}}%
\pgfpathlineto{\pgfqpoint{4.150700in}{1.546068in}}%
\pgfpathlineto{\pgfqpoint{4.151368in}{1.544499in}}%
\pgfpathlineto{\pgfqpoint{4.151813in}{1.545211in}}%
\pgfpathlineto{\pgfqpoint{4.152705in}{1.547246in}}%
\pgfpathlineto{\pgfqpoint{4.153150in}{1.546328in}}%
\pgfpathlineto{\pgfqpoint{4.154041in}{1.544566in}}%
\pgfpathlineto{\pgfqpoint{4.154487in}{1.545679in}}%
\pgfpathlineto{\pgfqpoint{4.155155in}{1.547256in}}%
\pgfpathlineto{\pgfqpoint{4.155601in}{1.546572in}}%
\pgfpathlineto{\pgfqpoint{4.156492in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{4.156937in}{1.545418in}}%
\pgfpathlineto{\pgfqpoint{4.157828in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{4.158274in}{1.546109in}}%
\pgfpathlineto{\pgfqpoint{4.158942in}{1.544501in}}%
\pgfpathlineto{\pgfqpoint{4.159388in}{1.545175in}}%
\pgfpathlineto{\pgfqpoint{4.160279in}{1.547250in}}%
\pgfpathlineto{\pgfqpoint{4.160724in}{1.546367in}}%
\pgfpathlineto{\pgfqpoint{4.161615in}{1.544553in}}%
\pgfpathlineto{\pgfqpoint{4.162061in}{1.545637in}}%
\pgfpathlineto{\pgfqpoint{4.162729in}{1.547252in}}%
\pgfpathlineto{\pgfqpoint{4.163175in}{1.546607in}}%
\pgfpathlineto{\pgfqpoint{4.164066in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{4.164511in}{1.545378in}}%
\pgfpathlineto{\pgfqpoint{4.165402in}{1.547208in}}%
\pgfpathlineto{\pgfqpoint{4.165848in}{1.546150in}}%
\pgfpathlineto{\pgfqpoint{4.166516in}{1.544505in}}%
\pgfpathlineto{\pgfqpoint{4.166962in}{1.545138in}}%
\pgfpathlineto{\pgfqpoint{4.167853in}{1.547253in}}%
\pgfpathlineto{\pgfqpoint{4.168298in}{1.546406in}}%
\pgfpathlineto{\pgfqpoint{4.169189in}{1.544542in}}%
\pgfpathlineto{\pgfqpoint{4.169635in}{1.545595in}}%
\pgfpathlineto{\pgfqpoint{4.170303in}{1.547247in}}%
\pgfpathlineto{\pgfqpoint{4.170749in}{1.546642in}}%
\pgfpathlineto{\pgfqpoint{4.171640in}{1.544499in}}%
\pgfpathlineto{\pgfqpoint{4.172085in}{1.545339in}}%
\pgfpathlineto{\pgfqpoint{4.172977in}{1.547217in}}%
\pgfpathlineto{\pgfqpoint{4.173422in}{1.546190in}}%
\pgfpathlineto{\pgfqpoint{4.174090in}{1.544509in}}%
\pgfpathlineto{\pgfqpoint{4.174536in}{1.545102in}}%
\pgfpathlineto{\pgfqpoint{4.175427in}{1.547254in}}%
\pgfpathlineto{\pgfqpoint{4.175873in}{1.546444in}}%
\pgfpathlineto{\pgfqpoint{4.176764in}{1.544531in}}%
\pgfpathlineto{\pgfqpoint{4.177209in}{1.545553in}}%
\pgfpathlineto{\pgfqpoint{4.177877in}{1.547240in}}%
\pgfpathlineto{\pgfqpoint{4.178323in}{1.546675in}}%
\pgfpathlineto{\pgfqpoint{4.179214in}{1.544497in}}%
\pgfpathlineto{\pgfqpoint{4.179660in}{1.545299in}}%
\pgfpathlineto{\pgfqpoint{4.180551in}{1.547225in}}%
\pgfpathlineto{\pgfqpoint{4.180996in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.181665in}{1.544515in}}%
\pgfpathlineto{\pgfqpoint{4.182110in}{1.545067in}}%
\pgfpathlineto{\pgfqpoint{4.183001in}{1.547254in}}%
\pgfpathlineto{\pgfqpoint{4.183447in}{1.546481in}}%
\pgfpathlineto{\pgfqpoint{4.184338in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{4.184783in}{1.545511in}}%
\pgfpathlineto{\pgfqpoint{4.185452in}{1.547231in}}%
\pgfpathlineto{\pgfqpoint{4.185897in}{1.546708in}}%
\pgfpathlineto{\pgfqpoint{4.186788in}{1.544496in}}%
\pgfpathlineto{\pgfqpoint{4.187234in}{1.545260in}}%
\pgfpathlineto{\pgfqpoint{4.188125in}{1.547232in}}%
\pgfpathlineto{\pgfqpoint{4.188570in}{1.546270in}}%
\pgfpathlineto{\pgfqpoint{4.189461in}{1.544583in}}%
\pgfpathlineto{\pgfqpoint{4.189684in}{1.545032in}}%
\pgfpathlineto{\pgfqpoint{4.190575in}{1.547253in}}%
\pgfpathlineto{\pgfqpoint{4.191021in}{1.546517in}}%
\pgfpathlineto{\pgfqpoint{4.191912in}{1.544513in}}%
\pgfpathlineto{\pgfqpoint{4.192357in}{1.545469in}}%
\pgfpathlineto{\pgfqpoint{4.193249in}{1.547173in}}%
\pgfpathlineto{\pgfqpoint{4.193471in}{1.546740in}}%
\pgfpathlineto{\pgfqpoint{4.194362in}{1.544495in}}%
\pgfpathlineto{\pgfqpoint{4.194808in}{1.545221in}}%
\pgfpathlineto{\pgfqpoint{4.195699in}{1.547237in}}%
\pgfpathlineto{\pgfqpoint{4.196145in}{1.546309in}}%
\pgfpathlineto{\pgfqpoint{4.197036in}{1.544567in}}%
\pgfpathlineto{\pgfqpoint{4.197481in}{1.545689in}}%
\pgfpathlineto{\pgfqpoint{4.198149in}{1.547249in}}%
\pgfpathlineto{\pgfqpoint{4.198595in}{1.546553in}}%
\pgfpathlineto{\pgfqpoint{4.199486in}{1.544505in}}%
\pgfpathlineto{\pgfqpoint{4.199932in}{1.545427in}}%
\pgfpathlineto{\pgfqpoint{4.200823in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{4.201268in}{1.546089in}}%
\pgfpathlineto{\pgfqpoint{4.201937in}{1.544496in}}%
\pgfpathlineto{\pgfqpoint{4.202382in}{1.545182in}}%
\pgfpathlineto{\pgfqpoint{4.203273in}{1.547240in}}%
\pgfpathlineto{\pgfqpoint{4.203719in}{1.546347in}}%
\pgfpathlineto{\pgfqpoint{4.204610in}{1.544552in}}%
\pgfpathlineto{\pgfqpoint{4.205055in}{1.545644in}}%
\pgfpathlineto{\pgfqpoint{4.205724in}{1.547244in}}%
\pgfpathlineto{\pgfqpoint{4.206169in}{1.546587in}}%
\pgfpathlineto{\pgfqpoint{4.207060in}{1.544499in}}%
\pgfpathlineto{\pgfqpoint{4.207506in}{1.545384in}}%
\pgfpathlineto{\pgfqpoint{4.208397in}{1.547195in}}%
\pgfpathlineto{\pgfqpoint{4.208842in}{1.546129in}}%
\pgfpathlineto{\pgfqpoint{4.209511in}{1.544498in}}%
\pgfpathlineto{\pgfqpoint{4.209956in}{1.545143in}}%
\pgfpathlineto{\pgfqpoint{4.210847in}{1.547242in}}%
\pgfpathlineto{\pgfqpoint{4.211293in}{1.546385in}}%
\pgfpathlineto{\pgfqpoint{4.212184in}{1.544539in}}%
\pgfpathlineto{\pgfqpoint{4.212629in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{4.213298in}{1.547238in}}%
\pgfpathlineto{\pgfqpoint{4.213743in}{1.546622in}}%
\pgfpathlineto{\pgfqpoint{4.214634in}{1.544493in}}%
\pgfpathlineto{\pgfqpoint{4.215080in}{1.545342in}}%
\pgfpathlineto{\pgfqpoint{4.215971in}{1.547203in}}%
\pgfpathlineto{\pgfqpoint{4.216416in}{1.546169in}}%
\pgfpathlineto{\pgfqpoint{4.217085in}{1.544501in}}%
\pgfpathlineto{\pgfqpoint{4.217530in}{1.545104in}}%
\pgfpathlineto{\pgfqpoint{4.218421in}{1.547242in}}%
\pgfpathlineto{\pgfqpoint{4.218867in}{1.546423in}}%
\pgfpathlineto{\pgfqpoint{4.219758in}{1.544526in}}%
\pgfpathlineto{\pgfqpoint{4.220204in}{1.545554in}}%
\pgfpathlineto{\pgfqpoint{4.220872in}{1.547229in}}%
\pgfpathlineto{\pgfqpoint{4.221317in}{1.546655in}}%
\pgfpathlineto{\pgfqpoint{4.222208in}{1.544489in}}%
\pgfpathlineto{\pgfqpoint{4.222654in}{1.545299in}}%
\pgfpathlineto{\pgfqpoint{4.223545in}{1.547210in}}%
\pgfpathlineto{\pgfqpoint{4.223991in}{1.546209in}}%
\pgfpathlineto{\pgfqpoint{4.224659in}{1.544505in}}%
\pgfpathlineto{\pgfqpoint{4.225104in}{1.545065in}}%
\pgfpathlineto{\pgfqpoint{4.225996in}{1.547241in}}%
\pgfpathlineto{\pgfqpoint{4.226441in}{1.546460in}}%
\pgfpathlineto{\pgfqpoint{4.227332in}{1.544514in}}%
\pgfpathlineto{\pgfqpoint{4.227778in}{1.545509in}}%
\pgfpathlineto{\pgfqpoint{4.228446in}{1.547219in}}%
\pgfpathlineto{\pgfqpoint{4.228892in}{1.546688in}}%
\pgfpathlineto{\pgfqpoint{4.229783in}{1.544485in}}%
\pgfpathlineto{\pgfqpoint{4.230228in}{1.545256in}}%
\pgfpathlineto{\pgfqpoint{4.231119in}{1.547216in}}%
\pgfpathlineto{\pgfqpoint{4.231565in}{1.546249in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{1.544574in}}%
\pgfpathlineto{\pgfqpoint{4.232679in}{1.545026in}}%
\pgfpathlineto{\pgfqpoint{4.233570in}{1.547237in}}%
\pgfpathlineto{\pgfqpoint{4.234015in}{1.546496in}}%
\pgfpathlineto{\pgfqpoint{4.234906in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{4.235352in}{1.545463in}}%
\pgfpathlineto{\pgfqpoint{4.236243in}{1.547155in}}%
\pgfpathlineto{\pgfqpoint{4.236466in}{1.546719in}}%
\pgfpathlineto{\pgfqpoint{4.237357in}{1.544483in}}%
\pgfpathlineto{\pgfqpoint{4.237802in}{1.545213in}}%
\pgfpathlineto{\pgfqpoint{4.238693in}{1.547219in}}%
\pgfpathlineto{\pgfqpoint{4.239139in}{1.546288in}}%
\pgfpathlineto{\pgfqpoint{4.240030in}{1.544556in}}%
\pgfpathlineto{\pgfqpoint{4.240476in}{1.545679in}}%
\pgfpathlineto{\pgfqpoint{4.241144in}{1.547232in}}%
\pgfpathlineto{\pgfqpoint{4.241589in}{1.546532in}}%
\pgfpathlineto{\pgfqpoint{4.242480in}{1.544492in}}%
\pgfpathlineto{\pgfqpoint{4.242926in}{1.545416in}}%
\pgfpathlineto{\pgfqpoint{4.243817in}{1.547166in}}%
\pgfpathlineto{\pgfqpoint{4.244263in}{1.546068in}}%
\pgfpathlineto{\pgfqpoint{4.244931in}{1.544481in}}%
\pgfpathlineto{\pgfqpoint{4.245376in}{1.545169in}}%
\pgfpathlineto{\pgfqpoint{4.246268in}{1.547221in}}%
\pgfpathlineto{\pgfqpoint{4.246713in}{1.546327in}}%
\pgfpathlineto{\pgfqpoint{4.247604in}{1.544538in}}%
\pgfpathlineto{\pgfqpoint{4.248050in}{1.545630in}}%
\pgfpathlineto{\pgfqpoint{4.248718in}{1.547225in}}%
\pgfpathlineto{\pgfqpoint{4.249164in}{1.546567in}}%
\pgfpathlineto{\pgfqpoint{4.250055in}{1.544483in}}%
\pgfpathlineto{\pgfqpoint{4.250500in}{1.545369in}}%
\pgfpathlineto{\pgfqpoint{4.251391in}{1.547174in}}%
\pgfpathlineto{\pgfqpoint{4.251837in}{1.546109in}}%
\pgfpathlineto{\pgfqpoint{4.252505in}{1.544481in}}%
\pgfpathlineto{\pgfqpoint{4.252951in}{1.545126in}}%
\pgfpathlineto{\pgfqpoint{4.253842in}{1.547221in}}%
\pgfpathlineto{\pgfqpoint{4.254287in}{1.546365in}}%
\pgfpathlineto{\pgfqpoint{4.255178in}{1.544521in}}%
\pgfpathlineto{\pgfqpoint{4.255624in}{1.545580in}}%
\pgfpathlineto{\pgfqpoint{4.256292in}{1.547216in}}%
\pgfpathlineto{\pgfqpoint{4.256738in}{1.546601in}}%
\pgfpathlineto{\pgfqpoint{4.257629in}{1.544475in}}%
\pgfpathlineto{\pgfqpoint{4.258074in}{1.545321in}}%
\pgfpathlineto{\pgfqpoint{4.258965in}{1.547181in}}%
\pgfpathlineto{\pgfqpoint{4.259411in}{1.546150in}}%
\pgfpathlineto{\pgfqpoint{4.260079in}{1.544482in}}%
\pgfpathlineto{\pgfqpoint{4.260525in}{1.545081in}}%
\pgfpathlineto{\pgfqpoint{4.261416in}{1.547219in}}%
\pgfpathlineto{\pgfqpoint{4.261861in}{1.546403in}}%
\pgfpathlineto{\pgfqpoint{4.262752in}{1.544505in}}%
\pgfpathlineto{\pgfqpoint{4.263198in}{1.545529in}}%
\pgfpathlineto{\pgfqpoint{4.263866in}{1.547204in}}%
\pgfpathlineto{\pgfqpoint{4.264312in}{1.546635in}}%
\pgfpathlineto{\pgfqpoint{4.265203in}{1.544468in}}%
\pgfpathlineto{\pgfqpoint{4.265648in}{1.545272in}}%
\pgfpathlineto{\pgfqpoint{4.266540in}{1.547186in}}%
\pgfpathlineto{\pgfqpoint{4.266985in}{1.546191in}}%
\pgfpathlineto{\pgfqpoint{4.267653in}{1.544484in}}%
\pgfpathlineto{\pgfqpoint{4.268099in}{1.545037in}}%
\pgfpathlineto{\pgfqpoint{4.268990in}{1.547214in}}%
\pgfpathlineto{\pgfqpoint{4.269436in}{1.546441in}}%
\pgfpathlineto{\pgfqpoint{4.270327in}{1.544490in}}%
\pgfpathlineto{\pgfqpoint{4.270772in}{1.545477in}}%
\pgfpathlineto{\pgfqpoint{4.271440in}{1.547190in}}%
\pgfpathlineto{\pgfqpoint{4.271886in}{1.546668in}}%
\pgfpathlineto{\pgfqpoint{4.272777in}{1.544462in}}%
\pgfpathlineto{\pgfqpoint{4.273223in}{1.545223in}}%
\pgfpathlineto{\pgfqpoint{4.274114in}{1.547189in}}%
\pgfpathlineto{\pgfqpoint{4.274559in}{1.546231in}}%
\pgfpathlineto{\pgfqpoint{4.275450in}{1.544546in}}%
\pgfpathlineto{\pgfqpoint{4.275673in}{1.544992in}}%
\pgfpathlineto{\pgfqpoint{4.276564in}{1.547207in}}%
\pgfpathlineto{\pgfqpoint{4.277010in}{1.546478in}}%
\pgfpathlineto{\pgfqpoint{4.277901in}{1.544475in}}%
\pgfpathlineto{\pgfqpoint{4.278346in}{1.545424in}}%
\pgfpathlineto{\pgfqpoint{4.279237in}{1.547129in}}%
\pgfpathlineto{\pgfqpoint{4.279460in}{1.546700in}}%
\pgfpathlineto{\pgfqpoint{4.280351in}{1.544457in}}%
\pgfpathlineto{\pgfqpoint{4.280797in}{1.545173in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.547190in}}%
\pgfpathlineto{\pgfqpoint{4.282133in}{1.546271in}}%
\pgfpathlineto{\pgfqpoint{4.283024in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{4.283470in}{1.545634in}}%
\pgfpathlineto{\pgfqpoint{4.284138in}{1.547198in}}%
\pgfpathlineto{\pgfqpoint{4.284584in}{1.546514in}}%
\pgfpathlineto{\pgfqpoint{4.285475in}{1.544462in}}%
\pgfpathlineto{\pgfqpoint{4.285920in}{1.545369in}}%
\pgfpathlineto{\pgfqpoint{4.286812in}{1.547137in}}%
\pgfpathlineto{\pgfqpoint{4.287257in}{1.546054in}}%
\pgfpathlineto{\pgfqpoint{4.287925in}{1.544453in}}%
\pgfpathlineto{\pgfqpoint{4.288371in}{1.545122in}}%
\pgfpathlineto{\pgfqpoint{4.289262in}{1.547188in}}%
\pgfpathlineto{\pgfqpoint{4.289708in}{1.546311in}}%
\pgfpathlineto{\pgfqpoint{4.290599in}{1.544501in}}%
\pgfpathlineto{\pgfqpoint{4.291044in}{1.545576in}}%
\pgfpathlineto{\pgfqpoint{4.291712in}{1.547186in}}%
\pgfpathlineto{\pgfqpoint{4.292158in}{1.546550in}}%
\pgfpathlineto{\pgfqpoint{4.293049in}{1.544449in}}%
\pgfpathlineto{\pgfqpoint{4.293495in}{1.545313in}}%
\pgfpathlineto{\pgfqpoint{4.294386in}{1.547142in}}%
\pgfpathlineto{\pgfqpoint{4.294831in}{1.546096in}}%
\pgfpathlineto{\pgfqpoint{4.295500in}{1.544450in}}%
\pgfpathlineto{\pgfqpoint{4.295945in}{1.545069in}}%
\pgfpathlineto{\pgfqpoint{4.296836in}{1.547183in}}%
\pgfpathlineto{\pgfqpoint{4.297282in}{1.546351in}}%
\pgfpathlineto{\pgfqpoint{4.298173in}{1.544479in}}%
\pgfpathlineto{\pgfqpoint{4.298618in}{1.545516in}}%
\pgfpathlineto{\pgfqpoint{4.299287in}{1.547171in}}%
\pgfpathlineto{\pgfqpoint{4.299732in}{1.546584in}}%
\pgfpathlineto{\pgfqpoint{4.300623in}{1.544437in}}%
\pgfpathlineto{\pgfqpoint{4.301069in}{1.545255in}}%
\pgfpathlineto{\pgfqpoint{4.301960in}{1.547145in}}%
\pgfpathlineto{\pgfqpoint{4.302405in}{1.546139in}}%
\pgfpathlineto{\pgfqpoint{4.303074in}{1.544449in}}%
\pgfpathlineto{\pgfqpoint{4.303519in}{1.545016in}}%
\pgfpathlineto{\pgfqpoint{4.304410in}{1.547176in}}%
\pgfpathlineto{\pgfqpoint{4.304856in}{1.546390in}}%
\pgfpathlineto{\pgfqpoint{4.305747in}{1.544458in}}%
\pgfpathlineto{\pgfqpoint{4.306192in}{1.545454in}}%
\pgfpathlineto{\pgfqpoint{4.306861in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{4.307306in}{1.546618in}}%
\pgfpathlineto{\pgfqpoint{4.308197in}{1.544426in}}%
\pgfpathlineto{\pgfqpoint{4.308643in}{1.545196in}}%
\pgfpathlineto{\pgfqpoint{4.309534in}{1.547146in}}%
\pgfpathlineto{\pgfqpoint{4.309980in}{1.546181in}}%
\pgfpathlineto{\pgfqpoint{4.310871in}{1.544512in}}%
\pgfpathlineto{\pgfqpoint{4.311093in}{1.544962in}}%
\pgfpathlineto{\pgfqpoint{4.311984in}{1.547165in}}%
\pgfpathlineto{\pgfqpoint{4.312430in}{1.546428in}}%
\pgfpathlineto{\pgfqpoint{4.313321in}{1.544438in}}%
\pgfpathlineto{\pgfqpoint{4.313767in}{1.545390in}}%
\pgfpathlineto{\pgfqpoint{4.314658in}{1.547082in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{1.546651in}}%
\pgfpathlineto{\pgfqpoint{4.315772in}{1.544416in}}%
\pgfpathlineto{\pgfqpoint{4.316217in}{1.545135in}}%
\pgfpathlineto{\pgfqpoint{4.317108in}{1.547143in}}%
\pgfpathlineto{\pgfqpoint{4.317554in}{1.546223in}}%
\pgfpathlineto{\pgfqpoint{4.318445in}{1.544482in}}%
\pgfpathlineto{\pgfqpoint{4.318890in}{1.545591in}}%
\pgfpathlineto{\pgfqpoint{4.319559in}{1.547150in}}%
\pgfpathlineto{\pgfqpoint{4.320004in}{1.546466in}}%
\pgfpathlineto{\pgfqpoint{4.320895in}{1.544418in}}%
\pgfpathlineto{\pgfqpoint{4.321341in}{1.545323in}}%
\pgfpathlineto{\pgfqpoint{4.322232in}{1.547087in}}%
\pgfpathlineto{\pgfqpoint{4.322677in}{1.546007in}}%
\pgfpathlineto{\pgfqpoint{4.323346in}{1.544407in}}%
\pgfpathlineto{\pgfqpoint{4.323791in}{1.545072in}}%
\pgfpathlineto{\pgfqpoint{4.324682in}{1.547136in}}%
\pgfpathlineto{\pgfqpoint{4.325128in}{1.546264in}}%
\pgfpathlineto{\pgfqpoint{4.326019in}{1.544452in}}%
\pgfpathlineto{\pgfqpoint{4.326464in}{1.545520in}}%
\pgfpathlineto{\pgfqpoint{4.327133in}{1.547131in}}%
\pgfpathlineto{\pgfqpoint{4.327578in}{1.546502in}}%
\pgfpathlineto{\pgfqpoint{4.328469in}{1.544398in}}%
\pgfpathlineto{\pgfqpoint{4.328915in}{1.545253in}}%
\pgfpathlineto{\pgfqpoint{4.329806in}{1.547088in}}%
\pgfpathlineto{\pgfqpoint{4.330252in}{1.546051in}}%
\pgfpathlineto{\pgfqpoint{4.330920in}{1.544399in}}%
\pgfpathlineto{\pgfqpoint{4.331365in}{1.545006in}}%
\pgfpathlineto{\pgfqpoint{4.332256in}{1.547125in}}%
\pgfpathlineto{\pgfqpoint{4.332702in}{1.546305in}}%
\pgfpathlineto{\pgfqpoint{4.333593in}{1.544421in}}%
\pgfpathlineto{\pgfqpoint{4.334039in}{1.545445in}}%
\pgfpathlineto{\pgfqpoint{4.334707in}{1.547108in}}%
\pgfpathlineto{\pgfqpoint{4.335152in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{4.336044in}{1.544379in}}%
\pgfpathlineto{\pgfqpoint{4.336489in}{1.545180in}}%
\pgfpathlineto{\pgfqpoint{4.337380in}{1.547085in}}%
\pgfpathlineto{\pgfqpoint{4.337826in}{1.546095in}}%
\pgfpathlineto{\pgfqpoint{4.338494in}{1.544392in}}%
\pgfpathlineto{\pgfqpoint{4.338940in}{1.544938in}}%
\pgfpathlineto{\pgfqpoint{4.339831in}{1.547109in}}%
\pgfpathlineto{\pgfqpoint{4.340276in}{1.546345in}}%
\pgfpathlineto{\pgfqpoint{4.341167in}{1.544391in}}%
\pgfpathlineto{\pgfqpoint{4.341613in}{1.545365in}}%
\pgfpathlineto{\pgfqpoint{4.342504in}{1.547014in}}%
\pgfpathlineto{\pgfqpoint{4.342727in}{1.546570in}}%
\pgfpathlineto{\pgfqpoint{4.343618in}{1.544361in}}%
\pgfpathlineto{\pgfqpoint{4.344063in}{1.545104in}}%
\pgfpathlineto{\pgfqpoint{4.344954in}{1.547078in}}%
\pgfpathlineto{\pgfqpoint{4.345400in}{1.546139in}}%
\pgfpathlineto{\pgfqpoint{4.346291in}{1.544433in}}%
\pgfpathlineto{\pgfqpoint{4.346514in}{1.544866in}}%
\pgfpathlineto{\pgfqpoint{4.347405in}{1.547088in}}%
\pgfpathlineto{\pgfqpoint{4.347850in}{1.546384in}}%
\pgfpathlineto{\pgfqpoint{4.348741in}{1.544361in}}%
\pgfpathlineto{\pgfqpoint{4.349187in}{1.545281in}}%
\pgfpathlineto{\pgfqpoint{4.350078in}{1.547015in}}%
\pgfpathlineto{\pgfqpoint{4.350524in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{4.351192in}{1.544344in}}%
\pgfpathlineto{\pgfqpoint{4.351637in}{1.545023in}}%
\pgfpathlineto{\pgfqpoint{4.352528in}{1.547065in}}%
\pgfpathlineto{\pgfqpoint{4.352974in}{1.546182in}}%
\pgfpathlineto{\pgfqpoint{4.353865in}{1.544390in}}%
\pgfpathlineto{\pgfqpoint{4.354311in}{1.545465in}}%
\pgfpathlineto{\pgfqpoint{4.354979in}{1.547060in}}%
\pgfpathlineto{\pgfqpoint{4.355424in}{1.546420in}}%
\pgfpathlineto{\pgfqpoint{4.356316in}{1.544330in}}%
\pgfpathlineto{\pgfqpoint{4.356761in}{1.545191in}}%
\pgfpathlineto{\pgfqpoint{4.357652in}{1.547010in}}%
\pgfpathlineto{\pgfqpoint{4.358098in}{1.545969in}}%
\pgfpathlineto{\pgfqpoint{4.358766in}{1.544326in}}%
\pgfpathlineto{\pgfqpoint{4.359212in}{1.544937in}}%
\pgfpathlineto{\pgfqpoint{4.360103in}{1.547045in}}%
\pgfpathlineto{\pgfqpoint{4.360548in}{1.546223in}}%
\pgfpathlineto{\pgfqpoint{4.361439in}{1.544346in}}%
\pgfpathlineto{\pgfqpoint{4.361885in}{1.545367in}}%
\pgfpathlineto{\pgfqpoint{4.362553in}{1.547025in}}%
\pgfpathlineto{\pgfqpoint{4.362999in}{1.546455in}}%
\pgfpathlineto{\pgfqpoint{4.363890in}{1.544300in}}%
\pgfpathlineto{\pgfqpoint{4.364335in}{1.545095in}}%
\pgfpathlineto{\pgfqpoint{4.365226in}{1.546999in}}%
\pgfpathlineto{\pgfqpoint{4.365672in}{1.546014in}}%
\pgfpathlineto{\pgfqpoint{4.366340in}{1.544310in}}%
\pgfpathlineto{\pgfqpoint{4.366786in}{1.544846in}}%
\pgfpathlineto{\pgfqpoint{4.367677in}{1.547018in}}%
\pgfpathlineto{\pgfqpoint{4.368122in}{1.546263in}}%
\pgfpathlineto{\pgfqpoint{4.369013in}{1.544301in}}%
\pgfpathlineto{\pgfqpoint{4.369459in}{1.545261in}}%
\pgfpathlineto{\pgfqpoint{4.370350in}{1.546923in}}%
\pgfpathlineto{\pgfqpoint{4.370573in}{1.546486in}}%
\pgfpathlineto{\pgfqpoint{4.371464in}{1.544269in}}%
\pgfpathlineto{\pgfqpoint{4.371909in}{1.544992in}}%
\pgfpathlineto{\pgfqpoint{4.372800in}{1.546979in}}%
\pgfpathlineto{\pgfqpoint{4.373246in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{4.374137in}{1.544327in}}%
\pgfpathlineto{\pgfqpoint{4.374583in}{1.545430in}}%
\pgfpathlineto{\pgfqpoint{4.375251in}{1.546980in}}%
\pgfpathlineto{\pgfqpoint{4.375696in}{1.546300in}}%
\pgfpathlineto{\pgfqpoint{4.376588in}{1.544254in}}%
\pgfpathlineto{\pgfqpoint{4.377033in}{1.545146in}}%
\pgfpathlineto{\pgfqpoint{4.377924in}{1.546911in}}%
\pgfpathlineto{\pgfqpoint{4.378370in}{1.545844in}}%
\pgfpathlineto{\pgfqpoint{4.379038in}{1.544237in}}%
\pgfpathlineto{\pgfqpoint{4.379484in}{1.544881in}}%
\pgfpathlineto{\pgfqpoint{4.380375in}{1.546950in}}%
\pgfpathlineto{\pgfqpoint{4.380820in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{4.381711in}{1.544263in}}%
\pgfpathlineto{\pgfqpoint{4.382157in}{1.545304in}}%
\pgfpathlineto{\pgfqpoint{4.382825in}{1.546930in}}%
\pgfpathlineto{\pgfqpoint{4.383271in}{1.546333in}}%
\pgfpathlineto{\pgfqpoint{4.384162in}{1.544205in}}%
\pgfpathlineto{\pgfqpoint{4.384607in}{1.545021in}}%
\pgfpathlineto{\pgfqpoint{4.385498in}{1.546890in}}%
\pgfpathlineto{\pgfqpoint{4.385944in}{1.545889in}}%
\pgfpathlineto{\pgfqpoint{4.386612in}{1.544205in}}%
\pgfpathlineto{\pgfqpoint{4.387058in}{1.544759in}}%
\pgfpathlineto{\pgfqpoint{4.387949in}{1.546907in}}%
\pgfpathlineto{\pgfqpoint{4.388394in}{1.546138in}}%
\pgfpathlineto{\pgfqpoint{4.389285in}{1.544196in}}%
\pgfpathlineto{\pgfqpoint{4.389731in}{1.545164in}}%
\pgfpathlineto{\pgfqpoint{4.390622in}{1.546801in}}%
\pgfpathlineto{\pgfqpoint{4.390845in}{1.546361in}}%
\pgfpathlineto{\pgfqpoint{4.391736in}{1.544155in}}%
\pgfpathlineto{\pgfqpoint{4.392181in}{1.544882in}}%
\pgfpathlineto{\pgfqpoint{4.393072in}{1.546854in}}%
\pgfpathlineto{\pgfqpoint{4.393518in}{1.545931in}}%
\pgfpathlineto{\pgfqpoint{4.394409in}{1.544206in}}%
\pgfpathlineto{\pgfqpoint{4.394855in}{1.545305in}}%
\pgfpathlineto{\pgfqpoint{4.395523in}{1.546848in}}%
\pgfpathlineto{\pgfqpoint{4.395968in}{1.546171in}}%
\pgfpathlineto{\pgfqpoint{4.396860in}{1.544124in}}%
\pgfpathlineto{\pgfqpoint{4.397305in}{1.545008in}}%
\pgfpathlineto{\pgfqpoint{4.398196in}{1.546773in}}%
\pgfpathlineto{\pgfqpoint{4.398642in}{1.545715in}}%
\pgfpathlineto{\pgfqpoint{4.399310in}{1.544101in}}%
\pgfpathlineto{\pgfqpoint{4.399756in}{1.544728in}}%
\pgfpathlineto{\pgfqpoint{4.400647in}{1.546801in}}%
\pgfpathlineto{\pgfqpoint{4.401092in}{1.545967in}}%
\pgfpathlineto{\pgfqpoint{4.401983in}{1.544111in}}%
\pgfpathlineto{\pgfqpoint{4.402429in}{1.545130in}}%
\pgfpathlineto{\pgfqpoint{4.403097in}{1.546768in}}%
\pgfpathlineto{\pgfqpoint{4.403543in}{1.546195in}}%
\pgfpathlineto{\pgfqpoint{4.404434in}{1.544047in}}%
\pgfpathlineto{\pgfqpoint{4.404879in}{1.544832in}}%
\pgfpathlineto{\pgfqpoint{4.405770in}{1.546726in}}%
\pgfpathlineto{\pgfqpoint{4.406216in}{1.545753in}}%
\pgfpathlineto{\pgfqpoint{4.407107in}{1.544110in}}%
\pgfpathlineto{\pgfqpoint{4.407330in}{1.544556in}}%
\pgfpathlineto{\pgfqpoint{4.408221in}{1.546725in}}%
\pgfpathlineto{\pgfqpoint{4.408666in}{1.545995in}}%
\pgfpathlineto{\pgfqpoint{4.409557in}{1.544007in}}%
\pgfpathlineto{\pgfqpoint{4.410003in}{1.544930in}}%
\pgfpathlineto{\pgfqpoint{4.410894in}{1.546623in}}%
\pgfpathlineto{\pgfqpoint{4.411340in}{1.545531in}}%
\pgfpathlineto{\pgfqpoint{4.412008in}{1.543964in}}%
\pgfpathlineto{\pgfqpoint{4.412453in}{1.544632in}}%
\pgfpathlineto{\pgfqpoint{4.413344in}{1.546652in}}%
\pgfpathlineto{\pgfqpoint{4.413790in}{1.545783in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{1.543976in}}%
\pgfpathlineto{\pgfqpoint{4.415127in}{1.545019in}}%
\pgfpathlineto{\pgfqpoint{4.415795in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{4.416240in}{1.546010in}}%
\pgfpathlineto{\pgfqpoint{4.417132in}{1.543893in}}%
\pgfpathlineto{\pgfqpoint{4.417577in}{1.544699in}}%
\pgfpathlineto{\pgfqpoint{4.418468in}{1.546551in}}%
\pgfpathlineto{\pgfqpoint{4.418914in}{1.545560in}}%
\pgfpathlineto{\pgfqpoint{4.419582in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{4.420028in}{1.544401in}}%
\pgfpathlineto{\pgfqpoint{4.420919in}{1.546542in}}%
\pgfpathlineto{\pgfqpoint{4.421364in}{1.545797in}}%
\pgfpathlineto{\pgfqpoint{4.422255in}{1.543826in}}%
\pgfpathlineto{\pgfqpoint{4.422701in}{1.544753in}}%
\pgfpathlineto{\pgfqpoint{4.423592in}{1.546422in}}%
\pgfpathlineto{\pgfqpoint{4.423815in}{1.546003in}}%
\pgfpathlineto{\pgfqpoint{4.424706in}{1.543765in}}%
\pgfpathlineto{\pgfqpoint{4.425151in}{1.544429in}}%
\pgfpathlineto{\pgfqpoint{4.426042in}{1.546437in}}%
\pgfpathlineto{\pgfqpoint{4.426488in}{1.545571in}}%
\pgfpathlineto{\pgfqpoint{4.427379in}{1.543757in}}%
\pgfpathlineto{\pgfqpoint{4.427824in}{1.544784in}}%
\pgfpathlineto{\pgfqpoint{4.428493in}{1.546380in}}%
\pgfpathlineto{\pgfqpoint{4.428938in}{1.545788in}}%
\pgfpathlineto{\pgfqpoint{4.429829in}{1.543656in}}%
\pgfpathlineto{\pgfqpoint{4.430275in}{1.544435in}}%
\pgfpathlineto{\pgfqpoint{4.431166in}{1.546300in}}%
\pgfpathlineto{\pgfqpoint{4.431611in}{1.545332in}}%
\pgfpathlineto{\pgfqpoint{4.432503in}{1.543677in}}%
\pgfpathlineto{\pgfqpoint{4.432725in}{1.544108in}}%
\pgfpathlineto{\pgfqpoint{4.433616in}{1.546260in}}%
\pgfpathlineto{\pgfqpoint{4.434062in}{1.545554in}}%
\pgfpathlineto{\pgfqpoint{4.434953in}{1.543535in}}%
\pgfpathlineto{\pgfqpoint{4.435399in}{1.544410in}}%
\pgfpathlineto{\pgfqpoint{4.436290in}{1.546129in}}%
\pgfpathlineto{\pgfqpoint{4.436735in}{1.545077in}}%
\pgfpathlineto{\pgfqpoint{4.437403in}{1.543460in}}%
\pgfpathlineto{\pgfqpoint{4.437849in}{1.544051in}}%
\pgfpathlineto{\pgfqpoint{4.438740in}{1.546102in}}%
\pgfpathlineto{\pgfqpoint{4.439186in}{1.545300in}}%
\pgfpathlineto{\pgfqpoint{4.440077in}{1.543392in}}%
\pgfpathlineto{\pgfqpoint{4.440522in}{1.544342in}}%
\pgfpathlineto{\pgfqpoint{4.441413in}{1.545922in}}%
\pgfpathlineto{\pgfqpoint{4.441636in}{1.545486in}}%
\pgfpathlineto{\pgfqpoint{4.442527in}{1.543275in}}%
\pgfpathlineto{\pgfqpoint{4.442973in}{1.543948in}}%
\pgfpathlineto{\pgfqpoint{4.443864in}{1.545899in}}%
\pgfpathlineto{\pgfqpoint{4.444309in}{1.545022in}}%
\pgfpathlineto{\pgfqpoint{4.445200in}{1.543212in}}%
\pgfpathlineto{\pgfqpoint{4.445646in}{1.544215in}}%
\pgfpathlineto{\pgfqpoint{4.446314in}{1.545785in}}%
\pgfpathlineto{\pgfqpoint{4.446760in}{1.545203in}}%
\pgfpathlineto{\pgfqpoint{4.447651in}{1.543052in}}%
\pgfpathlineto{\pgfqpoint{4.448096in}{1.543781in}}%
\pgfpathlineto{\pgfqpoint{4.448987in}{1.545643in}}%
\pgfpathlineto{\pgfqpoint{4.449433in}{1.544713in}}%
\pgfpathlineto{\pgfqpoint{4.450324in}{1.542976in}}%
\pgfpathlineto{\pgfqpoint{4.450770in}{1.544009in}}%
\pgfpathlineto{\pgfqpoint{4.451438in}{1.545514in}}%
\pgfpathlineto{\pgfqpoint{4.451883in}{1.544879in}}%
\pgfpathlineto{\pgfqpoint{4.452775in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{4.453220in}{1.543526in}}%
\pgfpathlineto{\pgfqpoint{4.454111in}{1.545319in}}%
\pgfpathlineto{\pgfqpoint{4.454557in}{1.544360in}}%
\pgfpathlineto{\pgfqpoint{4.455448in}{1.542659in}}%
\pgfpathlineto{\pgfqpoint{4.455893in}{1.543695in}}%
\pgfpathlineto{\pgfqpoint{4.456562in}{1.545155in}}%
\pgfpathlineto{\pgfqpoint{4.457007in}{1.544498in}}%
\pgfpathlineto{\pgfqpoint{4.457898in}{1.542397in}}%
\pgfpathlineto{\pgfqpoint{4.458344in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{4.459235in}{1.544903in}}%
\pgfpathlineto{\pgfqpoint{4.459680in}{1.543940in}}%
\pgfpathlineto{\pgfqpoint{4.460571in}{1.542224in}}%
\pgfpathlineto{\pgfqpoint{4.461017in}{1.543232in}}%
\pgfpathlineto{\pgfqpoint{4.461685in}{1.544675in}}%
\pgfpathlineto{\pgfqpoint{4.462131in}{1.544031in}}%
\pgfpathlineto{\pgfqpoint{4.463022in}{1.541898in}}%
\pgfpathlineto{\pgfqpoint{4.463467in}{1.542599in}}%
\pgfpathlineto{\pgfqpoint{4.464359in}{1.544350in}}%
\pgfpathlineto{\pgfqpoint{4.464804in}{1.543418in}}%
\pgfpathlineto{\pgfqpoint{4.465695in}{1.541620in}}%
\pgfpathlineto{\pgfqpoint{4.466141in}{1.542557in}}%
\pgfpathlineto{\pgfqpoint{4.466809in}{1.544013in}}%
\pgfpathlineto{\pgfqpoint{4.467255in}{1.543426in}}%
\pgfpathlineto{\pgfqpoint{4.468146in}{1.541212in}}%
\pgfpathlineto{\pgfqpoint{4.468591in}{1.541801in}}%
\pgfpathlineto{\pgfqpoint{4.469482in}{1.543581in}}%
\pgfpathlineto{\pgfqpoint{4.469928in}{1.542727in}}%
\pgfpathlineto{\pgfqpoint{4.470819in}{1.540768in}}%
\pgfpathlineto{\pgfqpoint{4.471264in}{1.541568in}}%
\pgfpathlineto{\pgfqpoint{4.472155in}{1.542999in}}%
\pgfpathlineto{\pgfqpoint{4.472378in}{1.542590in}}%
\pgfpathlineto{\pgfqpoint{4.473492in}{1.540272in}}%
\pgfpathlineto{\pgfqpoint{4.473938in}{1.541215in}}%
\pgfpathlineto{\pgfqpoint{4.474606in}{1.542453in}}%
\pgfpathlineto{\pgfqpoint{4.475051in}{1.541741in}}%
\pgfpathlineto{\pgfqpoint{4.475943in}{1.539542in}}%
\pgfpathlineto{\pgfqpoint{4.476388in}{1.540102in}}%
\pgfpathlineto{\pgfqpoint{4.477279in}{1.541651in}}%
\pgfpathlineto{\pgfqpoint{4.477725in}{1.540740in}}%
\pgfpathlineto{\pgfqpoint{4.478616in}{1.538699in}}%
\pgfpathlineto{\pgfqpoint{4.479061in}{1.539366in}}%
\pgfpathlineto{\pgfqpoint{4.479952in}{1.540615in}}%
\pgfpathlineto{\pgfqpoint{4.480175in}{1.540206in}}%
\pgfpathlineto{\pgfqpoint{4.481289in}{1.537635in}}%
\pgfpathlineto{\pgfqpoint{4.481735in}{1.538344in}}%
\pgfpathlineto{\pgfqpoint{4.482403in}{1.539459in}}%
\pgfpathlineto{\pgfqpoint{4.482848in}{1.538805in}}%
\pgfpathlineto{\pgfqpoint{4.483962in}{1.536243in}}%
\pgfpathlineto{\pgfqpoint{4.484408in}{1.536926in}}%
\pgfpathlineto{\pgfqpoint{4.485076in}{1.537826in}}%
\pgfpathlineto{\pgfqpoint{4.485522in}{1.537033in}}%
\pgfpathlineto{\pgfqpoint{4.486635in}{1.534367in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.534956in}}%
\pgfpathlineto{\pgfqpoint{4.487749in}{1.535640in}}%
\pgfpathlineto{\pgfqpoint{4.488195in}{1.534730in}}%
\pgfpathlineto{\pgfqpoint{4.489309in}{1.531776in}}%
\pgfpathlineto{\pgfqpoint{4.489754in}{1.532191in}}%
\pgfpathlineto{\pgfqpoint{4.490423in}{1.532660in}}%
\pgfpathlineto{\pgfqpoint{4.490645in}{1.532297in}}%
\pgfpathlineto{\pgfqpoint{4.492205in}{1.528075in}}%
\pgfpathlineto{\pgfqpoint{4.493096in}{1.528482in}}%
\pgfpathlineto{\pgfqpoint{4.494210in}{1.524286in}}%
\pgfpathlineto{\pgfqpoint{4.495769in}{1.522356in}}%
\pgfpathlineto{\pgfqpoint{4.496660in}{1.518922in}}%
\pgfpathlineto{\pgfqpoint{4.499111in}{1.510705in}}%
\pgfpathlineto{\pgfqpoint{4.503343in}{1.480412in}}%
\pgfpathlineto{\pgfqpoint{4.507353in}{1.423878in}}%
\pgfpathlineto{\pgfqpoint{4.510695in}{1.338082in}}%
\pgfpathlineto{\pgfqpoint{4.512699in}{1.300035in}}%
\pgfpathlineto{\pgfqpoint{4.512922in}{1.301354in}}%
\pgfpathlineto{\pgfqpoint{4.513813in}{1.323425in}}%
\pgfpathlineto{\pgfqpoint{4.521610in}{1.608253in}}%
\pgfpathlineto{\pgfqpoint{4.525843in}{1.647973in}}%
\pgfpathlineto{\pgfqpoint{4.530521in}{1.671411in}}%
\pgfpathlineto{\pgfqpoint{4.534531in}{1.679397in}}%
\pgfpathlineto{\pgfqpoint{4.535867in}{1.682756in}}%
\pgfpathlineto{\pgfqpoint{4.537427in}{1.683502in}}%
\pgfpathlineto{\pgfqpoint{4.541882in}{1.688800in}}%
\pgfpathlineto{\pgfqpoint{4.542105in}{1.688602in}}%
\pgfpathlineto{\pgfqpoint{4.542996in}{1.688402in}}%
\pgfpathlineto{\pgfqpoint{4.543219in}{1.688782in}}%
\pgfpathlineto{\pgfqpoint{4.544333in}{1.690556in}}%
\pgfpathlineto{\pgfqpoint{4.544778in}{1.690168in}}%
\pgfpathlineto{\pgfqpoint{4.545447in}{1.689695in}}%
\pgfpathlineto{\pgfqpoint{4.545892in}{1.690269in}}%
\pgfpathlineto{\pgfqpoint{4.547006in}{1.691823in}}%
\pgfpathlineto{\pgfqpoint{4.547451in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{4.548120in}{1.690844in}}%
\pgfpathlineto{\pgfqpoint{4.548565in}{1.691458in}}%
\pgfpathlineto{\pgfqpoint{4.549679in}{1.692777in}}%
\pgfpathlineto{\pgfqpoint{4.549902in}{1.692519in}}%
\pgfpathlineto{\pgfqpoint{4.550793in}{1.691759in}}%
\pgfpathlineto{\pgfqpoint{4.551239in}{1.692440in}}%
\pgfpathlineto{\pgfqpoint{4.552130in}{1.693656in}}%
\pgfpathlineto{\pgfqpoint{4.552575in}{1.693178in}}%
\pgfpathlineto{\pgfqpoint{4.553466in}{1.692517in}}%
\pgfpathlineto{\pgfqpoint{4.553689in}{1.692829in}}%
\pgfpathlineto{\pgfqpoint{4.554803in}{1.694259in}}%
\pgfpathlineto{\pgfqpoint{4.555248in}{1.693660in}}%
\pgfpathlineto{\pgfqpoint{4.555917in}{1.692995in}}%
\pgfpathlineto{\pgfqpoint{4.556362in}{1.693535in}}%
\pgfpathlineto{\pgfqpoint{4.557253in}{1.694836in}}%
\pgfpathlineto{\pgfqpoint{4.557699in}{1.694395in}}%
\pgfpathlineto{\pgfqpoint{4.558590in}{1.693503in}}%
\pgfpathlineto{\pgfqpoint{4.559035in}{1.694169in}}%
\pgfpathlineto{\pgfqpoint{4.559927in}{1.695240in}}%
\pgfpathlineto{\pgfqpoint{4.560372in}{1.694653in}}%
\pgfpathlineto{\pgfqpoint{4.561263in}{1.693971in}}%
\pgfpathlineto{\pgfqpoint{4.561486in}{1.694298in}}%
\pgfpathlineto{\pgfqpoint{4.562377in}{1.695636in}}%
\pgfpathlineto{\pgfqpoint{4.562823in}{1.695222in}}%
\pgfpathlineto{\pgfqpoint{4.563714in}{1.694201in}}%
\pgfpathlineto{\pgfqpoint{4.564159in}{1.694809in}}%
\pgfpathlineto{\pgfqpoint{4.565050in}{1.695918in}}%
\pgfpathlineto{\pgfqpoint{4.565496in}{1.695338in}}%
\pgfpathlineto{\pgfqpoint{4.566387in}{1.694551in}}%
\pgfpathlineto{\pgfqpoint{4.566610in}{1.694857in}}%
\pgfpathlineto{\pgfqpoint{4.567723in}{1.696100in}}%
\pgfpathlineto{\pgfqpoint{4.567946in}{1.695797in}}%
\pgfpathlineto{\pgfqpoint{4.568837in}{1.694712in}}%
\pgfpathlineto{\pgfqpoint{4.569283in}{1.695292in}}%
\pgfpathlineto{\pgfqpoint{4.570174in}{1.696405in}}%
\pgfpathlineto{\pgfqpoint{4.570619in}{1.695818in}}%
\pgfpathlineto{\pgfqpoint{4.571511in}{1.694987in}}%
\pgfpathlineto{\pgfqpoint{4.571733in}{1.695286in}}%
\pgfpathlineto{\pgfqpoint{4.572847in}{1.696514in}}%
\pgfpathlineto{\pgfqpoint{4.573070in}{1.696205in}}%
\pgfpathlineto{\pgfqpoint{4.573961in}{1.695096in}}%
\pgfpathlineto{\pgfqpoint{4.574407in}{1.695672in}}%
\pgfpathlineto{\pgfqpoint{4.575298in}{1.696762in}}%
\pgfpathlineto{\pgfqpoint{4.575743in}{1.696159in}}%
\pgfpathlineto{\pgfqpoint{4.576634in}{1.695327in}}%
\pgfpathlineto{\pgfqpoint{4.576857in}{1.695628in}}%
\pgfpathlineto{\pgfqpoint{4.577748in}{1.696937in}}%
\pgfpathlineto{\pgfqpoint{4.578194in}{1.696495in}}%
\pgfpathlineto{\pgfqpoint{4.579085in}{1.695394in}}%
\pgfpathlineto{\pgfqpoint{4.579530in}{1.695984in}}%
\pgfpathlineto{\pgfqpoint{4.580421in}{1.697029in}}%
\pgfpathlineto{\pgfqpoint{4.580867in}{1.696399in}}%
\pgfpathlineto{\pgfqpoint{4.581758in}{1.695599in}}%
\pgfpathlineto{\pgfqpoint{4.581981in}{1.695911in}}%
\pgfpathlineto{\pgfqpoint{4.582872in}{1.697179in}}%
\pgfpathlineto{\pgfqpoint{4.583317in}{1.696701in}}%
\pgfpathlineto{\pgfqpoint{4.584208in}{1.695632in}}%
\pgfpathlineto{\pgfqpoint{4.584654in}{1.696248in}}%
\pgfpathlineto{\pgfqpoint{4.585545in}{1.697228in}}%
\pgfpathlineto{\pgfqpoint{4.585991in}{1.696566in}}%
\pgfpathlineto{\pgfqpoint{4.586659in}{1.695704in}}%
\pgfpathlineto{\pgfqpoint{4.587104in}{1.696154in}}%
\pgfpathlineto{\pgfqpoint{4.587995in}{1.697365in}}%
\pgfpathlineto{\pgfqpoint{4.588441in}{1.696842in}}%
\pgfpathlineto{\pgfqpoint{4.589332in}{1.695830in}}%
\pgfpathlineto{\pgfqpoint{4.589778in}{1.696479in}}%
\pgfpathlineto{\pgfqpoint{4.590669in}{1.697376in}}%
\pgfpathlineto{\pgfqpoint{4.591114in}{1.696678in}}%
\pgfpathlineto{\pgfqpoint{4.591783in}{1.695871in}}%
\pgfpathlineto{\pgfqpoint{4.592228in}{1.696368in}}%
\pgfpathlineto{\pgfqpoint{4.593119in}{1.697507in}}%
\pgfpathlineto{\pgfqpoint{4.593565in}{1.696935in}}%
\pgfpathlineto{\pgfqpoint{4.594456in}{1.695999in}}%
\pgfpathlineto{\pgfqpoint{4.594901in}{1.696686in}}%
\pgfpathlineto{\pgfqpoint{4.595792in}{1.697482in}}%
\pgfpathlineto{\pgfqpoint{4.596015in}{1.697172in}}%
\pgfpathlineto{\pgfqpoint{4.596906in}{1.696013in}}%
\pgfpathlineto{\pgfqpoint{4.597352in}{1.696563in}}%
\pgfpathlineto{\pgfqpoint{4.598243in}{1.697613in}}%
\pgfpathlineto{\pgfqpoint{4.598688in}{1.696990in}}%
\pgfpathlineto{\pgfqpoint{4.599579in}{1.696150in}}%
\pgfpathlineto{\pgfqpoint{4.599802in}{1.696450in}}%
\pgfpathlineto{\pgfqpoint{4.600693in}{1.697697in}}%
\pgfpathlineto{\pgfqpoint{4.601139in}{1.697217in}}%
\pgfpathlineto{\pgfqpoint{4.602030in}{1.696139in}}%
\pgfpathlineto{\pgfqpoint{4.602475in}{1.696743in}}%
\pgfpathlineto{\pgfqpoint{4.603367in}{1.697688in}}%
\pgfpathlineto{\pgfqpoint{4.603812in}{1.697016in}}%
\pgfpathlineto{\pgfqpoint{4.604480in}{1.696164in}}%
\pgfpathlineto{\pgfqpoint{4.604926in}{1.696618in}}%
\pgfpathlineto{\pgfqpoint{4.605817in}{1.697779in}}%
\pgfpathlineto{\pgfqpoint{4.606263in}{1.697235in}}%
\pgfpathlineto{\pgfqpoint{4.607154in}{1.696255in}}%
\pgfpathlineto{\pgfqpoint{4.607599in}{1.696912in}}%
\pgfpathlineto{\pgfqpoint{4.608490in}{1.697735in}}%
\pgfpathlineto{\pgfqpoint{4.608713in}{1.697436in}}%
\pgfpathlineto{\pgfqpoint{4.609604in}{1.696255in}}%
\pgfpathlineto{\pgfqpoint{4.610050in}{1.696777in}}%
\pgfpathlineto{\pgfqpoint{4.610941in}{1.697836in}}%
\pgfpathlineto{\pgfqpoint{4.611386in}{1.697229in}}%
\pgfpathlineto{\pgfqpoint{4.612277in}{1.696366in}}%
\pgfpathlineto{\pgfqpoint{4.612500in}{1.696655in}}%
\pgfpathlineto{\pgfqpoint{4.613391in}{1.697896in}}%
\pgfpathlineto{\pgfqpoint{4.613837in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{4.614728in}{1.696343in}}%
\pgfpathlineto{\pgfqpoint{4.615173in}{1.696931in}}%
\pgfpathlineto{\pgfqpoint{4.616064in}{1.697870in}}%
\pgfpathlineto{\pgfqpoint{4.616510in}{1.697206in}}%
\pgfpathlineto{\pgfqpoint{4.617178in}{1.696355in}}%
\pgfpathlineto{\pgfqpoint{4.617624in}{1.696798in}}%
\pgfpathlineto{\pgfqpoint{4.618515in}{1.697943in}}%
\pgfpathlineto{\pgfqpoint{4.618960in}{1.697402in}}%
\pgfpathlineto{\pgfqpoint{4.619851in}{1.696430in}}%
\pgfpathlineto{\pgfqpoint{4.620297in}{1.697079in}}%
\pgfpathlineto{\pgfqpoint{4.621188in}{1.697882in}}%
\pgfpathlineto{\pgfqpoint{4.621411in}{1.697584in}}%
\pgfpathlineto{\pgfqpoint{4.622302in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{4.622747in}{1.696938in}}%
\pgfpathlineto{\pgfqpoint{4.623639in}{1.697969in}}%
\pgfpathlineto{\pgfqpoint{4.624084in}{1.697361in}}%
\pgfpathlineto{\pgfqpoint{4.624975in}{1.696521in}}%
\pgfpathlineto{\pgfqpoint{4.625198in}{1.696810in}}%
\pgfpathlineto{\pgfqpoint{4.626089in}{1.698019in}}%
\pgfpathlineto{\pgfqpoint{4.626535in}{1.697544in}}%
\pgfpathlineto{\pgfqpoint{4.627426in}{1.696486in}}%
\pgfpathlineto{\pgfqpoint{4.627871in}{1.697077in}}%
\pgfpathlineto{\pgfqpoint{4.628762in}{1.697976in}}%
\pgfpathlineto{\pgfqpoint{4.629208in}{1.697309in}}%
\pgfpathlineto{\pgfqpoint{4.629876in}{1.696486in}}%
\pgfpathlineto{\pgfqpoint{4.630322in}{1.696939in}}%
\pgfpathlineto{\pgfqpoint{4.631213in}{1.698042in}}%
\pgfpathlineto{\pgfqpoint{4.631658in}{1.697491in}}%
\pgfpathlineto{\pgfqpoint{4.632549in}{1.696559in}}%
\pgfpathlineto{\pgfqpoint{4.632995in}{1.697213in}}%
\pgfpathlineto{\pgfqpoint{4.633886in}{1.697965in}}%
\pgfpathlineto{\pgfqpoint{4.634109in}{1.697660in}}%
\pgfpathlineto{\pgfqpoint{4.635000in}{1.696536in}}%
\pgfpathlineto{\pgfqpoint{4.635445in}{1.697069in}}%
\pgfpathlineto{\pgfqpoint{4.636336in}{1.698047in}}%
\pgfpathlineto{\pgfqpoint{4.636782in}{1.697427in}}%
\pgfpathlineto{\pgfqpoint{4.637673in}{1.696639in}}%
\pgfpathlineto{\pgfqpoint{4.637896in}{1.696935in}}%
\pgfpathlineto{\pgfqpoint{4.638787in}{1.698095in}}%
\pgfpathlineto{\pgfqpoint{4.639232in}{1.697599in}}%
\pgfpathlineto{\pgfqpoint{4.640123in}{1.696594in}}%
\pgfpathlineto{\pgfqpoint{4.640569in}{1.697198in}}%
\pgfpathlineto{\pgfqpoint{4.641460in}{1.698034in}}%
\pgfpathlineto{\pgfqpoint{4.641906in}{1.697356in}}%
\pgfpathlineto{\pgfqpoint{4.642574in}{1.696580in}}%
\pgfpathlineto{\pgfqpoint{4.643019in}{1.697056in}}%
\pgfpathlineto{\pgfqpoint{4.643910in}{1.698099in}}%
\pgfpathlineto{\pgfqpoint{4.644356in}{1.697528in}}%
\pgfpathlineto{\pgfqpoint{4.645247in}{1.696660in}}%
\pgfpathlineto{\pgfqpoint{4.645693in}{1.697325in}}%
\pgfpathlineto{\pgfqpoint{4.646361in}{1.698130in}}%
\pgfpathlineto{\pgfqpoint{4.646806in}{1.697690in}}%
\pgfpathlineto{\pgfqpoint{4.647698in}{1.696625in}}%
\pgfpathlineto{\pgfqpoint{4.648143in}{1.697179in}}%
\pgfpathlineto{\pgfqpoint{4.649034in}{1.698086in}}%
\pgfpathlineto{\pgfqpoint{4.649480in}{1.697449in}}%
\pgfpathlineto{\pgfqpoint{4.650371in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{4.650594in}{1.697042in}}%
\pgfpathlineto{\pgfqpoint{4.651485in}{1.698136in}}%
\pgfpathlineto{\pgfqpoint{4.651930in}{1.697613in}}%
\pgfpathlineto{\pgfqpoint{4.652821in}{1.696679in}}%
\pgfpathlineto{\pgfqpoint{4.653267in}{1.697301in}}%
\pgfpathlineto{\pgfqpoint{4.654158in}{1.698057in}}%
\pgfpathlineto{\pgfqpoint{4.654381in}{1.697766in}}%
\pgfpathlineto{\pgfqpoint{4.655272in}{1.696653in}}%
\pgfpathlineto{\pgfqpoint{4.655717in}{1.697158in}}%
\pgfpathlineto{\pgfqpoint{4.656608in}{1.698125in}}%
\pgfpathlineto{\pgfqpoint{4.657054in}{1.697530in}}%
\pgfpathlineto{\pgfqpoint{4.657945in}{1.696743in}}%
\pgfpathlineto{\pgfqpoint{4.658168in}{1.697025in}}%
\pgfpathlineto{\pgfqpoint{4.659059in}{1.698161in}}%
\pgfpathlineto{\pgfqpoint{4.659504in}{1.697687in}}%
\pgfpathlineto{\pgfqpoint{4.660395in}{1.696696in}}%
\pgfpathlineto{\pgfqpoint{4.660841in}{1.697275in}}%
\pgfpathlineto{\pgfqpoint{4.661732in}{1.698097in}}%
\pgfpathlineto{\pgfqpoint{4.662178in}{1.697441in}}%
\pgfpathlineto{\pgfqpoint{4.662846in}{1.696679in}}%
\pgfpathlineto{\pgfqpoint{4.663291in}{1.697135in}}%
\pgfpathlineto{\pgfqpoint{4.664182in}{1.698152in}}%
\pgfpathlineto{\pgfqpoint{4.664628in}{1.697599in}}%
\pgfpathlineto{\pgfqpoint{4.665519in}{1.696749in}}%
\pgfpathlineto{\pgfqpoint{4.665965in}{1.697392in}}%
\pgfpathlineto{\pgfqpoint{4.666856in}{1.698053in}}%
\pgfpathlineto{\pgfqpoint{4.667078in}{1.697748in}}%
\pgfpathlineto{\pgfqpoint{4.667970in}{1.696711in}}%
\pgfpathlineto{\pgfqpoint{4.668415in}{1.697247in}}%
\pgfpathlineto{\pgfqpoint{4.669306in}{1.698126in}}%
\pgfpathlineto{\pgfqpoint{4.669752in}{1.697507in}}%
\pgfpathlineto{\pgfqpoint{4.670643in}{1.696814in}}%
\pgfpathlineto{\pgfqpoint{4.670866in}{1.697111in}}%
\pgfpathlineto{\pgfqpoint{4.671757in}{1.698168in}}%
\pgfpathlineto{\pgfqpoint{4.672202in}{1.697659in}}%
\pgfpathlineto{\pgfqpoint{4.673093in}{1.696755in}}%
\pgfpathlineto{\pgfqpoint{4.673539in}{1.697359in}}%
\pgfpathlineto{\pgfqpoint{4.674430in}{1.698084in}}%
\pgfpathlineto{\pgfqpoint{4.674653in}{1.697800in}}%
\pgfpathlineto{\pgfqpoint{4.675544in}{1.696726in}}%
\pgfpathlineto{\pgfqpoint{4.675989in}{1.697217in}}%
\pgfpathlineto{\pgfqpoint{4.676880in}{1.698144in}}%
\pgfpathlineto{\pgfqpoint{4.677326in}{1.697564in}}%
\pgfpathlineto{\pgfqpoint{4.678217in}{1.696810in}}%
\pgfpathlineto{\pgfqpoint{4.678440in}{1.697085in}}%
\pgfpathlineto{\pgfqpoint{4.679331in}{1.698175in}}%
\pgfpathlineto{\pgfqpoint{4.679776in}{1.697710in}}%
\pgfpathlineto{\pgfqpoint{4.680667in}{1.696760in}}%
\pgfpathlineto{\pgfqpoint{4.681113in}{1.697324in}}%
\pgfpathlineto{\pgfqpoint{4.682004in}{1.698105in}}%
\pgfpathlineto{\pgfqpoint{4.682450in}{1.697466in}}%
\pgfpathlineto{\pgfqpoint{4.683118in}{1.696739in}}%
\pgfpathlineto{\pgfqpoint{4.683563in}{1.697186in}}%
\pgfpathlineto{\pgfqpoint{4.684454in}{1.698154in}}%
\pgfpathlineto{\pgfqpoint{4.684900in}{1.697613in}}%
\pgfpathlineto{\pgfqpoint{4.685791in}{1.696806in}}%
\pgfpathlineto{\pgfqpoint{4.686237in}{1.697431in}}%
\pgfpathlineto{\pgfqpoint{4.687128in}{1.698050in}}%
\pgfpathlineto{\pgfqpoint{4.687350in}{1.697751in}}%
\pgfpathlineto{\pgfqpoint{4.688242in}{1.696763in}}%
\pgfpathlineto{\pgfqpoint{4.688687in}{1.697288in}}%
\pgfpathlineto{\pgfqpoint{4.689578in}{1.698117in}}%
\pgfpathlineto{\pgfqpoint{4.690024in}{1.697512in}}%
\pgfpathlineto{\pgfqpoint{4.690915in}{1.696862in}}%
\pgfpathlineto{\pgfqpoint{4.691138in}{1.697153in}}%
\pgfpathlineto{\pgfqpoint{4.692029in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{4.692474in}{1.697653in}}%
\pgfpathlineto{\pgfqpoint{4.693365in}{1.696800in}}%
\pgfpathlineto{\pgfqpoint{4.693811in}{1.697390in}}%
\pgfpathlineto{\pgfqpoint{4.694702in}{1.698064in}}%
\pgfpathlineto{\pgfqpoint{4.694925in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{4.695816in}{1.696765in}}%
\pgfpathlineto{\pgfqpoint{4.696261in}{1.697249in}}%
\pgfpathlineto{\pgfqpoint{4.697152in}{1.698119in}}%
\pgfpathlineto{\pgfqpoint{4.697598in}{1.697550in}}%
\pgfpathlineto{\pgfqpoint{4.698489in}{1.696847in}}%
\pgfpathlineto{\pgfqpoint{4.698712in}{1.697118in}}%
\pgfpathlineto{\pgfqpoint{4.699603in}{1.698147in}}%
\pgfpathlineto{\pgfqpoint{4.700048in}{1.697685in}}%
\pgfpathlineto{\pgfqpoint{4.700939in}{1.696792in}}%
\pgfpathlineto{\pgfqpoint{4.701385in}{1.697345in}}%
\pgfpathlineto{\pgfqpoint{4.702276in}{1.698068in}}%
\pgfpathlineto{\pgfqpoint{4.702722in}{1.697444in}}%
\pgfpathlineto{\pgfqpoint{4.703390in}{1.696764in}}%
\pgfpathlineto{\pgfqpoint{4.703835in}{1.697207in}}%
\pgfpathlineto{\pgfqpoint{4.704726in}{1.698113in}}%
\pgfpathlineto{\pgfqpoint{4.705172in}{1.697580in}}%
\pgfpathlineto{\pgfqpoint{4.706063in}{1.696830in}}%
\pgfpathlineto{\pgfqpoint{4.706509in}{1.697439in}}%
\pgfpathlineto{\pgfqpoint{4.707400in}{1.698002in}}%
\pgfpathlineto{\pgfqpoint{4.707622in}{1.697709in}}%
\pgfpathlineto{\pgfqpoint{4.708514in}{1.696781in}}%
\pgfpathlineto{\pgfqpoint{4.708959in}{1.697296in}}%
\pgfpathlineto{\pgfqpoint{4.709850in}{1.698063in}}%
\pgfpathlineto{\pgfqpoint{4.710296in}{1.697471in}}%
\pgfpathlineto{\pgfqpoint{4.711187in}{1.696877in}}%
\pgfpathlineto{\pgfqpoint{4.711410in}{1.697161in}}%
\pgfpathlineto{\pgfqpoint{4.712301in}{1.698097in}}%
\pgfpathlineto{\pgfqpoint{4.712746in}{1.697602in}}%
\pgfpathlineto{\pgfqpoint{4.713637in}{1.696808in}}%
\pgfpathlineto{\pgfqpoint{4.714083in}{1.697383in}}%
\pgfpathlineto{\pgfqpoint{4.714974in}{1.697996in}}%
\pgfpathlineto{\pgfqpoint{4.715197in}{1.697722in}}%
\pgfpathlineto{\pgfqpoint{4.716088in}{1.696765in}}%
\pgfpathlineto{\pgfqpoint{4.716533in}{1.697241in}}%
\pgfpathlineto{\pgfqpoint{4.717424in}{1.698046in}}%
\pgfpathlineto{\pgfqpoint{4.717870in}{1.697489in}}%
\pgfpathlineto{\pgfqpoint{4.718761in}{1.696843in}}%
\pgfpathlineto{\pgfqpoint{4.718984in}{1.697107in}}%
\pgfpathlineto{\pgfqpoint{4.719875in}{1.698068in}}%
\pgfpathlineto{\pgfqpoint{4.720320in}{1.697612in}}%
\pgfpathlineto{\pgfqpoint{4.721211in}{1.696779in}}%
\pgfpathlineto{\pgfqpoint{4.721657in}{1.697317in}}%
\pgfpathlineto{\pgfqpoint{4.722548in}{1.697977in}}%
\pgfpathlineto{\pgfqpoint{4.722994in}{1.697372in}}%
\pgfpathlineto{\pgfqpoint{4.723885in}{1.696882in}}%
\pgfpathlineto{\pgfqpoint{4.724107in}{1.697175in}}%
\pgfpathlineto{\pgfqpoint{4.724998in}{1.698013in}}%
\pgfpathlineto{\pgfqpoint{4.725444in}{1.697493in}}%
\pgfpathlineto{\pgfqpoint{4.726335in}{1.696799in}}%
\pgfpathlineto{\pgfqpoint{4.726781in}{1.697384in}}%
\pgfpathlineto{\pgfqpoint{4.727672in}{1.697890in}}%
\pgfpathlineto{\pgfqpoint{4.727894in}{1.697606in}}%
\pgfpathlineto{\pgfqpoint{4.728786in}{1.696739in}}%
\pgfpathlineto{\pgfqpoint{4.729231in}{1.697236in}}%
\pgfpathlineto{\pgfqpoint{4.730122in}{1.697937in}}%
\pgfpathlineto{\pgfqpoint{4.730568in}{1.697367in}}%
\pgfpathlineto{\pgfqpoint{4.731459in}{1.696820in}}%
\pgfpathlineto{\pgfqpoint{4.731682in}{1.697092in}}%
\pgfpathlineto{\pgfqpoint{4.732573in}{1.697955in}}%
\pgfpathlineto{\pgfqpoint{4.733018in}{1.697475in}}%
\pgfpathlineto{\pgfqpoint{4.733909in}{1.696739in}}%
\pgfpathlineto{\pgfqpoint{4.734355in}{1.697283in}}%
\pgfpathlineto{\pgfqpoint{4.735246in}{1.697834in}}%
\pgfpathlineto{\pgfqpoint{4.735469in}{1.697571in}}%
\pgfpathlineto{\pgfqpoint{4.736360in}{1.696679in}}%
\pgfpathlineto{\pgfqpoint{4.736805in}{1.697129in}}%
\pgfpathlineto{\pgfqpoint{4.737696in}{1.697858in}}%
\pgfpathlineto{\pgfqpoint{4.738142in}{1.697326in}}%
\pgfpathlineto{\pgfqpoint{4.739033in}{1.696732in}}%
\pgfpathlineto{\pgfqpoint{4.739478in}{1.697309in}}%
\pgfpathlineto{\pgfqpoint{4.740370in}{1.697698in}}%
\pgfpathlineto{\pgfqpoint{4.740592in}{1.697410in}}%
\pgfpathlineto{\pgfqpoint{4.741483in}{1.696643in}}%
\pgfpathlineto{\pgfqpoint{4.741929in}{1.697142in}}%
\pgfpathlineto{\pgfqpoint{4.742820in}{1.697720in}}%
\pgfpathlineto{\pgfqpoint{4.743266in}{1.697145in}}%
\pgfpathlineto{\pgfqpoint{4.744157in}{1.696700in}}%
\pgfpathlineto{\pgfqpoint{4.744379in}{1.696971in}}%
\pgfpathlineto{\pgfqpoint{4.745270in}{1.697710in}}%
\pgfpathlineto{\pgfqpoint{4.745716in}{1.697210in}}%
\pgfpathlineto{\pgfqpoint{4.746607in}{1.696569in}}%
\pgfpathlineto{\pgfqpoint{4.747053in}{1.697105in}}%
\pgfpathlineto{\pgfqpoint{4.747944in}{1.697526in}}%
\pgfpathlineto{\pgfqpoint{4.748166in}{1.697254in}}%
\pgfpathlineto{\pgfqpoint{4.749058in}{1.696448in}}%
\pgfpathlineto{\pgfqpoint{4.749503in}{1.696900in}}%
\pgfpathlineto{\pgfqpoint{4.750394in}{1.697494in}}%
\pgfpathlineto{\pgfqpoint{4.750840in}{1.696946in}}%
\pgfpathlineto{\pgfqpoint{4.751731in}{1.696433in}}%
\pgfpathlineto{\pgfqpoint{4.751954in}{1.696678in}}%
\pgfpathlineto{\pgfqpoint{4.752845in}{1.697416in}}%
\pgfpathlineto{\pgfqpoint{4.753290in}{1.696947in}}%
\pgfpathlineto{\pgfqpoint{4.754181in}{1.696251in}}%
\pgfpathlineto{\pgfqpoint{4.754627in}{1.696737in}}%
\pgfpathlineto{\pgfqpoint{4.755518in}{1.697176in}}%
\pgfpathlineto{\pgfqpoint{4.755741in}{1.696919in}}%
\pgfpathlineto{\pgfqpoint{4.756854in}{1.696210in}}%
\pgfpathlineto{\pgfqpoint{4.757077in}{1.696469in}}%
\pgfpathlineto{\pgfqpoint{4.757968in}{1.697072in}}%
\pgfpathlineto{\pgfqpoint{4.758414in}{1.696556in}}%
\pgfpathlineto{\pgfqpoint{4.759305in}{1.695985in}}%
\pgfpathlineto{\pgfqpoint{4.759750in}{1.696495in}}%
\pgfpathlineto{\pgfqpoint{4.760642in}{1.696799in}}%
\pgfpathlineto{\pgfqpoint{4.760864in}{1.696526in}}%
\pgfpathlineto{\pgfqpoint{4.761755in}{1.695809in}}%
\pgfpathlineto{\pgfqpoint{4.762201in}{1.696258in}}%
\pgfpathlineto{\pgfqpoint{4.763092in}{1.696762in}}%
\pgfpathlineto{\pgfqpoint{4.763538in}{1.696235in}}%
\pgfpathlineto{\pgfqpoint{4.764429in}{1.695829in}}%
\pgfpathlineto{\pgfqpoint{4.764651in}{1.696073in}}%
\pgfpathlineto{\pgfqpoint{4.765542in}{1.696729in}}%
\pgfpathlineto{\pgfqpoint{4.765988in}{1.696274in}}%
\pgfpathlineto{\pgfqpoint{4.766879in}{1.695688in}}%
\pgfpathlineto{\pgfqpoint{4.767325in}{1.696163in}}%
\pgfpathlineto{\pgfqpoint{4.768216in}{1.696539in}}%
\pgfpathlineto{\pgfqpoint{4.768438in}{1.696298in}}%
\pgfpathlineto{\pgfqpoint{4.769552in}{1.695733in}}%
\pgfpathlineto{\pgfqpoint{4.769775in}{1.695986in}}%
\pgfpathlineto{\pgfqpoint{4.770666in}{1.696525in}}%
\pgfpathlineto{\pgfqpoint{4.771112in}{1.696050in}}%
\pgfpathlineto{\pgfqpoint{4.772003in}{1.695597in}}%
\pgfpathlineto{\pgfqpoint{4.772448in}{1.696080in}}%
\pgfpathlineto{\pgfqpoint{4.773339in}{1.696329in}}%
\pgfpathlineto{\pgfqpoint{4.773562in}{1.696081in}}%
\pgfpathlineto{\pgfqpoint{4.774676in}{1.695643in}}%
\pgfpathlineto{\pgfqpoint{4.774899in}{1.695891in}}%
\pgfpathlineto{\pgfqpoint{4.775790in}{1.696290in}}%
\pgfpathlineto{\pgfqpoint{4.776235in}{1.695809in}}%
\pgfpathlineto{\pgfqpoint{4.777126in}{1.695475in}}%
\pgfpathlineto{\pgfqpoint{4.777572in}{1.695939in}}%
\pgfpathlineto{\pgfqpoint{4.778463in}{1.696042in}}%
\pgfpathlineto{\pgfqpoint{4.778686in}{1.695792in}}%
\pgfpathlineto{\pgfqpoint{4.779800in}{1.695477in}}%
\pgfpathlineto{\pgfqpoint{4.780022in}{1.695710in}}%
\pgfpathlineto{\pgfqpoint{4.781136in}{1.695741in}}%
\pgfpathlineto{\pgfqpoint{4.781359in}{1.695484in}}%
\pgfpathlineto{\pgfqpoint{4.782696in}{1.695686in}}%
\pgfpathlineto{\pgfqpoint{4.783810in}{1.695409in}}%
\pgfpathlineto{\pgfqpoint{4.785146in}{1.695425in}}%
\pgfpathlineto{\pgfqpoint{4.786260in}{1.695306in}}%
\pgfpathlineto{\pgfqpoint{4.787597in}{1.695156in}}%
\pgfpathlineto{\pgfqpoint{4.788933in}{1.694954in}}%
\pgfpathlineto{\pgfqpoint{4.790270in}{1.695072in}}%
\pgfpathlineto{\pgfqpoint{4.791606in}{1.694624in}}%
\pgfpathlineto{\pgfqpoint{4.792943in}{1.694954in}}%
\pgfpathlineto{\pgfqpoint{4.794280in}{1.694338in}}%
\pgfpathlineto{\pgfqpoint{4.797621in}{1.694326in}}%
\pgfpathlineto{\pgfqpoint{4.799181in}{1.694046in}}%
\pgfpathlineto{\pgfqpoint{4.802299in}{1.693736in}}%
\pgfpathlineto{\pgfqpoint{4.804304in}{1.693486in}}%
\pgfpathlineto{\pgfqpoint{4.810319in}{1.692746in}}%
\pgfpathlineto{\pgfqpoint{4.811656in}{1.692107in}}%
\pgfpathlineto{\pgfqpoint{4.814997in}{1.691140in}}%
\pgfpathlineto{\pgfqpoint{4.816334in}{1.690755in}}%
\pgfpathlineto{\pgfqpoint{4.818116in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{4.837942in}{1.684080in}}%
\pgfpathlineto{\pgfqpoint{4.838834in}{1.684161in}}%
\pgfpathlineto{\pgfqpoint{4.839056in}{1.683893in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{1.683467in}}%
\pgfpathlineto{\pgfqpoint{4.840393in}{1.683707in}}%
\pgfpathlineto{\pgfqpoint{4.841284in}{1.684004in}}%
\pgfpathlineto{\pgfqpoint{4.841507in}{1.683766in}}%
\pgfpathlineto{\pgfqpoint{4.842621in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{4.842843in}{1.683386in}}%
\pgfpathlineto{\pgfqpoint{4.843734in}{1.683885in}}%
\pgfpathlineto{\pgfqpoint{4.844180in}{1.683412in}}%
\pgfpathlineto{\pgfqpoint{4.845071in}{1.682925in}}%
\pgfpathlineto{\pgfqpoint{4.845517in}{1.683394in}}%
\pgfpathlineto{\pgfqpoint{4.846408in}{1.683645in}}%
\pgfpathlineto{\pgfqpoint{4.846630in}{1.683391in}}%
\pgfpathlineto{\pgfqpoint{4.847744in}{1.682918in}}%
\pgfpathlineto{\pgfqpoint{4.847967in}{1.683178in}}%
\pgfpathlineto{\pgfqpoint{4.848858in}{1.683636in}}%
\pgfpathlineto{\pgfqpoint{4.849304in}{1.683130in}}%
\pgfpathlineto{\pgfqpoint{4.850195in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{4.850418in}{1.683003in}}%
\pgfpathlineto{\pgfqpoint{4.851531in}{1.683491in}}%
\pgfpathlineto{\pgfqpoint{4.851754in}{1.683226in}}%
\pgfpathlineto{\pgfqpoint{4.852645in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{4.853091in}{1.683194in}}%
\pgfpathlineto{\pgfqpoint{4.853982in}{1.683621in}}%
\pgfpathlineto{\pgfqpoint{4.854427in}{1.683100in}}%
\pgfpathlineto{\pgfqpoint{4.855318in}{1.682854in}}%
\pgfpathlineto{\pgfqpoint{4.855541in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{4.856432in}{1.683729in}}%
\pgfpathlineto{\pgfqpoint{4.856878in}{1.683260in}}%
\pgfpathlineto{\pgfqpoint{4.857769in}{1.682816in}}%
\pgfpathlineto{\pgfqpoint{4.858214in}{1.683356in}}%
\pgfpathlineto{\pgfqpoint{4.859105in}{1.683712in}}%
\pgfpathlineto{\pgfqpoint{4.859328in}{1.683464in}}%
\pgfpathlineto{\pgfqpoint{4.860219in}{1.682847in}}%
\pgfpathlineto{\pgfqpoint{4.860665in}{1.683322in}}%
\pgfpathlineto{\pgfqpoint{4.861556in}{1.683877in}}%
\pgfpathlineto{\pgfqpoint{4.862001in}{1.683384in}}%
\pgfpathlineto{\pgfqpoint{4.862893in}{1.683014in}}%
\pgfpathlineto{\pgfqpoint{4.863115in}{1.683261in}}%
\pgfpathlineto{\pgfqpoint{4.864229in}{1.683787in}}%
\pgfpathlineto{\pgfqpoint{4.864452in}{1.683517in}}%
\pgfpathlineto{\pgfqpoint{4.865343in}{1.682932in}}%
\pgfpathlineto{\pgfqpoint{4.865789in}{1.683411in}}%
\pgfpathlineto{\pgfqpoint{4.866680in}{1.683841in}}%
\pgfpathlineto{\pgfqpoint{4.867125in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{4.868016in}{1.682973in}}%
\pgfpathlineto{\pgfqpoint{4.868239in}{1.683215in}}%
\pgfpathlineto{\pgfqpoint{4.869130in}{1.683775in}}%
\pgfpathlineto{\pgfqpoint{4.869576in}{1.683297in}}%
\pgfpathlineto{\pgfqpoint{4.870467in}{1.682754in}}%
\pgfpathlineto{\pgfqpoint{4.870912in}{1.683213in}}%
\pgfpathlineto{\pgfqpoint{4.871803in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{4.872026in}{1.683211in}}%
\pgfpathlineto{\pgfqpoint{4.873140in}{1.682600in}}%
\pgfpathlineto{\pgfqpoint{4.873363in}{1.682830in}}%
\pgfpathlineto{\pgfqpoint{4.874254in}{1.683224in}}%
\pgfpathlineto{\pgfqpoint{4.874699in}{1.682686in}}%
\pgfpathlineto{\pgfqpoint{4.875590in}{1.682140in}}%
\pgfpathlineto{\pgfqpoint{4.876036in}{1.682556in}}%
\pgfpathlineto{\pgfqpoint{4.876927in}{1.682633in}}%
\pgfpathlineto{\pgfqpoint{4.877150in}{1.682344in}}%
\pgfpathlineto{\pgfqpoint{4.878264in}{1.681718in}}%
\pgfpathlineto{\pgfqpoint{4.878486in}{1.681921in}}%
\pgfpathlineto{\pgfqpoint{4.879377in}{1.682114in}}%
\pgfpathlineto{\pgfqpoint{4.879600in}{1.681848in}}%
\pgfpathlineto{\pgfqpoint{4.880714in}{1.680978in}}%
\pgfpathlineto{\pgfqpoint{4.881160in}{1.681335in}}%
\pgfpathlineto{\pgfqpoint{4.882273in}{1.680869in}}%
\pgfpathlineto{\pgfqpoint{4.883387in}{1.680211in}}%
\pgfpathlineto{\pgfqpoint{4.883610in}{1.680385in}}%
\pgfpathlineto{\pgfqpoint{4.884724in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{4.886061in}{1.679367in}}%
\pgfpathlineto{\pgfqpoint{4.886283in}{1.679530in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{4.888957in}{1.678551in}}%
\pgfpathlineto{\pgfqpoint{4.890070in}{1.677649in}}%
\pgfpathlineto{\pgfqpoint{4.891407in}{1.677469in}}%
\pgfpathlineto{\pgfqpoint{4.892521in}{1.676783in}}%
\pgfpathlineto{\pgfqpoint{4.893857in}{1.676433in}}%
\pgfpathlineto{\pgfqpoint{4.894971in}{1.675975in}}%
\pgfpathlineto{\pgfqpoint{4.896531in}{1.675639in}}%
\pgfpathlineto{\pgfqpoint{4.897645in}{1.675027in}}%
\pgfpathlineto{\pgfqpoint{4.898981in}{1.674949in}}%
\pgfpathlineto{\pgfqpoint{4.900095in}{1.674621in}}%
\pgfpathlineto{\pgfqpoint{4.901654in}{1.674539in}}%
\pgfpathlineto{\pgfqpoint{4.902768in}{1.673955in}}%
\pgfpathlineto{\pgfqpoint{4.904105in}{1.673929in}}%
\pgfpathlineto{\pgfqpoint{4.905441in}{1.673384in}}%
\pgfpathlineto{\pgfqpoint{4.907001in}{1.673668in}}%
\pgfpathlineto{\pgfqpoint{4.939302in}{1.666422in}}%
\pgfpathlineto{\pgfqpoint{4.947099in}{1.661629in}}%
\pgfpathlineto{\pgfqpoint{4.956901in}{1.654375in}}%
\pgfpathlineto{\pgfqpoint{4.963584in}{1.651498in}}%
\pgfpathlineto{\pgfqpoint{4.967817in}{1.651488in}}%
\pgfpathlineto{\pgfqpoint{4.969599in}{1.651851in}}%
\pgfpathlineto{\pgfqpoint{4.991208in}{1.653888in}}%
\pgfpathlineto{\pgfqpoint{5.000787in}{1.650580in}}%
\pgfpathlineto{\pgfqpoint{5.005019in}{1.648061in}}%
\pgfpathlineto{\pgfqpoint{5.008806in}{1.645046in}}%
\pgfpathlineto{\pgfqpoint{5.021950in}{1.633185in}}%
\pgfpathlineto{\pgfqpoint{5.027742in}{1.630609in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{5.046677in}{1.635997in}}%
\pgfpathlineto{\pgfqpoint{5.058038in}{1.638061in}}%
\pgfpathlineto{\pgfqpoint{5.067617in}{1.636837in}}%
\pgfpathlineto{\pgfqpoint{5.075637in}{1.633444in}}%
\pgfpathlineto{\pgfqpoint{5.093459in}{1.623626in}}%
\pgfpathlineto{\pgfqpoint{5.098137in}{1.624431in}}%
\pgfpathlineto{\pgfqpoint{5.104597in}{1.627562in}}%
\pgfpathlineto{\pgfqpoint{5.128656in}{1.639405in}}%
\pgfpathlineto{\pgfqpoint{5.135116in}{1.639761in}}%
\pgfpathlineto{\pgfqpoint{5.141354in}{1.638050in}}%
\pgfpathlineto{\pgfqpoint{5.149819in}{1.633151in}}%
\pgfpathlineto{\pgfqpoint{5.160958in}{1.627354in}}%
\pgfpathlineto{\pgfqpoint{5.167195in}{1.626783in}}%
\pgfpathlineto{\pgfqpoint{5.172319in}{1.628581in}}%
\pgfpathlineto{\pgfqpoint{5.180116in}{1.634014in}}%
\pgfpathlineto{\pgfqpoint{5.196378in}{1.644960in}}%
\pgfpathlineto{\pgfqpoint{5.202393in}{1.645962in}}%
\pgfpathlineto{\pgfqpoint{5.208853in}{1.644797in}}%
\pgfpathlineto{\pgfqpoint{5.232912in}{1.637281in}}%
\pgfpathlineto{\pgfqpoint{5.238259in}{1.639523in}}%
\pgfpathlineto{\pgfqpoint{5.247392in}{1.646147in}}%
\pgfpathlineto{\pgfqpoint{5.257194in}{1.652595in}}%
\pgfpathlineto{\pgfqpoint{5.264323in}{1.654575in}}%
\pgfpathlineto{\pgfqpoint{5.272565in}{1.654110in}}%
\pgfpathlineto{\pgfqpoint{5.293505in}{1.651877in}}%
\pgfpathlineto{\pgfqpoint{5.299966in}{1.653789in}}%
\pgfpathlineto{\pgfqpoint{5.310436in}{1.659574in}}%
\pgfpathlineto{\pgfqpoint{5.324916in}{1.666648in}}%
\pgfpathlineto{\pgfqpoint{5.341846in}{1.671447in}}%
\pgfpathlineto{\pgfqpoint{5.356772in}{1.674959in}}%
\pgfpathlineto{\pgfqpoint{5.383281in}{1.679516in}}%
\pgfpathlineto{\pgfqpoint{5.414692in}{1.690143in}}%
\pgfpathlineto{\pgfqpoint{5.443429in}{1.696696in}}%
\pgfpathlineto{\pgfqpoint{5.485532in}{1.705065in}}%
\pgfpathlineto{\pgfqpoint{5.500458in}{1.709266in}}%
\pgfpathlineto{\pgfqpoint{5.532314in}{1.713598in}}%
\pgfpathlineto{\pgfqpoint{5.684242in}{1.734553in}}%
\pgfpathlineto{\pgfqpoint{5.745058in}{1.741341in}}%
\pgfpathlineto{\pgfqpoint{5.745058in}{1.741341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461452in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{3.461452in}{3.123976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744836in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.744836in}{3.123976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461452in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.744836in}{0.486433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461452in}{3.123976in}}%
\pgfpathlineto{\pgfqpoint{5.744836in}{3.123976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586452in}{2.927587in}}%
\pgfpathlineto{\pgfqpoint{3.725341in}{2.927587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836452in,y=2.878976in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle a^3 E_\mathrm{grad}({\chi}) / \rho_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.196078,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586452in}{2.691892in}}%
\pgfpathlineto{\pgfqpoint{3.725341in}{2.691892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836452in,y=2.643281in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle a^3 \rho_{W^+} / \rho_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586452in}{2.467725in}}%
\pgfpathlineto{\pgfqpoint{3.725341in}{2.467725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836452in,y=2.419114in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle a^3 \rho_{W^-} / \rho_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586452in}{2.243558in}}%
\pgfpathlineto{\pgfqpoint{3.725341in}{2.243558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836452in,y=2.194947in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle a^3 \rho_{Z_0} / \rho_0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/scalarpalatinibosonsspectra.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.904243in}{3.225717in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.904243in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.904243in}{3.225717in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.225717in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466767in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.879243in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.879243in}{2.978527in}}%
\pgfpathlineto{\pgfqpoint{0.466767in}{2.978527in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000780in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000780in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540301in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540301in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079822in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079822in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619343in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619343in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673005in,y=0.247854in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \tilde{k}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466767in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348711in, y=0.433672in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466767in}{0.818713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348711in, y=0.765951in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466767in}{1.150992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348711in, y=1.098230in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466767in}{1.483271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348711in, y=1.430509in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466767in}{1.815550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348711in, y=1.762789in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466767in}{2.147829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348711in, y=2.095068in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466767in}{2.480108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348711in, y=2.427347in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466767in}{2.812387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348711in, y=2.759626in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293155in,y=1.732480in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \tilde{k}^3 \tilde{n}_{\tilde{k}} (W^{\pm})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466767in,y=3.020194in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}14}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466767in}{0.486433in}}{\pgfqpoint{2.412476in}{2.492094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466767in}{0.551647in}}%
\pgfpathlineto{\pgfqpoint{0.470887in}{0.910264in}}%
\pgfpathlineto{\pgfqpoint{0.474786in}{1.597709in}}%
\pgfpathlineto{\pgfqpoint{0.478785in}{2.710150in}}%
\pgfpathlineto{\pgfqpoint{0.483261in}{2.513849in}}%
\pgfpathlineto{\pgfqpoint{0.487682in}{1.512749in}}%
\pgfpathlineto{\pgfqpoint{0.495896in}{0.737115in}}%
\pgfpathlineto{\pgfqpoint{0.500352in}{0.578362in}}%
\pgfpathlineto{\pgfqpoint{0.504601in}{0.519454in}}%
\pgfpathlineto{\pgfqpoint{0.508715in}{0.497275in}}%
\pgfpathlineto{\pgfqpoint{0.513118in}{0.489720in}}%
\pgfpathlineto{\pgfqpoint{0.517426in}{0.487423in}}%
\pgfpathlineto{\pgfqpoint{0.525993in}{0.486508in}}%
\pgfpathlineto{\pgfqpoint{0.616444in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.879243in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.879243in}{0.486433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466767in}{0.486433in}}{\pgfqpoint{2.412476in}{2.492094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.196078,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466767in}{0.506153in}}%
\pgfpathlineto{\pgfqpoint{0.474786in}{0.813900in}}%
\pgfpathlineto{\pgfqpoint{0.478785in}{1.110202in}}%
\pgfpathlineto{\pgfqpoint{0.483261in}{1.005147in}}%
\pgfpathlineto{\pgfqpoint{0.487682in}{0.753383in}}%
\pgfpathlineto{\pgfqpoint{0.491781in}{0.739866in}}%
\pgfpathlineto{\pgfqpoint{0.495896in}{0.714696in}}%
\pgfpathlineto{\pgfqpoint{0.500352in}{0.662085in}}%
\pgfpathlineto{\pgfqpoint{0.504601in}{0.649394in}}%
\pgfpathlineto{\pgfqpoint{0.508715in}{0.661109in}}%
\pgfpathlineto{\pgfqpoint{0.513118in}{0.677865in}}%
\pgfpathlineto{\pgfqpoint{0.517426in}{0.679597in}}%
\pgfpathlineto{\pgfqpoint{0.521708in}{0.689661in}}%
\pgfpathlineto{\pgfqpoint{0.525993in}{0.706646in}}%
\pgfpathlineto{\pgfqpoint{0.534604in}{0.789741in}}%
\pgfpathlineto{\pgfqpoint{0.543312in}{0.869612in}}%
\pgfpathlineto{\pgfqpoint{0.547622in}{0.883948in}}%
\pgfpathlineto{\pgfqpoint{0.551832in}{0.906786in}}%
\pgfpathlineto{\pgfqpoint{0.556045in}{0.905659in}}%
\pgfpathlineto{\pgfqpoint{0.560453in}{0.899864in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{0.896899in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{0.883537in}}%
\pgfpathlineto{\pgfqpoint{0.573302in}{0.886091in}}%
\pgfpathlineto{\pgfqpoint{0.577662in}{0.902668in}}%
\pgfpathlineto{\pgfqpoint{0.586278in}{0.875847in}}%
\pgfpathlineto{\pgfqpoint{0.590576in}{0.869697in}}%
\pgfpathlineto{\pgfqpoint{0.594927in}{0.869519in}}%
\pgfpathlineto{\pgfqpoint{0.599290in}{0.878421in}}%
\pgfpathlineto{\pgfqpoint{0.603558in}{0.897062in}}%
\pgfpathlineto{\pgfqpoint{0.607805in}{0.904386in}}%
\pgfpathlineto{\pgfqpoint{0.612125in}{0.919351in}}%
\pgfpathlineto{\pgfqpoint{0.616444in}{0.952516in}}%
\pgfpathlineto{\pgfqpoint{0.620749in}{0.975687in}}%
\pgfpathlineto{\pgfqpoint{0.625100in}{0.979226in}}%
\pgfpathlineto{\pgfqpoint{0.629399in}{0.984212in}}%
\pgfpathlineto{\pgfqpoint{0.633682in}{0.979417in}}%
\pgfpathlineto{\pgfqpoint{0.642297in}{1.016621in}}%
\pgfpathlineto{\pgfqpoint{0.646620in}{1.011409in}}%
\pgfpathlineto{\pgfqpoint{0.655240in}{0.977297in}}%
\pgfpathlineto{\pgfqpoint{0.659550in}{0.927514in}}%
\pgfpathlineto{\pgfqpoint{0.663863in}{0.891429in}}%
\pgfpathlineto{\pgfqpoint{0.668160in}{0.844540in}}%
\pgfpathlineto{\pgfqpoint{0.672497in}{0.820171in}}%
\pgfpathlineto{\pgfqpoint{0.676799in}{0.788950in}}%
\pgfpathlineto{\pgfqpoint{0.681073in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{0.685365in}{0.717198in}}%
\pgfpathlineto{\pgfqpoint{0.689720in}{0.675197in}}%
\pgfpathlineto{\pgfqpoint{0.694053in}{0.647463in}}%
\pgfpathlineto{\pgfqpoint{0.698336in}{0.631965in}}%
\pgfpathlineto{\pgfqpoint{0.711242in}{0.612892in}}%
\pgfpathlineto{\pgfqpoint{0.724171in}{0.567887in}}%
\pgfpathlineto{\pgfqpoint{0.728521in}{0.553309in}}%
\pgfpathlineto{\pgfqpoint{0.737092in}{0.536593in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{0.529347in}}%
\pgfpathlineto{\pgfqpoint{0.754361in}{0.516215in}}%
\pgfpathlineto{\pgfqpoint{0.758657in}{0.512629in}}%
\pgfpathlineto{\pgfqpoint{0.771585in}{0.506298in}}%
\pgfpathlineto{\pgfqpoint{0.784536in}{0.500986in}}%
\pgfpathlineto{\pgfqpoint{0.797413in}{0.496894in}}%
\pgfpathlineto{\pgfqpoint{0.819010in}{0.492255in}}%
\pgfpathlineto{\pgfqpoint{0.844856in}{0.489617in}}%
\pgfpathlineto{\pgfqpoint{0.896572in}{0.487442in}}%
\pgfpathlineto{\pgfqpoint{0.987072in}{0.486559in}}%
\pgfpathlineto{\pgfqpoint{1.413751in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.879243in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.879243in}{0.486433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466767in}{0.486433in}}{\pgfqpoint{2.412476in}{2.492094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466767in}{0.487131in}}%
\pgfpathlineto{\pgfqpoint{0.470887in}{0.490082in}}%
\pgfpathlineto{\pgfqpoint{0.474786in}{0.497348in}}%
\pgfpathlineto{\pgfqpoint{0.478785in}{0.509208in}}%
\pgfpathlineto{\pgfqpoint{0.487682in}{0.559449in}}%
\pgfpathlineto{\pgfqpoint{0.504601in}{0.706856in}}%
\pgfpathlineto{\pgfqpoint{0.517426in}{0.790575in}}%
\pgfpathlineto{\pgfqpoint{0.521708in}{0.791371in}}%
\pgfpathlineto{\pgfqpoint{0.525993in}{0.819466in}}%
\pgfpathlineto{\pgfqpoint{0.530307in}{0.836294in}}%
\pgfpathlineto{\pgfqpoint{0.538940in}{0.896659in}}%
\pgfpathlineto{\pgfqpoint{0.543312in}{0.898952in}}%
\pgfpathlineto{\pgfqpoint{0.551832in}{0.969770in}}%
\pgfpathlineto{\pgfqpoint{0.556045in}{0.979538in}}%
\pgfpathlineto{\pgfqpoint{0.560453in}{0.983302in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{0.965791in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{0.960346in}}%
\pgfpathlineto{\pgfqpoint{0.573302in}{0.947929in}}%
\pgfpathlineto{\pgfqpoint{0.577662in}{0.950249in}}%
\pgfpathlineto{\pgfqpoint{0.581983in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{0.586278in}{0.974565in}}%
\pgfpathlineto{\pgfqpoint{0.590576in}{1.003318in}}%
\pgfpathlineto{\pgfqpoint{0.594927in}{1.010394in}}%
\pgfpathlineto{\pgfqpoint{0.599290in}{1.024748in}}%
\pgfpathlineto{\pgfqpoint{0.603558in}{1.048863in}}%
\pgfpathlineto{\pgfqpoint{0.612125in}{1.120105in}}%
\pgfpathlineto{\pgfqpoint{0.620749in}{1.209620in}}%
\pgfpathlineto{\pgfqpoint{0.650956in}{1.651784in}}%
\pgfpathlineto{\pgfqpoint{0.672497in}{2.185106in}}%
\pgfpathlineto{\pgfqpoint{0.676799in}{2.221778in}}%
\pgfpathlineto{\pgfqpoint{0.681073in}{2.243189in}}%
\pgfpathlineto{\pgfqpoint{0.685365in}{2.322329in}}%
\pgfpathlineto{\pgfqpoint{0.694053in}{2.531243in}}%
\pgfpathlineto{\pgfqpoint{0.698336in}{2.654167in}}%
\pgfpathlineto{\pgfqpoint{0.702634in}{2.725155in}}%
\pgfpathlineto{\pgfqpoint{0.706933in}{2.723181in}}%
\pgfpathlineto{\pgfqpoint{0.711242in}{2.782198in}}%
\pgfpathlineto{\pgfqpoint{0.715562in}{2.758644in}}%
\pgfpathlineto{\pgfqpoint{0.719834in}{2.686664in}}%
\pgfpathlineto{\pgfqpoint{0.724171in}{2.553087in}}%
\pgfpathlineto{\pgfqpoint{0.737092in}{2.018921in}}%
\pgfpathlineto{\pgfqpoint{0.745752in}{1.738020in}}%
\pgfpathlineto{\pgfqpoint{0.758657in}{1.414206in}}%
\pgfpathlineto{\pgfqpoint{0.767290in}{1.260170in}}%
\pgfpathlineto{\pgfqpoint{0.771585in}{1.202705in}}%
\pgfpathlineto{\pgfqpoint{0.780230in}{1.132647in}}%
\pgfpathlineto{\pgfqpoint{0.784536in}{1.109143in}}%
\pgfpathlineto{\pgfqpoint{0.793135in}{1.079686in}}%
\pgfpathlineto{\pgfqpoint{0.806090in}{1.008129in}}%
\pgfpathlineto{\pgfqpoint{0.819010in}{0.938253in}}%
\pgfpathlineto{\pgfqpoint{0.827613in}{0.892244in}}%
\pgfpathlineto{\pgfqpoint{0.836239in}{0.855998in}}%
\pgfpathlineto{\pgfqpoint{0.840546in}{0.845194in}}%
\pgfpathlineto{\pgfqpoint{0.844856in}{0.839350in}}%
\pgfpathlineto{\pgfqpoint{0.849182in}{0.824238in}}%
\pgfpathlineto{\pgfqpoint{0.853474in}{0.817589in}}%
\pgfpathlineto{\pgfqpoint{0.862111in}{0.794684in}}%
\pgfpathlineto{\pgfqpoint{0.866392in}{0.776292in}}%
\pgfpathlineto{\pgfqpoint{0.875042in}{0.750770in}}%
\pgfpathlineto{\pgfqpoint{0.879351in}{0.737459in}}%
\pgfpathlineto{\pgfqpoint{0.887952in}{0.704112in}}%
\pgfpathlineto{\pgfqpoint{0.913803in}{0.642173in}}%
\pgfpathlineto{\pgfqpoint{0.931062in}{0.617855in}}%
\pgfpathlineto{\pgfqpoint{0.961224in}{0.586569in}}%
\pgfpathlineto{\pgfqpoint{0.965531in}{0.582459in}}%
\pgfpathlineto{\pgfqpoint{0.974143in}{0.576479in}}%
\pgfpathlineto{\pgfqpoint{0.978467in}{0.573351in}}%
\pgfpathlineto{\pgfqpoint{0.982768in}{0.573221in}}%
\pgfpathlineto{\pgfqpoint{0.987072in}{0.569083in}}%
\pgfpathlineto{\pgfqpoint{0.991376in}{0.566742in}}%
\pgfpathlineto{\pgfqpoint{0.995680in}{0.562116in}}%
\pgfpathlineto{\pgfqpoint{0.999991in}{0.560945in}}%
\pgfpathlineto{\pgfqpoint{1.004320in}{0.556588in}}%
\pgfpathlineto{\pgfqpoint{1.017225in}{0.549108in}}%
\pgfpathlineto{\pgfqpoint{1.021562in}{0.547898in}}%
\pgfpathlineto{\pgfqpoint{1.025887in}{0.544140in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{0.545581in}}%
\pgfpathlineto{\pgfqpoint{1.034476in}{0.542263in}}%
\pgfpathlineto{\pgfqpoint{1.051717in}{0.535179in}}%
\pgfpathlineto{\pgfqpoint{1.064648in}{0.527559in}}%
\pgfpathlineto{\pgfqpoint{1.068959in}{0.526984in}}%
\pgfpathlineto{\pgfqpoint{1.077573in}{0.523453in}}%
\pgfpathlineto{\pgfqpoint{1.081891in}{0.523244in}}%
\pgfpathlineto{\pgfqpoint{1.090513in}{0.519835in}}%
\pgfpathlineto{\pgfqpoint{1.116388in}{0.514119in}}%
\pgfpathlineto{\pgfqpoint{1.142249in}{0.510594in}}%
\pgfpathlineto{\pgfqpoint{1.146550in}{0.509019in}}%
\pgfpathlineto{\pgfqpoint{1.168112in}{0.506864in}}%
\pgfpathlineto{\pgfqpoint{1.181029in}{0.504825in}}%
\pgfpathlineto{\pgfqpoint{1.185332in}{0.505500in}}%
\pgfpathlineto{\pgfqpoint{1.206894in}{0.502220in}}%
\pgfpathlineto{\pgfqpoint{1.215504in}{0.502804in}}%
\pgfpathlineto{\pgfqpoint{1.219826in}{0.501583in}}%
\pgfpathlineto{\pgfqpoint{1.224132in}{0.501898in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{0.500773in}}%
\pgfpathlineto{\pgfqpoint{1.237060in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.241366in}{0.499742in}}%
\pgfpathlineto{\pgfqpoint{1.249998in}{0.500551in}}%
\pgfpathlineto{\pgfqpoint{1.254298in}{0.499296in}}%
\pgfpathlineto{\pgfqpoint{1.301694in}{0.497659in}}%
\pgfpathlineto{\pgfqpoint{1.310308in}{0.497219in}}%
\pgfpathlineto{\pgfqpoint{1.331868in}{0.496446in}}%
\pgfpathlineto{\pgfqpoint{1.379272in}{0.494891in}}%
\pgfpathlineto{\pgfqpoint{1.426683in}{0.494063in}}%
\pgfpathlineto{\pgfqpoint{1.581846in}{0.489839in}}%
\pgfpathlineto{\pgfqpoint{1.659421in}{0.488142in}}%
\pgfpathlineto{\pgfqpoint{1.741306in}{0.487163in}}%
\pgfpathlineto{\pgfqpoint{2.331752in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.879243in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.879243in}{0.486433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466767in}{0.486433in}}{\pgfqpoint{2.412476in}{2.492094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466767in}{0.486484in}}%
\pgfpathlineto{\pgfqpoint{0.474786in}{0.487093in}}%
\pgfpathlineto{\pgfqpoint{0.487682in}{0.491850in}}%
\pgfpathlineto{\pgfqpoint{0.504601in}{0.510835in}}%
\pgfpathlineto{\pgfqpoint{0.517426in}{0.530761in}}%
\pgfpathlineto{\pgfqpoint{0.534604in}{0.573105in}}%
\pgfpathlineto{\pgfqpoint{0.556045in}{0.642935in}}%
\pgfpathlineto{\pgfqpoint{0.560453in}{0.669379in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{0.681835in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{0.702587in}}%
\pgfpathlineto{\pgfqpoint{0.577662in}{0.727449in}}%
\pgfpathlineto{\pgfqpoint{0.581983in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{0.586278in}{0.764827in}}%
\pgfpathlineto{\pgfqpoint{0.590576in}{0.798728in}}%
\pgfpathlineto{\pgfqpoint{0.642297in}{1.059459in}}%
\pgfpathlineto{\pgfqpoint{0.650956in}{1.116621in}}%
\pgfpathlineto{\pgfqpoint{0.655240in}{1.132766in}}%
\pgfpathlineto{\pgfqpoint{0.659550in}{1.156118in}}%
\pgfpathlineto{\pgfqpoint{0.663863in}{1.187916in}}%
\pgfpathlineto{\pgfqpoint{0.668160in}{1.197378in}}%
\pgfpathlineto{\pgfqpoint{0.676799in}{1.245601in}}%
\pgfpathlineto{\pgfqpoint{0.681073in}{1.268975in}}%
\pgfpathlineto{\pgfqpoint{0.685365in}{1.309364in}}%
\pgfpathlineto{\pgfqpoint{0.689720in}{1.315982in}}%
\pgfpathlineto{\pgfqpoint{0.694053in}{1.340337in}}%
\pgfpathlineto{\pgfqpoint{0.698336in}{1.355146in}}%
\pgfpathlineto{\pgfqpoint{0.711242in}{1.427421in}}%
\pgfpathlineto{\pgfqpoint{0.715562in}{1.445794in}}%
\pgfpathlineto{\pgfqpoint{0.724171in}{1.467920in}}%
\pgfpathlineto{\pgfqpoint{0.728521in}{1.498142in}}%
\pgfpathlineto{\pgfqpoint{0.732799in}{1.493919in}}%
\pgfpathlineto{\pgfqpoint{0.737092in}{1.528484in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{1.542488in}}%
\pgfpathlineto{\pgfqpoint{0.745752in}{1.535795in}}%
\pgfpathlineto{\pgfqpoint{0.750061in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{0.754361in}{1.563035in}}%
\pgfpathlineto{\pgfqpoint{0.758657in}{1.589530in}}%
\pgfpathlineto{\pgfqpoint{0.762978in}{1.596211in}}%
\pgfpathlineto{\pgfqpoint{0.767290in}{1.597907in}}%
\pgfpathlineto{\pgfqpoint{0.771585in}{1.601391in}}%
\pgfpathlineto{\pgfqpoint{0.775900in}{1.608053in}}%
\pgfpathlineto{\pgfqpoint{0.780230in}{1.608830in}}%
\pgfpathlineto{\pgfqpoint{0.784536in}{1.606387in}}%
\pgfpathlineto{\pgfqpoint{0.788827in}{1.616307in}}%
\pgfpathlineto{\pgfqpoint{0.793135in}{1.615245in}}%
\pgfpathlineto{\pgfqpoint{0.797413in}{1.606577in}}%
\pgfpathlineto{\pgfqpoint{0.801743in}{1.592717in}}%
\pgfpathlineto{\pgfqpoint{0.806090in}{1.607271in}}%
\pgfpathlineto{\pgfqpoint{0.810378in}{1.611670in}}%
\pgfpathlineto{\pgfqpoint{0.814696in}{1.612358in}}%
\pgfpathlineto{\pgfqpoint{0.819010in}{1.609751in}}%
\pgfpathlineto{\pgfqpoint{0.823291in}{1.602713in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{1.620303in}}%
\pgfpathlineto{\pgfqpoint{0.836239in}{1.610435in}}%
\pgfpathlineto{\pgfqpoint{0.840546in}{1.618216in}}%
\pgfpathlineto{\pgfqpoint{0.844856in}{1.603150in}}%
\pgfpathlineto{\pgfqpoint{0.849182in}{1.592411in}}%
\pgfpathlineto{\pgfqpoint{0.853474in}{1.586017in}}%
\pgfpathlineto{\pgfqpoint{0.857790in}{1.582126in}}%
\pgfpathlineto{\pgfqpoint{0.862111in}{1.558638in}}%
\pgfpathlineto{\pgfqpoint{0.866392in}{1.561678in}}%
\pgfpathlineto{\pgfqpoint{0.870705in}{1.556441in}}%
\pgfpathlineto{\pgfqpoint{0.875042in}{1.545041in}}%
\pgfpathlineto{\pgfqpoint{0.883655in}{1.504520in}}%
\pgfpathlineto{\pgfqpoint{0.887952in}{1.504519in}}%
\pgfpathlineto{\pgfqpoint{0.892269in}{1.502236in}}%
\pgfpathlineto{\pgfqpoint{0.896572in}{1.497095in}}%
\pgfpathlineto{\pgfqpoint{0.918130in}{1.417239in}}%
\pgfpathlineto{\pgfqpoint{0.931062in}{1.377560in}}%
\pgfpathlineto{\pgfqpoint{0.935361in}{1.351754in}}%
\pgfpathlineto{\pgfqpoint{0.939674in}{1.344734in}}%
\pgfpathlineto{\pgfqpoint{0.948305in}{1.318314in}}%
\pgfpathlineto{\pgfqpoint{0.952599in}{1.313607in}}%
\pgfpathlineto{\pgfqpoint{0.956898in}{1.290520in}}%
\pgfpathlineto{\pgfqpoint{0.974143in}{1.230256in}}%
\pgfpathlineto{\pgfqpoint{0.978467in}{1.209496in}}%
\pgfpathlineto{\pgfqpoint{0.982768in}{1.198718in}}%
\pgfpathlineto{\pgfqpoint{0.987072in}{1.179471in}}%
\pgfpathlineto{\pgfqpoint{0.991376in}{1.169179in}}%
\pgfpathlineto{\pgfqpoint{0.995680in}{1.151868in}}%
\pgfpathlineto{\pgfqpoint{0.999991in}{1.140469in}}%
\pgfpathlineto{\pgfqpoint{1.004320in}{1.125252in}}%
\pgfpathlineto{\pgfqpoint{1.008641in}{1.114439in}}%
\pgfpathlineto{\pgfqpoint{1.012923in}{1.093549in}}%
\pgfpathlineto{\pgfqpoint{1.017225in}{1.083441in}}%
\pgfpathlineto{\pgfqpoint{1.021562in}{1.065775in}}%
\pgfpathlineto{\pgfqpoint{1.034476in}{1.033089in}}%
\pgfpathlineto{\pgfqpoint{1.038802in}{1.015236in}}%
\pgfpathlineto{\pgfqpoint{1.051717in}{0.983181in}}%
\pgfpathlineto{\pgfqpoint{1.060352in}{0.955575in}}%
\pgfpathlineto{\pgfqpoint{1.073269in}{0.924975in}}%
\pgfpathlineto{\pgfqpoint{1.077573in}{0.910723in}}%
\pgfpathlineto{\pgfqpoint{1.107743in}{0.843038in}}%
\pgfpathlineto{\pgfqpoint{1.137932in}{0.786276in}}%
\pgfpathlineto{\pgfqpoint{1.142249in}{0.781185in}}%
\pgfpathlineto{\pgfqpoint{1.150853in}{0.765630in}}%
\pgfpathlineto{\pgfqpoint{1.159479in}{0.754133in}}%
\pgfpathlineto{\pgfqpoint{1.176730in}{0.727756in}}%
\pgfpathlineto{\pgfqpoint{1.185332in}{0.719374in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{0.708411in}}%
\pgfpathlineto{\pgfqpoint{1.206894in}{0.693844in}}%
\pgfpathlineto{\pgfqpoint{1.245681in}{0.653699in}}%
\pgfpathlineto{\pgfqpoint{1.267226in}{0.634057in}}%
\pgfpathlineto{\pgfqpoint{1.327552in}{0.595223in}}%
\pgfpathlineto{\pgfqpoint{1.353426in}{0.580538in}}%
\pgfpathlineto{\pgfqpoint{1.396511in}{0.563600in}}%
\pgfpathlineto{\pgfqpoint{1.439612in}{0.552279in}}%
\pgfpathlineto{\pgfqpoint{1.487026in}{0.538443in}}%
\pgfpathlineto{\pgfqpoint{1.499945in}{0.535768in}}%
\pgfpathlineto{\pgfqpoint{1.607697in}{0.517118in}}%
\pgfpathlineto{\pgfqpoint{1.719757in}{0.506557in}}%
\pgfpathlineto{\pgfqpoint{1.775781in}{0.502502in}}%
\pgfpathlineto{\pgfqpoint{1.844741in}{0.498824in}}%
\pgfpathlineto{\pgfqpoint{1.879216in}{0.496582in}}%
\pgfpathlineto{\pgfqpoint{1.909389in}{0.493703in}}%
\pgfpathlineto{\pgfqpoint{1.965412in}{0.490390in}}%
\pgfpathlineto{\pgfqpoint{2.030068in}{0.488492in}}%
\pgfpathlineto{\pgfqpoint{2.236935in}{0.486609in}}%
\pgfpathlineto{\pgfqpoint{2.780126in}{0.486434in}}%
\pgfpathlineto{\pgfqpoint{2.879243in}{0.486434in}}%
\pgfpathlineto{\pgfqpoint{2.879243in}{0.486434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466767in}{0.486433in}}{\pgfqpoint{2.412476in}{2.492094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466767in}{0.486450in}}%
\pgfpathlineto{\pgfqpoint{0.487682in}{0.487690in}}%
\pgfpathlineto{\pgfqpoint{0.504601in}{0.491959in}}%
\pgfpathlineto{\pgfqpoint{0.517426in}{0.497974in}}%
\pgfpathlineto{\pgfqpoint{0.534604in}{0.509052in}}%
\pgfpathlineto{\pgfqpoint{0.560453in}{0.536992in}}%
\pgfpathlineto{\pgfqpoint{0.577662in}{0.563763in}}%
\pgfpathlineto{\pgfqpoint{0.581983in}{0.566410in}}%
\pgfpathlineto{\pgfqpoint{0.586278in}{0.572806in}}%
\pgfpathlineto{\pgfqpoint{0.599290in}{0.600812in}}%
\pgfpathlineto{\pgfqpoint{0.607805in}{0.612429in}}%
\pgfpathlineto{\pgfqpoint{0.616444in}{0.635186in}}%
\pgfpathlineto{\pgfqpoint{0.620749in}{0.640708in}}%
\pgfpathlineto{\pgfqpoint{0.625100in}{0.650939in}}%
\pgfpathlineto{\pgfqpoint{0.629399in}{0.657033in}}%
\pgfpathlineto{\pgfqpoint{0.646620in}{0.699638in}}%
\pgfpathlineto{\pgfqpoint{0.650956in}{0.711701in}}%
\pgfpathlineto{\pgfqpoint{0.659550in}{0.740260in}}%
\pgfpathlineto{\pgfqpoint{0.681073in}{0.803357in}}%
\pgfpathlineto{\pgfqpoint{0.685365in}{0.809579in}}%
\pgfpathlineto{\pgfqpoint{0.694053in}{0.837076in}}%
\pgfpathlineto{\pgfqpoint{0.698336in}{0.847164in}}%
\pgfpathlineto{\pgfqpoint{0.702634in}{0.860405in}}%
\pgfpathlineto{\pgfqpoint{0.706933in}{0.879870in}}%
\pgfpathlineto{\pgfqpoint{0.711242in}{0.888523in}}%
\pgfpathlineto{\pgfqpoint{0.715562in}{0.900410in}}%
\pgfpathlineto{\pgfqpoint{0.724171in}{0.929498in}}%
\pgfpathlineto{\pgfqpoint{0.728521in}{0.938332in}}%
\pgfpathlineto{\pgfqpoint{0.732799in}{0.955475in}}%
\pgfpathlineto{\pgfqpoint{0.741416in}{0.978327in}}%
\pgfpathlineto{\pgfqpoint{0.745752in}{1.002211in}}%
\pgfpathlineto{\pgfqpoint{0.780230in}{1.106545in}}%
\pgfpathlineto{\pgfqpoint{0.801743in}{1.175237in}}%
\pgfpathlineto{\pgfqpoint{0.806090in}{1.188582in}}%
\pgfpathlineto{\pgfqpoint{0.814696in}{1.206626in}}%
\pgfpathlineto{\pgfqpoint{0.819010in}{1.229483in}}%
\pgfpathlineto{\pgfqpoint{0.823291in}{1.243271in}}%
\pgfpathlineto{\pgfqpoint{0.827613in}{1.253439in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{1.254899in}}%
\pgfpathlineto{\pgfqpoint{0.836239in}{1.275726in}}%
\pgfpathlineto{\pgfqpoint{0.840546in}{1.283674in}}%
\pgfpathlineto{\pgfqpoint{0.844856in}{1.286861in}}%
\pgfpathlineto{\pgfqpoint{0.849182in}{1.308151in}}%
\pgfpathlineto{\pgfqpoint{0.853474in}{1.322794in}}%
\pgfpathlineto{\pgfqpoint{0.857790in}{1.329835in}}%
\pgfpathlineto{\pgfqpoint{0.862111in}{1.333526in}}%
\pgfpathlineto{\pgfqpoint{0.866392in}{1.349628in}}%
\pgfpathlineto{\pgfqpoint{0.870705in}{1.353536in}}%
\pgfpathlineto{\pgfqpoint{0.875042in}{1.359176in}}%
\pgfpathlineto{\pgfqpoint{0.879351in}{1.373010in}}%
\pgfpathlineto{\pgfqpoint{0.883655in}{1.379145in}}%
\pgfpathlineto{\pgfqpoint{0.892269in}{1.393730in}}%
\pgfpathlineto{\pgfqpoint{0.896572in}{1.394369in}}%
\pgfpathlineto{\pgfqpoint{0.900872in}{1.402386in}}%
\pgfpathlineto{\pgfqpoint{0.905186in}{1.414132in}}%
\pgfpathlineto{\pgfqpoint{0.909486in}{1.421948in}}%
\pgfpathlineto{\pgfqpoint{0.913803in}{1.417050in}}%
\pgfpathlineto{\pgfqpoint{0.918130in}{1.431877in}}%
\pgfpathlineto{\pgfqpoint{0.922423in}{1.440082in}}%
\pgfpathlineto{\pgfqpoint{0.926738in}{1.437125in}}%
\pgfpathlineto{\pgfqpoint{0.931062in}{1.444458in}}%
\pgfpathlineto{\pgfqpoint{0.935361in}{1.449474in}}%
\pgfpathlineto{\pgfqpoint{0.939674in}{1.457498in}}%
\pgfpathlineto{\pgfqpoint{0.943989in}{1.457115in}}%
\pgfpathlineto{\pgfqpoint{0.948305in}{1.459129in}}%
\pgfpathlineto{\pgfqpoint{0.952599in}{1.464189in}}%
\pgfpathlineto{\pgfqpoint{0.956898in}{1.461155in}}%
\pgfpathlineto{\pgfqpoint{0.961224in}{1.465688in}}%
\pgfpathlineto{\pgfqpoint{0.965531in}{1.466126in}}%
\pgfpathlineto{\pgfqpoint{0.969827in}{1.474477in}}%
\pgfpathlineto{\pgfqpoint{0.974143in}{1.462763in}}%
\pgfpathlineto{\pgfqpoint{0.978467in}{1.469867in}}%
\pgfpathlineto{\pgfqpoint{0.982768in}{1.464118in}}%
\pgfpathlineto{\pgfqpoint{0.987072in}{1.467038in}}%
\pgfpathlineto{\pgfqpoint{0.991376in}{1.464072in}}%
\pgfpathlineto{\pgfqpoint{0.995680in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{0.999991in}{1.457374in}}%
\pgfpathlineto{\pgfqpoint{1.004320in}{1.460051in}}%
\pgfpathlineto{\pgfqpoint{1.017225in}{1.452594in}}%
\pgfpathlineto{\pgfqpoint{1.021562in}{1.442477in}}%
\pgfpathlineto{\pgfqpoint{1.025887in}{1.447500in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.448686in}}%
\pgfpathlineto{\pgfqpoint{1.034476in}{1.441397in}}%
\pgfpathlineto{\pgfqpoint{1.038802in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.043121in}{1.423489in}}%
\pgfpathlineto{\pgfqpoint{1.047413in}{1.418901in}}%
\pgfpathlineto{\pgfqpoint{1.051717in}{1.411820in}}%
\pgfpathlineto{\pgfqpoint{1.056044in}{1.410060in}}%
\pgfpathlineto{\pgfqpoint{1.073269in}{1.383007in}}%
\pgfpathlineto{\pgfqpoint{1.077573in}{1.373728in}}%
\pgfpathlineto{\pgfqpoint{1.081891in}{1.368172in}}%
\pgfpathlineto{\pgfqpoint{1.086211in}{1.356358in}}%
\pgfpathlineto{\pgfqpoint{1.090513in}{1.354209in}}%
\pgfpathlineto{\pgfqpoint{1.094816in}{1.343880in}}%
\pgfpathlineto{\pgfqpoint{1.099136in}{1.339505in}}%
\pgfpathlineto{\pgfqpoint{1.103444in}{1.332927in}}%
\pgfpathlineto{\pgfqpoint{1.120699in}{1.293169in}}%
\pgfpathlineto{\pgfqpoint{1.129309in}{1.283061in}}%
\pgfpathlineto{\pgfqpoint{1.137932in}{1.260962in}}%
\pgfpathlineto{\pgfqpoint{1.146550in}{1.240623in}}%
\pgfpathlineto{\pgfqpoint{1.155166in}{1.224682in}}%
\pgfpathlineto{\pgfqpoint{1.159479in}{1.215876in}}%
\pgfpathlineto{\pgfqpoint{1.163790in}{1.201339in}}%
\pgfpathlineto{\pgfqpoint{1.168112in}{1.193273in}}%
\pgfpathlineto{\pgfqpoint{1.172422in}{1.182404in}}%
\pgfpathlineto{\pgfqpoint{1.181029in}{1.166697in}}%
\pgfpathlineto{\pgfqpoint{1.189646in}{1.147796in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.135603in}}%
\pgfpathlineto{\pgfqpoint{1.198270in}{1.128026in}}%
\pgfpathlineto{\pgfqpoint{1.206894in}{1.108850in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{1.102631in}}%
\pgfpathlineto{\pgfqpoint{1.219826in}{1.081241in}}%
\pgfpathlineto{\pgfqpoint{1.224132in}{1.074884in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{1.061805in}}%
\pgfpathlineto{\pgfqpoint{1.245681in}{1.027625in}}%
\pgfpathlineto{\pgfqpoint{1.254298in}{1.010498in}}%
\pgfpathlineto{\pgfqpoint{1.267226in}{0.985940in}}%
\pgfpathlineto{\pgfqpoint{1.275845in}{0.969094in}}%
\pgfpathlineto{\pgfqpoint{1.280150in}{0.961678in}}%
\pgfpathlineto{\pgfqpoint{1.288787in}{0.943019in}}%
\pgfpathlineto{\pgfqpoint{1.293092in}{0.937293in}}%
\pgfpathlineto{\pgfqpoint{1.306005in}{0.911586in}}%
\pgfpathlineto{\pgfqpoint{1.310308in}{0.905765in}}%
\pgfpathlineto{\pgfqpoint{1.318929in}{0.891841in}}%
\pgfpathlineto{\pgfqpoint{1.323239in}{0.885247in}}%
\pgfpathlineto{\pgfqpoint{1.331868in}{0.869095in}}%
\pgfpathlineto{\pgfqpoint{1.340490in}{0.856889in}}%
\pgfpathlineto{\pgfqpoint{1.344798in}{0.850879in}}%
\pgfpathlineto{\pgfqpoint{1.353426in}{0.835355in}}%
\pgfpathlineto{\pgfqpoint{1.405124in}{0.766502in}}%
\pgfpathlineto{\pgfqpoint{1.435301in}{0.730382in}}%
\pgfpathlineto{\pgfqpoint{1.461158in}{0.704308in}}%
\pgfpathlineto{\pgfqpoint{1.469784in}{0.697023in}}%
\pgfpathlineto{\pgfqpoint{1.478405in}{0.688990in}}%
\pgfpathlineto{\pgfqpoint{1.512878in}{0.661412in}}%
\pgfpathlineto{\pgfqpoint{1.547370in}{0.636523in}}%
\pgfpathlineto{\pgfqpoint{1.564598in}{0.626538in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.602969in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{0.588970in}}%
\pgfpathlineto{\pgfqpoint{1.659421in}{0.583741in}}%
\pgfpathlineto{\pgfqpoint{1.689584in}{0.574519in}}%
\pgfpathlineto{\pgfqpoint{1.728375in}{0.563526in}}%
\pgfpathlineto{\pgfqpoint{1.788710in}{0.552561in}}%
\pgfpathlineto{\pgfqpoint{1.801651in}{0.550681in}}%
\pgfpathlineto{\pgfqpoint{1.814570in}{0.548723in}}%
\pgfpathlineto{\pgfqpoint{1.840429in}{0.545387in}}%
\pgfpathlineto{\pgfqpoint{1.866291in}{0.540808in}}%
\pgfpathlineto{\pgfqpoint{1.883521in}{0.535018in}}%
\pgfpathlineto{\pgfqpoint{1.909389in}{0.527385in}}%
\pgfpathlineto{\pgfqpoint{1.961104in}{0.515401in}}%
\pgfpathlineto{\pgfqpoint{2.021447in}{0.506262in}}%
\pgfpathlineto{\pgfqpoint{2.055924in}{0.502506in}}%
\pgfpathlineto{\pgfqpoint{2.142122in}{0.496226in}}%
\pgfpathlineto{\pgfqpoint{2.224009in}{0.492347in}}%
\pgfpathlineto{\pgfqpoint{2.353303in}{0.488390in}}%
\pgfpathlineto{\pgfqpoint{2.491225in}{0.486739in}}%
\pgfpathlineto{\pgfqpoint{2.866016in}{0.486438in}}%
\pgfpathlineto{\pgfqpoint{2.879243in}{0.486440in}}%
\pgfpathlineto{\pgfqpoint{2.879243in}{0.486440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466767in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{0.466767in}{2.978527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879243in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.879243in}{2.978527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466767in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.879243in}{0.486433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466767in}{2.978527in}}%
\pgfpathlineto{\pgfqpoint{2.879243in}{2.978527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.445986in,y=2.748004in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tilde{t}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187884in}{2.592758in}}%
\pgfpathlineto{\pgfqpoint{2.326773in}{2.592758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437884in,y=2.544147in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.196078,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187884in}{2.388901in}}%
\pgfpathlineto{\pgfqpoint{2.326773in}{2.388901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437884in,y=2.340290in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.065\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187884in}{2.185043in}}%
\pgfpathlineto{\pgfqpoint{2.326773in}{2.185043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437884in,y=2.136432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.07\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187884in}{1.981186in}}%
\pgfpathlineto{\pgfqpoint{2.326773in}{1.981186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437884in,y=1.932575in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187884in}{1.777329in}}%
\pgfpathlineto{\pgfqpoint{2.326773in}{1.777329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437884in,y=1.728718in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.09\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391767in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.804243in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.804243in}{2.978527in}}%
\pgfpathlineto{\pgfqpoint{3.391767in}{2.978527in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925780in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.925780in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465301in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.465301in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.004822in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.004822in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544343in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.544343in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.598005in,y=0.247854in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \tilde{k}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391767in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.273711in, y=0.433672in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391767in}{0.818713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.273711in, y=0.765951in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391767in}{1.150992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.273711in, y=1.098230in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391767in}{1.483271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.273711in, y=1.430509in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391767in}{1.815550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.273711in, y=1.762789in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391767in}{2.147829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.273711in, y=2.095068in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391767in}{2.480108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.273711in, y=2.427347in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391767in}{2.812387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.273711in, y=2.759626in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.218155in,y=1.732480in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \tilde{k}^3 \tilde{n}_{\tilde{k}} (Z_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391767in,y=3.020194in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}14}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.391767in}{0.486433in}}{\pgfqpoint{2.412476in}{2.492094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391767in}{0.524507in}}%
\pgfpathlineto{\pgfqpoint{3.395887in}{0.737197in}}%
\pgfpathlineto{\pgfqpoint{3.399786in}{1.338476in}}%
\pgfpathlineto{\pgfqpoint{3.403785in}{2.224558in}}%
\pgfpathlineto{\pgfqpoint{3.408261in}{2.430476in}}%
\pgfpathlineto{\pgfqpoint{3.416781in}{1.265667in}}%
\pgfpathlineto{\pgfqpoint{3.420896in}{1.044439in}}%
\pgfpathlineto{\pgfqpoint{3.425352in}{0.728834in}}%
\pgfpathlineto{\pgfqpoint{3.429601in}{0.614093in}}%
\pgfpathlineto{\pgfqpoint{3.433715in}{0.534502in}}%
\pgfpathlineto{\pgfqpoint{3.438118in}{0.505431in}}%
\pgfpathlineto{\pgfqpoint{3.442426in}{0.492892in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{0.488870in}}%
\pgfpathlineto{\pgfqpoint{3.450993in}{0.487140in}}%
\pgfpathlineto{\pgfqpoint{3.463940in}{0.486455in}}%
\pgfpathlineto{\pgfqpoint{3.787111in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.804243in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.804243in}{0.486433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.391767in}{0.486433in}}{\pgfqpoint{2.412476in}{2.492094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.196078,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391767in}{0.492122in}}%
\pgfpathlineto{\pgfqpoint{3.395887in}{0.515756in}}%
\pgfpathlineto{\pgfqpoint{3.399786in}{0.569616in}}%
\pgfpathlineto{\pgfqpoint{3.403785in}{0.661743in}}%
\pgfpathlineto{\pgfqpoint{3.408261in}{0.711999in}}%
\pgfpathlineto{\pgfqpoint{3.412682in}{0.676943in}}%
\pgfpathlineto{\pgfqpoint{3.420896in}{0.624142in}}%
\pgfpathlineto{\pgfqpoint{3.425352in}{0.617693in}}%
\pgfpathlineto{\pgfqpoint{3.433715in}{0.632868in}}%
\pgfpathlineto{\pgfqpoint{3.438118in}{0.621669in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{0.644854in}}%
\pgfpathlineto{\pgfqpoint{3.450993in}{0.649183in}}%
\pgfpathlineto{\pgfqpoint{3.455307in}{0.657109in}}%
\pgfpathlineto{\pgfqpoint{3.459604in}{0.681120in}}%
\pgfpathlineto{\pgfqpoint{3.468312in}{0.678148in}}%
\pgfpathlineto{\pgfqpoint{3.472622in}{0.689496in}}%
\pgfpathlineto{\pgfqpoint{3.476832in}{0.711610in}}%
\pgfpathlineto{\pgfqpoint{3.485453in}{0.731194in}}%
\pgfpathlineto{\pgfqpoint{3.489820in}{0.752282in}}%
\pgfpathlineto{\pgfqpoint{3.494029in}{0.753826in}}%
\pgfpathlineto{\pgfqpoint{3.498302in}{0.748933in}}%
\pgfpathlineto{\pgfqpoint{3.506983in}{0.763781in}}%
\pgfpathlineto{\pgfqpoint{3.511278in}{0.780262in}}%
\pgfpathlineto{\pgfqpoint{3.515576in}{0.780408in}}%
\pgfpathlineto{\pgfqpoint{3.524290in}{0.790617in}}%
\pgfpathlineto{\pgfqpoint{3.532805in}{0.810789in}}%
\pgfpathlineto{\pgfqpoint{3.537125in}{0.833867in}}%
\pgfpathlineto{\pgfqpoint{3.541444in}{0.833534in}}%
\pgfpathlineto{\pgfqpoint{3.545749in}{0.830869in}}%
\pgfpathlineto{\pgfqpoint{3.550100in}{0.822014in}}%
\pgfpathlineto{\pgfqpoint{3.554399in}{0.816876in}}%
\pgfpathlineto{\pgfqpoint{3.558682in}{0.820701in}}%
\pgfpathlineto{\pgfqpoint{3.567297in}{0.814687in}}%
\pgfpathlineto{\pgfqpoint{3.571620in}{0.801003in}}%
\pgfpathlineto{\pgfqpoint{3.575956in}{0.808459in}}%
\pgfpathlineto{\pgfqpoint{3.580240in}{0.809295in}}%
\pgfpathlineto{\pgfqpoint{3.584550in}{0.808896in}}%
\pgfpathlineto{\pgfqpoint{3.588863in}{0.798234in}}%
\pgfpathlineto{\pgfqpoint{3.593160in}{0.791607in}}%
\pgfpathlineto{\pgfqpoint{3.601799in}{0.787638in}}%
\pgfpathlineto{\pgfqpoint{3.606073in}{0.790877in}}%
\pgfpathlineto{\pgfqpoint{3.610365in}{0.786991in}}%
\pgfpathlineto{\pgfqpoint{3.619053in}{0.744680in}}%
\pgfpathlineto{\pgfqpoint{3.623336in}{0.747014in}}%
\pgfpathlineto{\pgfqpoint{3.631933in}{0.761586in}}%
\pgfpathlineto{\pgfqpoint{3.636242in}{0.751697in}}%
\pgfpathlineto{\pgfqpoint{3.640562in}{0.734957in}}%
\pgfpathlineto{\pgfqpoint{3.644834in}{0.727293in}}%
\pgfpathlineto{\pgfqpoint{3.649171in}{0.732732in}}%
\pgfpathlineto{\pgfqpoint{3.653521in}{0.743032in}}%
\pgfpathlineto{\pgfqpoint{3.657799in}{0.736361in}}%
\pgfpathlineto{\pgfqpoint{3.666416in}{0.700469in}}%
\pgfpathlineto{\pgfqpoint{3.670752in}{0.703054in}}%
\pgfpathlineto{\pgfqpoint{3.675061in}{0.711554in}}%
\pgfpathlineto{\pgfqpoint{3.679361in}{0.711741in}}%
\pgfpathlineto{\pgfqpoint{3.692290in}{0.641059in}}%
\pgfpathlineto{\pgfqpoint{3.696585in}{0.642196in}}%
\pgfpathlineto{\pgfqpoint{3.700900in}{0.657926in}}%
\pgfpathlineto{\pgfqpoint{3.705230in}{0.661695in}}%
\pgfpathlineto{\pgfqpoint{3.709536in}{0.654472in}}%
\pgfpathlineto{\pgfqpoint{3.718135in}{0.606111in}}%
\pgfpathlineto{\pgfqpoint{3.722413in}{0.582807in}}%
\pgfpathlineto{\pgfqpoint{3.726743in}{0.565934in}}%
\pgfpathlineto{\pgfqpoint{3.735378in}{0.545951in}}%
\pgfpathlineto{\pgfqpoint{3.744010in}{0.533235in}}%
\pgfpathlineto{\pgfqpoint{3.748291in}{0.529827in}}%
\pgfpathlineto{\pgfqpoint{3.756923in}{0.526489in}}%
\pgfpathlineto{\pgfqpoint{3.765546in}{0.522803in}}%
\pgfpathlineto{\pgfqpoint{3.769856in}{0.520610in}}%
\pgfpathlineto{\pgfqpoint{3.791392in}{0.504397in}}%
\pgfpathlineto{\pgfqpoint{3.804351in}{0.496957in}}%
\pgfpathlineto{\pgfqpoint{3.817269in}{0.492839in}}%
\pgfpathlineto{\pgfqpoint{3.834486in}{0.490674in}}%
\pgfpathlineto{\pgfqpoint{3.907768in}{0.487262in}}%
\pgfpathlineto{\pgfqpoint{4.011211in}{0.486523in}}%
\pgfpathlineto{\pgfqpoint{4.644757in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.804243in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.804243in}{0.486433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.391767in}{0.486433in}}{\pgfqpoint{2.412476in}{2.492094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391767in}{0.486719in}}%
\pgfpathlineto{\pgfqpoint{3.399786in}{0.490895in}}%
\pgfpathlineto{\pgfqpoint{3.408261in}{0.499910in}}%
\pgfpathlineto{\pgfqpoint{3.416781in}{0.517116in}}%
\pgfpathlineto{\pgfqpoint{3.429601in}{0.558147in}}%
\pgfpathlineto{\pgfqpoint{3.433715in}{0.578232in}}%
\pgfpathlineto{\pgfqpoint{3.438118in}{0.576005in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{0.624069in}}%
\pgfpathlineto{\pgfqpoint{3.455307in}{0.642018in}}%
\pgfpathlineto{\pgfqpoint{3.459604in}{0.662052in}}%
\pgfpathlineto{\pgfqpoint{3.463940in}{0.664895in}}%
\pgfpathlineto{\pgfqpoint{3.468312in}{0.686418in}}%
\pgfpathlineto{\pgfqpoint{3.472622in}{0.716969in}}%
\pgfpathlineto{\pgfqpoint{3.476832in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{3.481045in}{0.731079in}}%
\pgfpathlineto{\pgfqpoint{3.485453in}{0.760169in}}%
\pgfpathlineto{\pgfqpoint{3.489820in}{0.801696in}}%
\pgfpathlineto{\pgfqpoint{3.494029in}{0.823847in}}%
\pgfpathlineto{\pgfqpoint{3.498302in}{0.853377in}}%
\pgfpathlineto{\pgfqpoint{3.502662in}{0.862578in}}%
\pgfpathlineto{\pgfqpoint{3.506983in}{0.856935in}}%
\pgfpathlineto{\pgfqpoint{3.511278in}{0.866601in}}%
\pgfpathlineto{\pgfqpoint{3.515576in}{0.892609in}}%
\pgfpathlineto{\pgfqpoint{3.519927in}{0.900100in}}%
\pgfpathlineto{\pgfqpoint{3.524290in}{0.903046in}}%
\pgfpathlineto{\pgfqpoint{3.528558in}{0.897468in}}%
\pgfpathlineto{\pgfqpoint{3.532805in}{0.886407in}}%
\pgfpathlineto{\pgfqpoint{3.537125in}{0.883402in}}%
\pgfpathlineto{\pgfqpoint{3.541444in}{0.889265in}}%
\pgfpathlineto{\pgfqpoint{3.545749in}{0.909248in}}%
\pgfpathlineto{\pgfqpoint{3.554399in}{0.975562in}}%
\pgfpathlineto{\pgfqpoint{3.558682in}{0.989584in}}%
\pgfpathlineto{\pgfqpoint{3.562995in}{1.021048in}}%
\pgfpathlineto{\pgfqpoint{3.571620in}{1.037578in}}%
\pgfpathlineto{\pgfqpoint{3.575956in}{1.040954in}}%
\pgfpathlineto{\pgfqpoint{3.584550in}{1.069654in}}%
\pgfpathlineto{\pgfqpoint{3.588863in}{1.105119in}}%
\pgfpathlineto{\pgfqpoint{3.593160in}{1.116856in}}%
\pgfpathlineto{\pgfqpoint{3.597497in}{1.150000in}}%
\pgfpathlineto{\pgfqpoint{3.601799in}{1.153199in}}%
\pgfpathlineto{\pgfqpoint{3.610365in}{1.205392in}}%
\pgfpathlineto{\pgfqpoint{3.619053in}{1.300307in}}%
\pgfpathlineto{\pgfqpoint{3.623336in}{1.315439in}}%
\pgfpathlineto{\pgfqpoint{3.627634in}{1.359886in}}%
\pgfpathlineto{\pgfqpoint{3.636242in}{1.420382in}}%
\pgfpathlineto{\pgfqpoint{3.640562in}{1.485606in}}%
\pgfpathlineto{\pgfqpoint{3.644834in}{1.523769in}}%
\pgfpathlineto{\pgfqpoint{3.657799in}{1.739244in}}%
\pgfpathlineto{\pgfqpoint{3.679361in}{2.242721in}}%
\pgfpathlineto{\pgfqpoint{3.683657in}{2.260544in}}%
\pgfpathlineto{\pgfqpoint{3.687978in}{2.302010in}}%
\pgfpathlineto{\pgfqpoint{3.692290in}{2.293608in}}%
\pgfpathlineto{\pgfqpoint{3.696585in}{2.293680in}}%
\pgfpathlineto{\pgfqpoint{3.700900in}{2.253587in}}%
\pgfpathlineto{\pgfqpoint{3.709536in}{2.203060in}}%
\pgfpathlineto{\pgfqpoint{3.713827in}{2.162913in}}%
\pgfpathlineto{\pgfqpoint{3.718135in}{2.137868in}}%
\pgfpathlineto{\pgfqpoint{3.744010in}{1.620015in}}%
\pgfpathlineto{\pgfqpoint{3.761239in}{1.401189in}}%
\pgfpathlineto{\pgfqpoint{3.778474in}{1.170360in}}%
\pgfpathlineto{\pgfqpoint{3.791392in}{1.053592in}}%
\pgfpathlineto{\pgfqpoint{3.800042in}{1.007054in}}%
\pgfpathlineto{\pgfqpoint{3.812952in}{0.954508in}}%
\pgfpathlineto{\pgfqpoint{3.821572in}{0.928396in}}%
\pgfpathlineto{\pgfqpoint{3.825872in}{0.921205in}}%
\pgfpathlineto{\pgfqpoint{3.830186in}{0.903517in}}%
\pgfpathlineto{\pgfqpoint{3.834486in}{0.896955in}}%
\pgfpathlineto{\pgfqpoint{3.843130in}{0.875817in}}%
\pgfpathlineto{\pgfqpoint{3.847423in}{0.857758in}}%
\pgfpathlineto{\pgfqpoint{3.856062in}{0.831346in}}%
\pgfpathlineto{\pgfqpoint{3.864674in}{0.809270in}}%
\pgfpathlineto{\pgfqpoint{3.886224in}{0.760433in}}%
\pgfpathlineto{\pgfqpoint{3.894827in}{0.743424in}}%
\pgfpathlineto{\pgfqpoint{3.903467in}{0.729424in}}%
\pgfpathlineto{\pgfqpoint{3.916376in}{0.708000in}}%
\pgfpathlineto{\pgfqpoint{3.920680in}{0.700010in}}%
\pgfpathlineto{\pgfqpoint{3.924991in}{0.696623in}}%
\pgfpathlineto{\pgfqpoint{3.929320in}{0.688575in}}%
\pgfpathlineto{\pgfqpoint{3.933641in}{0.683149in}}%
\pgfpathlineto{\pgfqpoint{3.937923in}{0.679648in}}%
\pgfpathlineto{\pgfqpoint{3.955180in}{0.651956in}}%
\pgfpathlineto{\pgfqpoint{3.981044in}{0.614346in}}%
\pgfpathlineto{\pgfqpoint{3.985352in}{0.610295in}}%
\pgfpathlineto{\pgfqpoint{3.989648in}{0.604678in}}%
\pgfpathlineto{\pgfqpoint{4.011211in}{0.587485in}}%
\pgfpathlineto{\pgfqpoint{4.028444in}{0.576947in}}%
\pgfpathlineto{\pgfqpoint{4.037067in}{0.573091in}}%
\pgfpathlineto{\pgfqpoint{4.041388in}{0.570110in}}%
\pgfpathlineto{\pgfqpoint{4.045699in}{0.568981in}}%
\pgfpathlineto{\pgfqpoint{4.054309in}{0.563863in}}%
\pgfpathlineto{\pgfqpoint{4.058617in}{0.562128in}}%
\pgfpathlineto{\pgfqpoint{4.062932in}{0.558941in}}%
\pgfpathlineto{\pgfqpoint{4.067249in}{0.558050in}}%
\pgfpathlineto{\pgfqpoint{4.075853in}{0.553408in}}%
\pgfpathlineto{\pgfqpoint{4.093112in}{0.547148in}}%
\pgfpathlineto{\pgfqpoint{4.106029in}{0.543575in}}%
\pgfpathlineto{\pgfqpoint{4.144826in}{0.531895in}}%
\pgfpathlineto{\pgfqpoint{4.179298in}{0.523612in}}%
\pgfpathlineto{\pgfqpoint{4.226694in}{0.516495in}}%
\pgfpathlineto{\pgfqpoint{4.355995in}{0.504360in}}%
\pgfpathlineto{\pgfqpoint{4.437878in}{0.501655in}}%
\pgfpathlineto{\pgfqpoint{4.463741in}{0.500871in}}%
\pgfpathlineto{\pgfqpoint{4.769741in}{0.495620in}}%
\pgfpathlineto{\pgfqpoint{4.791291in}{0.495176in}}%
\pgfpathlineto{\pgfqpoint{4.894727in}{0.488715in}}%
\pgfpathlineto{\pgfqpoint{4.985234in}{0.487887in}}%
\pgfpathlineto{\pgfqpoint{5.006779in}{0.488386in}}%
\pgfpathlineto{\pgfqpoint{5.015400in}{0.488055in}}%
\pgfpathlineto{\pgfqpoint{5.032642in}{0.488306in}}%
\pgfpathlineto{\pgfqpoint{5.058505in}{0.487956in}}%
\pgfpathlineto{\pgfqpoint{5.101603in}{0.487611in}}%
\pgfpathlineto{\pgfqpoint{5.179180in}{0.486978in}}%
\pgfpathlineto{\pgfqpoint{5.330020in}{0.486535in}}%
\pgfpathlineto{\pgfqpoint{5.804243in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.804243in}{0.486433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.391767in}{0.486433in}}{\pgfqpoint{2.412476in}{2.492094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391767in}{0.486447in}}%
\pgfpathlineto{\pgfqpoint{3.408261in}{0.487725in}}%
\pgfpathlineto{\pgfqpoint{3.420896in}{0.490503in}}%
\pgfpathlineto{\pgfqpoint{3.442426in}{0.502302in}}%
\pgfpathlineto{\pgfqpoint{3.450993in}{0.509795in}}%
\pgfpathlineto{\pgfqpoint{3.468312in}{0.530871in}}%
\pgfpathlineto{\pgfqpoint{3.481045in}{0.553315in}}%
\pgfpathlineto{\pgfqpoint{3.485453in}{0.558228in}}%
\pgfpathlineto{\pgfqpoint{3.494029in}{0.571896in}}%
\pgfpathlineto{\pgfqpoint{3.506983in}{0.601567in}}%
\pgfpathlineto{\pgfqpoint{3.511278in}{0.606613in}}%
\pgfpathlineto{\pgfqpoint{3.515576in}{0.615517in}}%
\pgfpathlineto{\pgfqpoint{3.528558in}{0.654951in}}%
\pgfpathlineto{\pgfqpoint{3.532805in}{0.666347in}}%
\pgfpathlineto{\pgfqpoint{3.537125in}{0.671715in}}%
\pgfpathlineto{\pgfqpoint{3.550100in}{0.704626in}}%
\pgfpathlineto{\pgfqpoint{3.558682in}{0.729630in}}%
\pgfpathlineto{\pgfqpoint{3.562995in}{0.749293in}}%
\pgfpathlineto{\pgfqpoint{3.575956in}{0.783035in}}%
\pgfpathlineto{\pgfqpoint{3.580240in}{0.793583in}}%
\pgfpathlineto{\pgfqpoint{3.584550in}{0.821925in}}%
\pgfpathlineto{\pgfqpoint{3.588863in}{0.832800in}}%
\pgfpathlineto{\pgfqpoint{3.597497in}{0.866567in}}%
\pgfpathlineto{\pgfqpoint{3.601799in}{0.888338in}}%
\pgfpathlineto{\pgfqpoint{3.614720in}{0.938792in}}%
\pgfpathlineto{\pgfqpoint{3.619053in}{0.945921in}}%
\pgfpathlineto{\pgfqpoint{3.623336in}{0.969029in}}%
\pgfpathlineto{\pgfqpoint{3.627634in}{0.975234in}}%
\pgfpathlineto{\pgfqpoint{3.631933in}{0.997629in}}%
\pgfpathlineto{\pgfqpoint{3.640562in}{1.028830in}}%
\pgfpathlineto{\pgfqpoint{3.644834in}{1.054128in}}%
\pgfpathlineto{\pgfqpoint{3.649171in}{1.059463in}}%
\pgfpathlineto{\pgfqpoint{3.657799in}{1.089095in}}%
\pgfpathlineto{\pgfqpoint{3.662092in}{1.114588in}}%
\pgfpathlineto{\pgfqpoint{3.666416in}{1.124776in}}%
\pgfpathlineto{\pgfqpoint{3.670752in}{1.143207in}}%
\pgfpathlineto{\pgfqpoint{3.679361in}{1.171658in}}%
\pgfpathlineto{\pgfqpoint{3.683657in}{1.190861in}}%
\pgfpathlineto{\pgfqpoint{3.692290in}{1.212114in}}%
\pgfpathlineto{\pgfqpoint{3.696585in}{1.219208in}}%
\pgfpathlineto{\pgfqpoint{3.700900in}{1.243540in}}%
\pgfpathlineto{\pgfqpoint{3.713827in}{1.290223in}}%
\pgfpathlineto{\pgfqpoint{3.718135in}{1.296188in}}%
\pgfpathlineto{\pgfqpoint{3.726743in}{1.325774in}}%
\pgfpathlineto{\pgfqpoint{3.731090in}{1.332398in}}%
\pgfpathlineto{\pgfqpoint{3.735378in}{1.333347in}}%
\pgfpathlineto{\pgfqpoint{3.739696in}{1.343341in}}%
\pgfpathlineto{\pgfqpoint{3.744010in}{1.359871in}}%
\pgfpathlineto{\pgfqpoint{3.748291in}{1.362810in}}%
\pgfpathlineto{\pgfqpoint{3.752613in}{1.371692in}}%
\pgfpathlineto{\pgfqpoint{3.756923in}{1.385394in}}%
\pgfpathlineto{\pgfqpoint{3.761239in}{1.392046in}}%
\pgfpathlineto{\pgfqpoint{3.765546in}{1.402770in}}%
\pgfpathlineto{\pgfqpoint{3.769856in}{1.417498in}}%
\pgfpathlineto{\pgfqpoint{3.774182in}{1.415018in}}%
\pgfpathlineto{\pgfqpoint{3.782790in}{1.419445in}}%
\pgfpathlineto{\pgfqpoint{3.791392in}{1.441449in}}%
\pgfpathlineto{\pgfqpoint{3.795705in}{1.445718in}}%
\pgfpathlineto{\pgfqpoint{3.800042in}{1.437184in}}%
\pgfpathlineto{\pgfqpoint{3.804351in}{1.441608in}}%
\pgfpathlineto{\pgfqpoint{3.808655in}{1.451483in}}%
\pgfpathlineto{\pgfqpoint{3.812952in}{1.452437in}}%
\pgfpathlineto{\pgfqpoint{3.817269in}{1.450358in}}%
\pgfpathlineto{\pgfqpoint{3.821572in}{1.451435in}}%
\pgfpathlineto{\pgfqpoint{3.825872in}{1.455373in}}%
\pgfpathlineto{\pgfqpoint{3.834486in}{1.436897in}}%
\pgfpathlineto{\pgfqpoint{3.843130in}{1.447921in}}%
\pgfpathlineto{\pgfqpoint{3.847423in}{1.439162in}}%
\pgfpathlineto{\pgfqpoint{3.851738in}{1.437121in}}%
\pgfpathlineto{\pgfqpoint{3.856062in}{1.445190in}}%
\pgfpathlineto{\pgfqpoint{3.860361in}{1.443527in}}%
\pgfpathlineto{\pgfqpoint{3.864674in}{1.433447in}}%
\pgfpathlineto{\pgfqpoint{3.868989in}{1.431286in}}%
\pgfpathlineto{\pgfqpoint{3.877599in}{1.429741in}}%
\pgfpathlineto{\pgfqpoint{3.881898in}{1.418429in}}%
\pgfpathlineto{\pgfqpoint{3.886224in}{1.418031in}}%
\pgfpathlineto{\pgfqpoint{3.890531in}{1.420895in}}%
\pgfpathlineto{\pgfqpoint{3.894827in}{1.411370in}}%
\pgfpathlineto{\pgfqpoint{3.899143in}{1.413808in}}%
\pgfpathlineto{\pgfqpoint{3.903467in}{1.403591in}}%
\pgfpathlineto{\pgfqpoint{3.912072in}{1.394816in}}%
\pgfpathlineto{\pgfqpoint{3.916376in}{1.378434in}}%
\pgfpathlineto{\pgfqpoint{3.920680in}{1.380816in}}%
\pgfpathlineto{\pgfqpoint{3.924991in}{1.377219in}}%
\pgfpathlineto{\pgfqpoint{3.929320in}{1.356418in}}%
\pgfpathlineto{\pgfqpoint{3.933641in}{1.357947in}}%
\pgfpathlineto{\pgfqpoint{3.937923in}{1.350273in}}%
\pgfpathlineto{\pgfqpoint{3.942225in}{1.345742in}}%
\pgfpathlineto{\pgfqpoint{3.946562in}{1.332071in}}%
\pgfpathlineto{\pgfqpoint{3.950887in}{1.325178in}}%
\pgfpathlineto{\pgfqpoint{3.955180in}{1.315880in}}%
\pgfpathlineto{\pgfqpoint{3.959476in}{1.309323in}}%
\pgfpathlineto{\pgfqpoint{3.963802in}{1.305268in}}%
\pgfpathlineto{\pgfqpoint{3.968121in}{1.294017in}}%
\pgfpathlineto{\pgfqpoint{3.981044in}{1.269612in}}%
\pgfpathlineto{\pgfqpoint{3.985352in}{1.256944in}}%
\pgfpathlineto{\pgfqpoint{3.989648in}{1.259461in}}%
\pgfpathlineto{\pgfqpoint{3.993959in}{1.250974in}}%
\pgfpathlineto{\pgfqpoint{3.998269in}{1.239325in}}%
\pgfpathlineto{\pgfqpoint{4.002573in}{1.235269in}}%
\pgfpathlineto{\pgfqpoint{4.006891in}{1.223267in}}%
\pgfpathlineto{\pgfqpoint{4.011211in}{1.216309in}}%
\pgfpathlineto{\pgfqpoint{4.015513in}{1.202315in}}%
\pgfpathlineto{\pgfqpoint{4.019816in}{1.199458in}}%
\pgfpathlineto{\pgfqpoint{4.032743in}{1.174309in}}%
\pgfpathlineto{\pgfqpoint{4.050007in}{1.131728in}}%
\pgfpathlineto{\pgfqpoint{4.054309in}{1.128736in}}%
\pgfpathlineto{\pgfqpoint{4.062932in}{1.110354in}}%
\pgfpathlineto{\pgfqpoint{4.075853in}{1.078941in}}%
\pgfpathlineto{\pgfqpoint{4.080166in}{1.075678in}}%
\pgfpathlineto{\pgfqpoint{4.084479in}{1.060973in}}%
\pgfpathlineto{\pgfqpoint{4.088790in}{1.056130in}}%
\pgfpathlineto{\pgfqpoint{4.093112in}{1.045210in}}%
\pgfpathlineto{\pgfqpoint{4.097422in}{1.039397in}}%
\pgfpathlineto{\pgfqpoint{4.114646in}{1.006281in}}%
\pgfpathlineto{\pgfqpoint{4.118955in}{0.999298in}}%
\pgfpathlineto{\pgfqpoint{4.127586in}{0.981608in}}%
\pgfpathlineto{\pgfqpoint{4.140504in}{0.963705in}}%
\pgfpathlineto{\pgfqpoint{4.153437in}{0.940478in}}%
\pgfpathlineto{\pgfqpoint{4.157750in}{0.935304in}}%
\pgfpathlineto{\pgfqpoint{4.162060in}{0.927277in}}%
\pgfpathlineto{\pgfqpoint{4.166366in}{0.924015in}}%
\pgfpathlineto{\pgfqpoint{4.174998in}{0.907998in}}%
\pgfpathlineto{\pgfqpoint{4.183606in}{0.892412in}}%
\pgfpathlineto{\pgfqpoint{4.187913in}{0.887519in}}%
\pgfpathlineto{\pgfqpoint{4.231005in}{0.822949in}}%
\pgfpathlineto{\pgfqpoint{4.239620in}{0.812622in}}%
\pgfpathlineto{\pgfqpoint{4.278426in}{0.766176in}}%
\pgfpathlineto{\pgfqpoint{4.282735in}{0.762062in}}%
\pgfpathlineto{\pgfqpoint{4.291353in}{0.750914in}}%
\pgfpathlineto{\pgfqpoint{4.304272in}{0.736833in}}%
\pgfpathlineto{\pgfqpoint{4.308594in}{0.733436in}}%
\pgfpathlineto{\pgfqpoint{4.317201in}{0.723583in}}%
\pgfpathlineto{\pgfqpoint{4.321511in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.330124in}{0.711554in}}%
\pgfpathlineto{\pgfqpoint{4.347370in}{0.696417in}}%
\pgfpathlineto{\pgfqpoint{4.351683in}{0.693785in}}%
\pgfpathlineto{\pgfqpoint{4.364612in}{0.682250in}}%
\pgfpathlineto{\pgfqpoint{4.412026in}{0.651223in}}%
\pgfpathlineto{\pgfqpoint{4.424945in}{0.643944in}}%
\pgfpathlineto{\pgfqpoint{4.437878in}{0.636633in}}%
\pgfpathlineto{\pgfqpoint{4.450811in}{0.629590in}}%
\pgfpathlineto{\pgfqpoint{4.472370in}{0.619129in}}%
\pgfpathlineto{\pgfqpoint{4.485291in}{0.613447in}}%
\pgfpathlineto{\pgfqpoint{4.498213in}{0.607022in}}%
\pgfpathlineto{\pgfqpoint{4.524081in}{0.598525in}}%
\pgfpathlineto{\pgfqpoint{4.541326in}{0.591957in}}%
\pgfpathlineto{\pgfqpoint{4.554243in}{0.588624in}}%
\pgfpathlineto{\pgfqpoint{4.601656in}{0.576312in}}%
\pgfpathlineto{\pgfqpoint{4.653375in}{0.567317in}}%
\pgfpathlineto{\pgfqpoint{4.666306in}{0.565578in}}%
\pgfpathlineto{\pgfqpoint{4.705096in}{0.560218in}}%
\pgfpathlineto{\pgfqpoint{4.791291in}{0.552148in}}%
\pgfpathlineto{\pgfqpoint{4.830082in}{0.537946in}}%
\pgfpathlineto{\pgfqpoint{4.847313in}{0.532586in}}%
\pgfpathlineto{\pgfqpoint{4.873169in}{0.524458in}}%
\pgfpathlineto{\pgfqpoint{4.916278in}{0.514911in}}%
\pgfpathlineto{\pgfqpoint{4.959375in}{0.508955in}}%
\pgfpathlineto{\pgfqpoint{5.049880in}{0.500228in}}%
\pgfpathlineto{\pgfqpoint{5.166253in}{0.493680in}}%
\pgfpathlineto{\pgfqpoint{5.256752in}{0.492657in}}%
\pgfpathlineto{\pgfqpoint{5.342950in}{0.492685in}}%
\pgfpathlineto{\pgfqpoint{5.407595in}{0.492158in}}%
\pgfpathlineto{\pgfqpoint{5.480877in}{0.490100in}}%
\pgfpathlineto{\pgfqpoint{5.601519in}{0.489890in}}%
\pgfpathlineto{\pgfqpoint{5.666142in}{0.491404in}}%
\pgfpathlineto{\pgfqpoint{5.713372in}{0.492485in}}%
\pgfpathlineto{\pgfqpoint{5.739780in}{0.490006in}}%
\pgfpathlineto{\pgfqpoint{5.760652in}{0.490070in}}%
\pgfpathlineto{\pgfqpoint{5.774228in}{0.490864in}}%
\pgfpathlineto{\pgfqpoint{5.794522in}{0.490525in}}%
\pgfpathlineto{\pgfqpoint{5.804243in}{0.492048in}}%
\pgfpathlineto{\pgfqpoint{5.804243in}{0.492048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.391767in}{0.486433in}}{\pgfqpoint{2.412476in}{2.492094in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391767in}{0.486438in}}%
\pgfpathlineto{\pgfqpoint{3.420896in}{0.487382in}}%
\pgfpathlineto{\pgfqpoint{3.442426in}{0.490567in}}%
\pgfpathlineto{\pgfqpoint{3.459604in}{0.494995in}}%
\pgfpathlineto{\pgfqpoint{3.481045in}{0.503416in}}%
\pgfpathlineto{\pgfqpoint{3.494029in}{0.510257in}}%
\pgfpathlineto{\pgfqpoint{3.506983in}{0.518058in}}%
\pgfpathlineto{\pgfqpoint{3.524290in}{0.529708in}}%
\pgfpathlineto{\pgfqpoint{3.532805in}{0.537384in}}%
\pgfpathlineto{\pgfqpoint{3.537125in}{0.539292in}}%
\pgfpathlineto{\pgfqpoint{3.558682in}{0.560430in}}%
\pgfpathlineto{\pgfqpoint{3.562995in}{0.564171in}}%
\pgfpathlineto{\pgfqpoint{3.567297in}{0.569939in}}%
\pgfpathlineto{\pgfqpoint{3.580240in}{0.582590in}}%
\pgfpathlineto{\pgfqpoint{3.584550in}{0.588997in}}%
\pgfpathlineto{\pgfqpoint{3.593160in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{3.597497in}{0.604445in}}%
\pgfpathlineto{\pgfqpoint{3.606073in}{0.615211in}}%
\pgfpathlineto{\pgfqpoint{3.619053in}{0.632390in}}%
\pgfpathlineto{\pgfqpoint{3.636242in}{0.657206in}}%
\pgfpathlineto{\pgfqpoint{3.640562in}{0.661479in}}%
\pgfpathlineto{\pgfqpoint{3.644834in}{0.671574in}}%
\pgfpathlineto{\pgfqpoint{3.657799in}{0.690526in}}%
\pgfpathlineto{\pgfqpoint{3.662092in}{0.699226in}}%
\pgfpathlineto{\pgfqpoint{3.666416in}{0.700448in}}%
\pgfpathlineto{\pgfqpoint{3.670752in}{0.712336in}}%
\pgfpathlineto{\pgfqpoint{3.679361in}{0.727367in}}%
\pgfpathlineto{\pgfqpoint{3.683657in}{0.733229in}}%
\pgfpathlineto{\pgfqpoint{3.692290in}{0.749218in}}%
\pgfpathlineto{\pgfqpoint{3.700900in}{0.762907in}}%
\pgfpathlineto{\pgfqpoint{3.713827in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{3.718135in}{0.793205in}}%
\pgfpathlineto{\pgfqpoint{3.722413in}{0.803906in}}%
\pgfpathlineto{\pgfqpoint{3.726743in}{0.808544in}}%
\pgfpathlineto{\pgfqpoint{3.735378in}{0.827228in}}%
\pgfpathlineto{\pgfqpoint{3.752613in}{0.858694in}}%
\pgfpathlineto{\pgfqpoint{3.761239in}{0.878859in}}%
\pgfpathlineto{\pgfqpoint{3.765546in}{0.885120in}}%
\pgfpathlineto{\pgfqpoint{3.769856in}{0.889422in}}%
\pgfpathlineto{\pgfqpoint{3.774182in}{0.896904in}}%
\pgfpathlineto{\pgfqpoint{3.778474in}{0.908689in}}%
\pgfpathlineto{\pgfqpoint{3.787111in}{0.925638in}}%
\pgfpathlineto{\pgfqpoint{3.795705in}{0.944040in}}%
\pgfpathlineto{\pgfqpoint{3.804351in}{0.958795in}}%
\pgfpathlineto{\pgfqpoint{3.808655in}{0.962125in}}%
\pgfpathlineto{\pgfqpoint{3.817269in}{0.983166in}}%
\pgfpathlineto{\pgfqpoint{3.821572in}{0.990044in}}%
\pgfpathlineto{\pgfqpoint{3.825872in}{0.994246in}}%
\pgfpathlineto{\pgfqpoint{3.834486in}{1.012142in}}%
\pgfpathlineto{\pgfqpoint{3.838803in}{1.016958in}}%
\pgfpathlineto{\pgfqpoint{3.843130in}{1.027839in}}%
\pgfpathlineto{\pgfqpoint{3.847423in}{1.033758in}}%
\pgfpathlineto{\pgfqpoint{3.851738in}{1.043407in}}%
\pgfpathlineto{\pgfqpoint{3.856062in}{1.048081in}}%
\pgfpathlineto{\pgfqpoint{3.860361in}{1.054500in}}%
\pgfpathlineto{\pgfqpoint{3.873305in}{1.080378in}}%
\pgfpathlineto{\pgfqpoint{3.877599in}{1.086174in}}%
\pgfpathlineto{\pgfqpoint{3.881898in}{1.089230in}}%
\pgfpathlineto{\pgfqpoint{3.890531in}{1.107002in}}%
\pgfpathlineto{\pgfqpoint{3.907768in}{1.133903in}}%
\pgfpathlineto{\pgfqpoint{3.912072in}{1.137977in}}%
\pgfpathlineto{\pgfqpoint{3.920680in}{1.149637in}}%
\pgfpathlineto{\pgfqpoint{3.942225in}{1.179197in}}%
\pgfpathlineto{\pgfqpoint{3.946562in}{1.179710in}}%
\pgfpathlineto{\pgfqpoint{3.950887in}{1.190521in}}%
\pgfpathlineto{\pgfqpoint{3.955180in}{1.194007in}}%
\pgfpathlineto{\pgfqpoint{3.959476in}{1.194753in}}%
\pgfpathlineto{\pgfqpoint{3.972413in}{1.213214in}}%
\pgfpathlineto{\pgfqpoint{3.976717in}{1.216600in}}%
\pgfpathlineto{\pgfqpoint{3.981044in}{1.216934in}}%
\pgfpathlineto{\pgfqpoint{3.985352in}{1.222388in}}%
\pgfpathlineto{\pgfqpoint{3.989648in}{1.225662in}}%
\pgfpathlineto{\pgfqpoint{3.998269in}{1.236080in}}%
\pgfpathlineto{\pgfqpoint{4.002573in}{1.235064in}}%
\pgfpathlineto{\pgfqpoint{4.011211in}{1.239095in}}%
\pgfpathlineto{\pgfqpoint{4.015513in}{1.249139in}}%
\pgfpathlineto{\pgfqpoint{4.024136in}{1.247105in}}%
\pgfpathlineto{\pgfqpoint{4.032743in}{1.257289in}}%
\pgfpathlineto{\pgfqpoint{4.037067in}{1.255173in}}%
\pgfpathlineto{\pgfqpoint{4.041388in}{1.261479in}}%
\pgfpathlineto{\pgfqpoint{4.045699in}{1.257064in}}%
\pgfpathlineto{\pgfqpoint{4.050007in}{1.257642in}}%
\pgfpathlineto{\pgfqpoint{4.054309in}{1.259527in}}%
\pgfpathlineto{\pgfqpoint{4.058617in}{1.260158in}}%
\pgfpathlineto{\pgfqpoint{4.062932in}{1.264078in}}%
\pgfpathlineto{\pgfqpoint{4.067249in}{1.262628in}}%
\pgfpathlineto{\pgfqpoint{4.071550in}{1.264015in}}%
\pgfpathlineto{\pgfqpoint{4.075853in}{1.263153in}}%
\pgfpathlineto{\pgfqpoint{4.080166in}{1.267318in}}%
\pgfpathlineto{\pgfqpoint{4.084479in}{1.262087in}}%
\pgfpathlineto{\pgfqpoint{4.093112in}{1.264859in}}%
\pgfpathlineto{\pgfqpoint{4.097422in}{1.261867in}}%
\pgfpathlineto{\pgfqpoint{4.101730in}{1.264310in}}%
\pgfpathlineto{\pgfqpoint{4.106029in}{1.260952in}}%
\pgfpathlineto{\pgfqpoint{4.110332in}{1.259704in}}%
\pgfpathlineto{\pgfqpoint{4.114646in}{1.261347in}}%
\pgfpathlineto{\pgfqpoint{4.118955in}{1.260849in}}%
\pgfpathlineto{\pgfqpoint{4.123270in}{1.254395in}}%
\pgfpathlineto{\pgfqpoint{4.127586in}{1.255516in}}%
\pgfpathlineto{\pgfqpoint{4.136194in}{1.253028in}}%
\pgfpathlineto{\pgfqpoint{4.140504in}{1.248066in}}%
\pgfpathlineto{\pgfqpoint{4.144826in}{1.247022in}}%
\pgfpathlineto{\pgfqpoint{4.149132in}{1.242874in}}%
\pgfpathlineto{\pgfqpoint{4.153437in}{1.244176in}}%
\pgfpathlineto{\pgfqpoint{4.157750in}{1.239619in}}%
\pgfpathlineto{\pgfqpoint{4.162060in}{1.239033in}}%
\pgfpathlineto{\pgfqpoint{4.183606in}{1.224790in}}%
\pgfpathlineto{\pgfqpoint{4.187913in}{1.217836in}}%
\pgfpathlineto{\pgfqpoint{4.200845in}{1.210455in}}%
\pgfpathlineto{\pgfqpoint{4.205150in}{1.209717in}}%
\pgfpathlineto{\pgfqpoint{4.213787in}{1.202772in}}%
\pgfpathlineto{\pgfqpoint{4.218092in}{1.196068in}}%
\pgfpathlineto{\pgfqpoint{4.222390in}{1.193596in}}%
\pgfpathlineto{\pgfqpoint{4.231005in}{1.184951in}}%
\pgfpathlineto{\pgfqpoint{4.235308in}{1.178696in}}%
\pgfpathlineto{\pgfqpoint{4.239620in}{1.174865in}}%
\pgfpathlineto{\pgfqpoint{4.243929in}{1.175645in}}%
\pgfpathlineto{\pgfqpoint{4.248239in}{1.165724in}}%
\pgfpathlineto{\pgfqpoint{4.252552in}{1.164580in}}%
\pgfpathlineto{\pgfqpoint{4.261183in}{1.156761in}}%
\pgfpathlineto{\pgfqpoint{4.269798in}{1.145325in}}%
\pgfpathlineto{\pgfqpoint{4.274106in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{4.278426in}{1.139622in}}%
\pgfpathlineto{\pgfqpoint{4.282735in}{1.133444in}}%
\pgfpathlineto{\pgfqpoint{4.287041in}{1.130673in}}%
\pgfpathlineto{\pgfqpoint{4.299958in}{1.118233in}}%
\pgfpathlineto{\pgfqpoint{4.304272in}{1.111187in}}%
\pgfpathlineto{\pgfqpoint{4.308594in}{1.109730in}}%
\pgfpathlineto{\pgfqpoint{4.321511in}{1.092532in}}%
\pgfpathlineto{\pgfqpoint{4.325819in}{1.090032in}}%
\pgfpathlineto{\pgfqpoint{4.334430in}{1.077439in}}%
\pgfpathlineto{\pgfqpoint{4.343068in}{1.069640in}}%
\pgfpathlineto{\pgfqpoint{4.364612in}{1.047400in}}%
\pgfpathlineto{\pgfqpoint{4.368928in}{1.044339in}}%
\pgfpathlineto{\pgfqpoint{4.373239in}{1.036102in}}%
\pgfpathlineto{\pgfqpoint{4.377547in}{1.033819in}}%
\pgfpathlineto{\pgfqpoint{4.381854in}{1.029632in}}%
\pgfpathlineto{\pgfqpoint{4.386158in}{1.022528in}}%
\pgfpathlineto{\pgfqpoint{4.390467in}{1.020564in}}%
\pgfpathlineto{\pgfqpoint{4.394784in}{1.012647in}}%
\pgfpathlineto{\pgfqpoint{4.399093in}{1.011092in}}%
\pgfpathlineto{\pgfqpoint{4.403405in}{1.006435in}}%
\pgfpathlineto{\pgfqpoint{4.407721in}{0.999418in}}%
\pgfpathlineto{\pgfqpoint{4.416335in}{0.992606in}}%
\pgfpathlineto{\pgfqpoint{4.429259in}{0.978904in}}%
\pgfpathlineto{\pgfqpoint{4.437878in}{0.968968in}}%
\pgfpathlineto{\pgfqpoint{4.446500in}{0.960272in}}%
\pgfpathlineto{\pgfqpoint{4.450811in}{0.954928in}}%
\pgfpathlineto{\pgfqpoint{4.459433in}{0.948883in}}%
\pgfpathlineto{\pgfqpoint{4.476673in}{0.928917in}}%
\pgfpathlineto{\pgfqpoint{4.489598in}{0.919458in}}%
\pgfpathlineto{\pgfqpoint{4.498213in}{0.909066in}}%
\pgfpathlineto{\pgfqpoint{4.506846in}{0.903302in}}%
\pgfpathlineto{\pgfqpoint{4.511148in}{0.898331in}}%
\pgfpathlineto{\pgfqpoint{4.519777in}{0.893509in}}%
\pgfpathlineto{\pgfqpoint{4.524081in}{0.888158in}}%
\pgfpathlineto{\pgfqpoint{4.549936in}{0.868824in}}%
\pgfpathlineto{\pgfqpoint{4.554243in}{0.866148in}}%
\pgfpathlineto{\pgfqpoint{4.567179in}{0.854772in}}%
\pgfpathlineto{\pgfqpoint{4.571483in}{0.853767in}}%
\pgfpathlineto{\pgfqpoint{4.580114in}{0.845784in}}%
\pgfpathlineto{\pgfqpoint{4.588733in}{0.841298in}}%
\pgfpathlineto{\pgfqpoint{4.601656in}{0.832653in}}%
\pgfpathlineto{\pgfqpoint{4.610265in}{0.827098in}}%
\pgfpathlineto{\pgfqpoint{4.614584in}{0.825875in}}%
\pgfpathlineto{\pgfqpoint{4.627503in}{0.818203in}}%
\pgfpathlineto{\pgfqpoint{4.636127in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{4.649063in}{0.806465in}}%
\pgfpathlineto{\pgfqpoint{4.661999in}{0.801514in}}%
\pgfpathlineto{\pgfqpoint{4.692168in}{0.789092in}}%
\pgfpathlineto{\pgfqpoint{4.700781in}{0.785950in}}%
\pgfpathlineto{\pgfqpoint{4.709406in}{0.781834in}}%
\pgfpathlineto{\pgfqpoint{4.718017in}{0.779386in}}%
\pgfpathlineto{\pgfqpoint{4.722332in}{0.777655in}}%
\pgfpathlineto{\pgfqpoint{4.726651in}{0.777312in}}%
\pgfpathlineto{\pgfqpoint{4.735261in}{0.773659in}}%
\pgfpathlineto{\pgfqpoint{4.748199in}{0.771688in}}%
\pgfpathlineto{\pgfqpoint{4.752505in}{0.769721in}}%
\pgfpathlineto{\pgfqpoint{4.782676in}{0.765738in}}%
\pgfpathlineto{\pgfqpoint{4.786983in}{0.763184in}}%
\pgfpathlineto{\pgfqpoint{4.795594in}{0.753512in}}%
\pgfpathlineto{\pgfqpoint{4.804216in}{0.744444in}}%
\pgfpathlineto{\pgfqpoint{4.808521in}{0.740280in}}%
\pgfpathlineto{\pgfqpoint{4.812832in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{4.838693in}{0.712847in}}%
\pgfpathlineto{\pgfqpoint{4.851624in}{0.704545in}}%
\pgfpathlineto{\pgfqpoint{4.864557in}{0.692844in}}%
\pgfpathlineto{\pgfqpoint{4.920576in}{0.654551in}}%
\pgfpathlineto{\pgfqpoint{4.959375in}{0.632929in}}%
\pgfpathlineto{\pgfqpoint{4.980924in}{0.623035in}}%
\pgfpathlineto{\pgfqpoint{4.985234in}{0.620498in}}%
\pgfpathlineto{\pgfqpoint{4.993859in}{0.617427in}}%
\pgfpathlineto{\pgfqpoint{5.006779in}{0.611516in}}%
\pgfpathlineto{\pgfqpoint{5.028329in}{0.603617in}}%
\pgfpathlineto{\pgfqpoint{5.080041in}{0.586057in}}%
\pgfpathlineto{\pgfqpoint{5.110218in}{0.577962in}}%
\pgfpathlineto{\pgfqpoint{5.118835in}{0.575458in}}%
\pgfpathlineto{\pgfqpoint{5.149009in}{0.569117in}}%
\pgfpathlineto{\pgfqpoint{5.179180in}{0.562518in}}%
\pgfpathlineto{\pgfqpoint{5.317089in}{0.541185in}}%
\pgfpathlineto{\pgfqpoint{5.334329in}{0.537097in}}%
\pgfpathlineto{\pgfqpoint{5.355885in}{0.532439in}}%
\pgfpathlineto{\pgfqpoint{5.368800in}{0.528275in}}%
\pgfpathlineto{\pgfqpoint{5.437771in}{0.516009in}}%
\pgfpathlineto{\pgfqpoint{5.476552in}{0.511404in}}%
\pgfpathlineto{\pgfqpoint{5.532579in}{0.507000in}}%
\pgfpathlineto{\pgfqpoint{5.657602in}{0.505932in}}%
\pgfpathlineto{\pgfqpoint{5.661863in}{0.506457in}}%
\pgfpathlineto{\pgfqpoint{5.674834in}{0.505317in}}%
\pgfpathlineto{\pgfqpoint{5.700683in}{0.505671in}}%
\pgfpathlineto{\pgfqpoint{5.705126in}{0.506429in}}%
\pgfpathlineto{\pgfqpoint{5.735280in}{0.503578in}}%
\pgfpathlineto{\pgfqpoint{5.743424in}{0.505196in}}%
\pgfpathlineto{\pgfqpoint{5.752610in}{0.506011in}}%
\pgfpathlineto{\pgfqpoint{5.764949in}{0.505706in}}%
\pgfpathlineto{\pgfqpoint{5.774228in}{0.501340in}}%
\pgfpathlineto{\pgfqpoint{5.777570in}{0.501690in}}%
\pgfpathlineto{\pgfqpoint{5.782217in}{0.499069in}}%
\pgfpathlineto{\pgfqpoint{5.791016in}{0.497937in}}%
\pgfpathlineto{\pgfqpoint{5.799379in}{0.498849in}}%
\pgfpathlineto{\pgfqpoint{5.804243in}{0.496477in}}%
\pgfpathlineto{\pgfqpoint{5.804243in}{0.496477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391767in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{3.391767in}{2.978527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804243in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.804243in}{2.978527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391767in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{5.804243in}{0.486433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391767in}{2.978527in}}%
\pgfpathlineto{\pgfqpoint{5.804243in}{2.978527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.370986in,y=2.748004in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tilde{t}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112884in}{2.592758in}}%
\pgfpathlineto{\pgfqpoint{5.251773in}{2.592758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.362884in,y=2.544147in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.196078,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112884in}{2.388901in}}%
\pgfpathlineto{\pgfqpoint{5.251773in}{2.388901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.362884in,y=2.340290in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.065\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112884in}{2.185043in}}%
\pgfpathlineto{\pgfqpoint{5.251773in}{2.185043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.362884in,y=2.136432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.07\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112884in}{1.981186in}}%
\pgfpathlineto{\pgfqpoint{5.251773in}{1.981186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.362884in,y=1.932575in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112884in}{1.777329in}}%
\pgfpathlineto{\pgfqpoint{5.251773in}{1.777329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.362884in,y=1.728718in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.09\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/scalarpalatinieqstatewithvswithoutbosons.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.909279in}{2.523976in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.909279in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.909279in}{2.523976in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.523976in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665664in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{3.809279in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{3.809279in}{2.423976in}}%
\pgfpathlineto{\pgfqpoint{0.665664in}{2.423976in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051261in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.051261in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707932in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707932in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021274in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.021274in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272800in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.272800in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237471in,y=0.247854in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \tilde{t}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665664in}{0.574504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323210in, y=0.521742in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665664in}{1.014854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323210in, y=0.962093in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665664in}{1.455205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439583in, y=1.402443in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665664in}{1.895556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439583in, y=1.842794in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665664in}{2.335906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439583in, y=2.283145in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267654in,y=1.455205in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle w(\tilde{t}) = p(\tilde{t}) / \rho(\tilde{t})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665664in}{0.486433in}}{\pgfqpoint{3.143615in}{1.937543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.272800in}{0.476433in}}%
\pgfpathlineto{\pgfqpoint{2.272800in}{2.433976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665664in}{0.486433in}}{\pgfqpoint{3.143615in}{1.937543in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665664in}{0.578573in}}%
\pgfpathlineto{\pgfqpoint{0.672388in}{0.581992in}}%
\pgfpathlineto{\pgfqpoint{0.676801in}{0.586731in}}%
\pgfpathlineto{\pgfqpoint{0.680163in}{0.593770in}}%
\pgfpathlineto{\pgfqpoint{0.683000in}{0.605348in}}%
\pgfpathlineto{\pgfqpoint{0.685469in}{0.626002in}}%
\pgfpathlineto{\pgfqpoint{0.687571in}{0.664572in}}%
\pgfpathlineto{\pgfqpoint{0.689409in}{0.746047in}}%
\pgfpathlineto{\pgfqpoint{0.690985in}{0.936231in}}%
\pgfpathlineto{\pgfqpoint{0.692351in}{1.420555in}}%
\pgfpathlineto{\pgfqpoint{0.694400in}{2.335904in}}%
\pgfpathlineto{\pgfqpoint{0.694978in}{2.299819in}}%
\pgfpathlineto{\pgfqpoint{0.695818in}{1.832902in}}%
\pgfpathlineto{\pgfqpoint{0.698235in}{0.859864in}}%
\pgfpathlineto{\pgfqpoint{0.700546in}{0.683071in}}%
\pgfpathlineto{\pgfqpoint{0.703226in}{0.623960in}}%
\pgfpathlineto{\pgfqpoint{0.706325in}{0.599234in}}%
\pgfpathlineto{\pgfqpoint{0.709845in}{0.587421in}}%
\pgfpathlineto{\pgfqpoint{0.713890in}{0.581111in}}%
\pgfpathlineto{\pgfqpoint{0.718881in}{0.577388in}}%
\pgfpathlineto{\pgfqpoint{0.725710in}{0.575192in}}%
\pgfpathlineto{\pgfqpoint{0.735166in}{0.574571in}}%
\pgfpathlineto{\pgfqpoint{0.744412in}{0.576029in}}%
\pgfpathlineto{\pgfqpoint{0.750611in}{0.579105in}}%
\pgfpathlineto{\pgfqpoint{0.754866in}{0.583691in}}%
\pgfpathlineto{\pgfqpoint{0.758176in}{0.590681in}}%
\pgfpathlineto{\pgfqpoint{0.761013in}{0.602419in}}%
\pgfpathlineto{\pgfqpoint{0.763429in}{0.622850in}}%
\pgfpathlineto{\pgfqpoint{0.765531in}{0.661637in}}%
\pgfpathlineto{\pgfqpoint{0.767369in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{0.768893in}{0.925201in}}%
\pgfpathlineto{\pgfqpoint{0.770311in}{1.423301in}}%
\pgfpathlineto{\pgfqpoint{0.772360in}{2.335529in}}%
\pgfpathlineto{\pgfqpoint{0.772885in}{2.303865in}}%
\pgfpathlineto{\pgfqpoint{0.773621in}{1.946841in}}%
\pgfpathlineto{\pgfqpoint{0.776247in}{0.850735in}}%
\pgfpathlineto{\pgfqpoint{0.778559in}{0.678373in}}%
\pgfpathlineto{\pgfqpoint{0.781238in}{0.620395in}}%
\pgfpathlineto{\pgfqpoint{0.784285in}{0.596500in}}%
\pgfpathlineto{\pgfqpoint{0.787700in}{0.585336in}}%
\pgfpathlineto{\pgfqpoint{0.791482in}{0.579919in}}%
\pgfpathlineto{\pgfqpoint{0.795370in}{0.577894in}}%
\pgfpathlineto{\pgfqpoint{0.798627in}{0.578483in}}%
\pgfpathlineto{\pgfqpoint{0.801201in}{0.581287in}}%
\pgfpathlineto{\pgfqpoint{0.803250in}{0.587179in}}%
\pgfpathlineto{\pgfqpoint{0.805088in}{0.600594in}}%
\pgfpathlineto{\pgfqpoint{0.807663in}{0.639575in}}%
\pgfpathlineto{\pgfqpoint{0.810289in}{0.714568in}}%
\pgfpathlineto{\pgfqpoint{0.820271in}{1.157329in}}%
\pgfpathlineto{\pgfqpoint{0.824841in}{1.362903in}}%
\pgfpathlineto{\pgfqpoint{0.829359in}{1.506198in}}%
\pgfpathlineto{\pgfqpoint{0.829674in}{1.504670in}}%
\pgfpathlineto{\pgfqpoint{0.830620in}{1.485352in}}%
\pgfpathlineto{\pgfqpoint{0.836976in}{1.323568in}}%
\pgfpathlineto{\pgfqpoint{0.838762in}{1.310156in}}%
\pgfpathlineto{\pgfqpoint{0.839183in}{1.311283in}}%
\pgfpathlineto{\pgfqpoint{0.840181in}{1.324002in}}%
\pgfpathlineto{\pgfqpoint{0.848061in}{1.506057in}}%
\pgfpathlineto{\pgfqpoint{0.850372in}{1.538877in}}%
\pgfpathlineto{\pgfqpoint{0.853472in}{1.569544in}}%
\pgfpathlineto{\pgfqpoint{0.854207in}{1.565572in}}%
\pgfpathlineto{\pgfqpoint{0.857727in}{1.540098in}}%
\pgfpathlineto{\pgfqpoint{0.859513in}{1.522299in}}%
\pgfpathlineto{\pgfqpoint{0.864451in}{1.476546in}}%
\pgfpathlineto{\pgfqpoint{0.864977in}{1.477227in}}%
\pgfpathlineto{\pgfqpoint{0.868497in}{1.487926in}}%
\pgfpathlineto{\pgfqpoint{0.871123in}{1.503986in}}%
\pgfpathlineto{\pgfqpoint{0.871543in}{1.503535in}}%
\pgfpathlineto{\pgfqpoint{0.872489in}{1.498543in}}%
\pgfpathlineto{\pgfqpoint{0.873277in}{1.495020in}}%
\pgfpathlineto{\pgfqpoint{0.873750in}{1.497011in}}%
\pgfpathlineto{\pgfqpoint{0.874958in}{1.517754in}}%
\pgfpathlineto{\pgfqpoint{0.876902in}{1.540859in}}%
\pgfpathlineto{\pgfqpoint{0.877112in}{1.540643in}}%
\pgfpathlineto{\pgfqpoint{0.878005in}{1.535999in}}%
\pgfpathlineto{\pgfqpoint{0.879266in}{1.530051in}}%
\pgfpathlineto{\pgfqpoint{0.879739in}{1.531142in}}%
\pgfpathlineto{\pgfqpoint{0.882155in}{1.547016in}}%
\pgfpathlineto{\pgfqpoint{0.890351in}{1.626525in}}%
\pgfpathlineto{\pgfqpoint{0.890508in}{1.626494in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{1.625281in}}%
\pgfpathlineto{\pgfqpoint{0.892452in}{1.612607in}}%
\pgfpathlineto{\pgfqpoint{0.898914in}{1.501953in}}%
\pgfpathlineto{\pgfqpoint{0.901120in}{1.491885in}}%
\pgfpathlineto{\pgfqpoint{0.901855in}{1.492844in}}%
\pgfpathlineto{\pgfqpoint{0.902696in}{1.500763in}}%
\pgfpathlineto{\pgfqpoint{0.904219in}{1.543829in}}%
\pgfpathlineto{\pgfqpoint{0.907529in}{1.624547in}}%
\pgfpathlineto{\pgfqpoint{0.913360in}{1.649286in}}%
\pgfpathlineto{\pgfqpoint{0.913991in}{1.644870in}}%
\pgfpathlineto{\pgfqpoint{0.915777in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{0.920873in}{1.494856in}}%
\pgfpathlineto{\pgfqpoint{0.921188in}{1.496024in}}%
\pgfpathlineto{\pgfqpoint{0.922396in}{1.512946in}}%
\pgfpathlineto{\pgfqpoint{0.924918in}{1.541648in}}%
\pgfpathlineto{\pgfqpoint{0.925180in}{1.540844in}}%
\pgfpathlineto{\pgfqpoint{0.926441in}{1.526474in}}%
\pgfpathlineto{\pgfqpoint{0.928122in}{1.517187in}}%
\pgfpathlineto{\pgfqpoint{0.928332in}{1.517367in}}%
\pgfpathlineto{\pgfqpoint{0.929173in}{1.521691in}}%
\pgfpathlineto{\pgfqpoint{0.931379in}{1.547896in}}%
\pgfpathlineto{\pgfqpoint{0.934531in}{1.592087in}}%
\pgfpathlineto{\pgfqpoint{0.934794in}{1.591844in}}%
\pgfpathlineto{\pgfqpoint{0.935424in}{1.591144in}}%
\pgfpathlineto{\pgfqpoint{0.935845in}{1.592025in}}%
\pgfpathlineto{\pgfqpoint{0.937841in}{1.603786in}}%
\pgfpathlineto{\pgfqpoint{0.941361in}{1.627357in}}%
\pgfpathlineto{\pgfqpoint{0.941991in}{1.625742in}}%
\pgfpathlineto{\pgfqpoint{0.943094in}{1.614409in}}%
\pgfpathlineto{\pgfqpoint{0.951027in}{1.487604in}}%
\pgfpathlineto{\pgfqpoint{0.951815in}{1.491894in}}%
\pgfpathlineto{\pgfqpoint{0.953759in}{1.519878in}}%
\pgfpathlineto{\pgfqpoint{0.958066in}{1.636258in}}%
\pgfpathlineto{\pgfqpoint{0.959958in}{1.657049in}}%
\pgfpathlineto{\pgfqpoint{0.960588in}{1.656164in}}%
\pgfpathlineto{\pgfqpoint{0.962322in}{1.647797in}}%
\pgfpathlineto{\pgfqpoint{0.963582in}{1.622977in}}%
\pgfpathlineto{\pgfqpoint{0.966629in}{1.553329in}}%
\pgfpathlineto{\pgfqpoint{0.966945in}{1.554265in}}%
\pgfpathlineto{\pgfqpoint{0.967943in}{1.566631in}}%
\pgfpathlineto{\pgfqpoint{0.970097in}{1.607999in}}%
\pgfpathlineto{\pgfqpoint{0.970832in}{1.601102in}}%
\pgfpathlineto{\pgfqpoint{0.974037in}{1.543091in}}%
\pgfpathlineto{\pgfqpoint{0.974930in}{1.546202in}}%
\pgfpathlineto{\pgfqpoint{0.977609in}{1.567270in}}%
\pgfpathlineto{\pgfqpoint{0.978765in}{1.564351in}}%
\pgfpathlineto{\pgfqpoint{0.979238in}{1.566822in}}%
\pgfpathlineto{\pgfqpoint{0.980708in}{1.592604in}}%
\pgfpathlineto{\pgfqpoint{0.983020in}{1.613881in}}%
\pgfpathlineto{\pgfqpoint{0.984386in}{1.630906in}}%
\pgfpathlineto{\pgfqpoint{0.986172in}{1.649112in}}%
\pgfpathlineto{\pgfqpoint{0.986487in}{1.648367in}}%
\pgfpathlineto{\pgfqpoint{0.987380in}{1.638140in}}%
\pgfpathlineto{\pgfqpoint{0.989744in}{1.605692in}}%
\pgfpathlineto{\pgfqpoint{0.990217in}{1.607385in}}%
\pgfpathlineto{\pgfqpoint{0.992108in}{1.622941in}}%
\pgfpathlineto{\pgfqpoint{0.992844in}{1.618659in}}%
\pgfpathlineto{\pgfqpoint{0.996311in}{1.569312in}}%
\pgfpathlineto{\pgfqpoint{0.998045in}{1.543829in}}%
\pgfpathlineto{\pgfqpoint{0.998570in}{1.546261in}}%
\pgfpathlineto{\pgfqpoint{1.002247in}{1.588677in}}%
\pgfpathlineto{\pgfqpoint{1.005084in}{1.616405in}}%
\pgfpathlineto{\pgfqpoint{1.006502in}{1.621319in}}%
\pgfpathlineto{\pgfqpoint{1.007553in}{1.632620in}}%
\pgfpathlineto{\pgfqpoint{1.009917in}{1.683166in}}%
\pgfpathlineto{\pgfqpoint{1.010705in}{1.673208in}}%
\pgfpathlineto{\pgfqpoint{1.013752in}{1.626038in}}%
\pgfpathlineto{\pgfqpoint{1.015959in}{1.606814in}}%
\pgfpathlineto{\pgfqpoint{1.018323in}{1.573313in}}%
\pgfpathlineto{\pgfqpoint{1.018795in}{1.574915in}}%
\pgfpathlineto{\pgfqpoint{1.021212in}{1.593584in}}%
\pgfpathlineto{\pgfqpoint{1.022210in}{1.590621in}}%
\pgfpathlineto{\pgfqpoint{1.023891in}{1.577733in}}%
\pgfpathlineto{\pgfqpoint{1.025152in}{1.567394in}}%
\pgfpathlineto{\pgfqpoint{1.025625in}{1.568746in}}%
\pgfpathlineto{\pgfqpoint{1.026728in}{1.580841in}}%
\pgfpathlineto{\pgfqpoint{1.029355in}{1.641771in}}%
\pgfpathlineto{\pgfqpoint{1.031876in}{1.681746in}}%
\pgfpathlineto{\pgfqpoint{1.032559in}{1.683714in}}%
\pgfpathlineto{\pgfqpoint{1.032979in}{1.682008in}}%
\pgfpathlineto{\pgfqpoint{1.033978in}{1.662665in}}%
\pgfpathlineto{\pgfqpoint{1.037918in}{1.583785in}}%
\pgfpathlineto{\pgfqpoint{1.040544in}{1.565310in}}%
\pgfpathlineto{\pgfqpoint{1.041700in}{1.569267in}}%
\pgfpathlineto{\pgfqpoint{1.043224in}{1.586596in}}%
\pgfpathlineto{\pgfqpoint{1.044852in}{1.601222in}}%
\pgfpathlineto{\pgfqpoint{1.045325in}{1.600048in}}%
\pgfpathlineto{\pgfqpoint{1.046796in}{1.593314in}}%
\pgfpathlineto{\pgfqpoint{1.047426in}{1.595261in}}%
\pgfpathlineto{\pgfqpoint{1.049002in}{1.603233in}}%
\pgfpathlineto{\pgfqpoint{1.049685in}{1.601633in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{1.601264in}}%
\pgfpathlineto{\pgfqpoint{1.050368in}{1.602465in}}%
\pgfpathlineto{\pgfqpoint{1.051261in}{1.615794in}}%
\pgfpathlineto{\pgfqpoint{1.054781in}{1.674953in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.675290in}}%
\pgfpathlineto{\pgfqpoint{1.055621in}{1.674310in}}%
\pgfpathlineto{\pgfqpoint{1.056462in}{1.667310in}}%
\pgfpathlineto{\pgfqpoint{1.058458in}{1.618640in}}%
\pgfpathlineto{\pgfqpoint{1.060822in}{1.587079in}}%
\pgfpathlineto{\pgfqpoint{1.062136in}{1.584808in}}%
\pgfpathlineto{\pgfqpoint{1.064290in}{1.571964in}}%
\pgfpathlineto{\pgfqpoint{1.065078in}{1.575382in}}%
\pgfpathlineto{\pgfqpoint{1.068124in}{1.605937in}}%
\pgfpathlineto{\pgfqpoint{1.071066in}{1.654645in}}%
\pgfpathlineto{\pgfqpoint{1.072537in}{1.668126in}}%
\pgfpathlineto{\pgfqpoint{1.073851in}{1.675619in}}%
\pgfpathlineto{\pgfqpoint{1.074218in}{1.674969in}}%
\pgfpathlineto{\pgfqpoint{1.075059in}{1.667357in}}%
\pgfpathlineto{\pgfqpoint{1.079892in}{1.602645in}}%
\pgfpathlineto{\pgfqpoint{1.082151in}{1.595091in}}%
\pgfpathlineto{\pgfqpoint{1.083727in}{1.590382in}}%
\pgfpathlineto{\pgfqpoint{1.084305in}{1.590920in}}%
\pgfpathlineto{\pgfqpoint{1.085986in}{1.593329in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{1.607527in}}%
\pgfpathlineto{\pgfqpoint{1.091449in}{1.658210in}}%
\pgfpathlineto{\pgfqpoint{1.093551in}{1.670641in}}%
\pgfpathlineto{\pgfqpoint{1.094391in}{1.666371in}}%
\pgfpathlineto{\pgfqpoint{1.099592in}{1.619395in}}%
\pgfpathlineto{\pgfqpoint{1.101588in}{1.619478in}}%
\pgfpathlineto{\pgfqpoint{1.101694in}{1.619825in}}%
\pgfpathlineto{\pgfqpoint{1.102639in}{1.623057in}}%
\pgfpathlineto{\pgfqpoint{1.103059in}{1.621253in}}%
\pgfpathlineto{\pgfqpoint{1.105423in}{1.592871in}}%
\pgfpathlineto{\pgfqpoint{1.106474in}{1.599512in}}%
\pgfpathlineto{\pgfqpoint{1.109416in}{1.629639in}}%
\pgfpathlineto{\pgfqpoint{1.112568in}{1.686027in}}%
\pgfpathlineto{\pgfqpoint{1.113671in}{1.679494in}}%
\pgfpathlineto{\pgfqpoint{1.119765in}{1.614056in}}%
\pgfpathlineto{\pgfqpoint{1.122234in}{1.578883in}}%
\pgfpathlineto{\pgfqpoint{1.122654in}{1.578053in}}%
\pgfpathlineto{\pgfqpoint{1.123180in}{1.579492in}}%
\pgfpathlineto{\pgfqpoint{1.125439in}{1.595687in}}%
\pgfpathlineto{\pgfqpoint{1.130167in}{1.691139in}}%
\pgfpathlineto{\pgfqpoint{1.131270in}{1.686494in}}%
\pgfpathlineto{\pgfqpoint{1.132478in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{1.137521in}{1.602784in}}%
\pgfpathlineto{\pgfqpoint{1.137994in}{1.604686in}}%
\pgfpathlineto{\pgfqpoint{1.143826in}{1.642812in}}%
\pgfpathlineto{\pgfqpoint{1.144246in}{1.641556in}}%
\pgfpathlineto{\pgfqpoint{1.147345in}{1.627995in}}%
\pgfpathlineto{\pgfqpoint{1.147555in}{1.628286in}}%
\pgfpathlineto{\pgfqpoint{1.148291in}{1.634339in}}%
\pgfpathlineto{\pgfqpoint{1.152231in}{1.685562in}}%
\pgfpathlineto{\pgfqpoint{1.153177in}{1.682710in}}%
\pgfpathlineto{\pgfqpoint{1.154332in}{1.669085in}}%
\pgfpathlineto{\pgfqpoint{1.158850in}{1.598576in}}%
\pgfpathlineto{\pgfqpoint{1.158903in}{1.598611in}}%
\pgfpathlineto{\pgfqpoint{1.159481in}{1.600997in}}%
\pgfpathlineto{\pgfqpoint{1.161477in}{1.620737in}}%
\pgfpathlineto{\pgfqpoint{1.163158in}{1.635021in}}%
\pgfpathlineto{\pgfqpoint{1.163473in}{1.634659in}}%
\pgfpathlineto{\pgfqpoint{1.163736in}{1.634463in}}%
\pgfpathlineto{\pgfqpoint{1.164051in}{1.635395in}}%
\pgfpathlineto{\pgfqpoint{1.165154in}{1.648926in}}%
\pgfpathlineto{\pgfqpoint{1.167676in}{1.698094in}}%
\pgfpathlineto{\pgfqpoint{1.168464in}{1.706595in}}%
\pgfpathlineto{\pgfqpoint{1.168989in}{1.702693in}}%
\pgfpathlineto{\pgfqpoint{1.170723in}{1.662375in}}%
\pgfpathlineto{\pgfqpoint{1.172719in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.173770in}{1.624485in}}%
\pgfpathlineto{\pgfqpoint{1.176186in}{1.604385in}}%
\pgfpathlineto{\pgfqpoint{1.176712in}{1.604512in}}%
\pgfpathlineto{\pgfqpoint{1.177762in}{1.604057in}}%
\pgfpathlineto{\pgfqpoint{1.177972in}{1.604896in}}%
\pgfpathlineto{\pgfqpoint{1.178813in}{1.616676in}}%
\pgfpathlineto{\pgfqpoint{1.181807in}{1.654916in}}%
\pgfpathlineto{\pgfqpoint{1.185800in}{1.688842in}}%
\pgfpathlineto{\pgfqpoint{1.185905in}{1.688820in}}%
\pgfpathlineto{\pgfqpoint{1.186693in}{1.687328in}}%
\pgfpathlineto{\pgfqpoint{1.187376in}{1.678890in}}%
\pgfpathlineto{\pgfqpoint{1.189740in}{1.641183in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.642102in}}%
\pgfpathlineto{\pgfqpoint{1.190948in}{1.643902in}}%
\pgfpathlineto{\pgfqpoint{1.191421in}{1.642674in}}%
\pgfpathlineto{\pgfqpoint{1.195414in}{1.619677in}}%
\pgfpathlineto{\pgfqpoint{1.196097in}{1.624019in}}%
\pgfpathlineto{\pgfqpoint{1.197935in}{1.644357in}}%
\pgfpathlineto{\pgfqpoint{1.198671in}{1.643279in}}%
\pgfpathlineto{\pgfqpoint{1.199038in}{1.643246in}}%
\pgfpathlineto{\pgfqpoint{1.199354in}{1.644009in}}%
\pgfpathlineto{\pgfqpoint{1.200930in}{1.654221in}}%
\pgfpathlineto{\pgfqpoint{1.202663in}{1.682968in}}%
\pgfpathlineto{\pgfqpoint{1.204134in}{1.705755in}}%
\pgfpathlineto{\pgfqpoint{1.204554in}{1.703427in}}%
\pgfpathlineto{\pgfqpoint{1.206183in}{1.669469in}}%
\pgfpathlineto{\pgfqpoint{1.208757in}{1.630117in}}%
\pgfpathlineto{\pgfqpoint{1.208967in}{1.630465in}}%
\pgfpathlineto{\pgfqpoint{1.210596in}{1.639371in}}%
\pgfpathlineto{\pgfqpoint{1.211541in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{1.213380in}{1.627772in}}%
\pgfpathlineto{\pgfqpoint{1.214010in}{1.630052in}}%
\pgfpathlineto{\pgfqpoint{1.215061in}{1.635506in}}%
\pgfpathlineto{\pgfqpoint{1.215587in}{1.632823in}}%
\pgfpathlineto{\pgfqpoint{1.216480in}{1.627050in}}%
\pgfpathlineto{\pgfqpoint{1.217005in}{1.629710in}}%
\pgfpathlineto{\pgfqpoint{1.218949in}{1.659653in}}%
\pgfpathlineto{\pgfqpoint{1.221418in}{1.719818in}}%
\pgfpathlineto{\pgfqpoint{1.221996in}{1.713074in}}%
\pgfpathlineto{\pgfqpoint{1.226881in}{1.624982in}}%
\pgfpathlineto{\pgfqpoint{1.227144in}{1.624683in}}%
\pgfpathlineto{\pgfqpoint{1.227617in}{1.625951in}}%
\pgfpathlineto{\pgfqpoint{1.229035in}{1.633246in}}%
\pgfpathlineto{\pgfqpoint{1.229613in}{1.630645in}}%
\pgfpathlineto{\pgfqpoint{1.231189in}{1.617968in}}%
\pgfpathlineto{\pgfqpoint{1.231767in}{1.620828in}}%
\pgfpathlineto{\pgfqpoint{1.233028in}{1.647868in}}%
\pgfpathlineto{\pgfqpoint{1.235129in}{1.672108in}}%
\pgfpathlineto{\pgfqpoint{1.238176in}{1.685792in}}%
\pgfpathlineto{\pgfqpoint{1.238544in}{1.684817in}}%
\pgfpathlineto{\pgfqpoint{1.241433in}{1.663224in}}%
\pgfpathlineto{\pgfqpoint{1.243797in}{1.647492in}}%
\pgfpathlineto{\pgfqpoint{1.244900in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{1.246319in}{1.635589in}}%
\pgfpathlineto{\pgfqpoint{1.246844in}{1.636673in}}%
\pgfpathlineto{\pgfqpoint{1.247737in}{1.638398in}}%
\pgfpathlineto{\pgfqpoint{1.248210in}{1.637486in}}%
\pgfpathlineto{\pgfqpoint{1.249418in}{1.634603in}}%
\pgfpathlineto{\pgfqpoint{1.249891in}{1.635424in}}%
\pgfpathlineto{\pgfqpoint{1.250679in}{1.641583in}}%
\pgfpathlineto{\pgfqpoint{1.253253in}{1.688438in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{1.707561in}}%
\pgfpathlineto{\pgfqpoint{1.255302in}{1.706515in}}%
\pgfpathlineto{\pgfqpoint{1.256143in}{1.690611in}}%
\pgfpathlineto{\pgfqpoint{1.258822in}{1.647578in}}%
\pgfpathlineto{\pgfqpoint{1.260450in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{1.260765in}{1.638526in}}%
\pgfpathlineto{\pgfqpoint{1.262604in}{1.651980in}}%
\pgfpathlineto{\pgfqpoint{1.264023in}{1.665306in}}%
\pgfpathlineto{\pgfqpoint{1.264705in}{1.661167in}}%
\pgfpathlineto{\pgfqpoint{1.266964in}{1.634179in}}%
\pgfpathlineto{\pgfqpoint{1.267752in}{1.639468in}}%
\pgfpathlineto{\pgfqpoint{1.270011in}{1.664950in}}%
\pgfpathlineto{\pgfqpoint{1.272323in}{1.722682in}}%
\pgfpathlineto{\pgfqpoint{1.272796in}{1.719278in}}%
\pgfpathlineto{\pgfqpoint{1.274424in}{1.682336in}}%
\pgfpathlineto{\pgfqpoint{1.277156in}{1.627751in}}%
\pgfpathlineto{\pgfqpoint{1.277366in}{1.628010in}}%
\pgfpathlineto{\pgfqpoint{1.277891in}{1.628861in}}%
\pgfpathlineto{\pgfqpoint{1.278417in}{1.627760in}}%
\pgfpathlineto{\pgfqpoint{1.279415in}{1.624742in}}%
\pgfpathlineto{\pgfqpoint{1.279888in}{1.626207in}}%
\pgfpathlineto{\pgfqpoint{1.281306in}{1.639732in}}%
\pgfpathlineto{\pgfqpoint{1.283513in}{1.656716in}}%
\pgfpathlineto{\pgfqpoint{1.284616in}{1.674336in}}%
\pgfpathlineto{\pgfqpoint{1.286665in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{1.287137in}{1.707332in}}%
\pgfpathlineto{\pgfqpoint{1.288346in}{1.693550in}}%
\pgfpathlineto{\pgfqpoint{1.292653in}{1.635829in}}%
\pgfpathlineto{\pgfqpoint{1.292916in}{1.635474in}}%
\pgfpathlineto{\pgfqpoint{1.293441in}{1.636804in}}%
\pgfpathlineto{\pgfqpoint{1.295122in}{1.648687in}}%
\pgfpathlineto{\pgfqpoint{1.298380in}{1.676056in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{1.673254in}}%
\pgfpathlineto{\pgfqpoint{1.300901in}{1.656573in}}%
\pgfpathlineto{\pgfqpoint{1.301532in}{1.658355in}}%
\pgfpathlineto{\pgfqpoint{1.303318in}{1.676474in}}%
\pgfpathlineto{\pgfqpoint{1.304999in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{1.305839in}{1.686655in}}%
\pgfpathlineto{\pgfqpoint{1.307258in}{1.691925in}}%
\pgfpathlineto{\pgfqpoint{1.307783in}{1.690529in}}%
\pgfpathlineto{\pgfqpoint{1.308781in}{1.676205in}}%
\pgfpathlineto{\pgfqpoint{1.312301in}{1.634198in}}%
\pgfpathlineto{\pgfqpoint{1.312406in}{1.634229in}}%
\pgfpathlineto{\pgfqpoint{1.313719in}{1.636003in}}%
\pgfpathlineto{\pgfqpoint{1.314875in}{1.638469in}}%
\pgfpathlineto{\pgfqpoint{1.316083in}{1.660162in}}%
\pgfpathlineto{\pgfqpoint{1.319551in}{1.720896in}}%
\pgfpathlineto{\pgfqpoint{1.319866in}{1.719615in}}%
\pgfpathlineto{\pgfqpoint{1.320759in}{1.702188in}}%
\pgfpathlineto{\pgfqpoint{1.323491in}{1.651835in}}%
\pgfpathlineto{\pgfqpoint{1.325329in}{1.634499in}}%
\pgfpathlineto{\pgfqpoint{1.326275in}{1.638657in}}%
\pgfpathlineto{\pgfqpoint{1.326643in}{1.639157in}}%
\pgfpathlineto{\pgfqpoint{1.327326in}{1.638458in}}%
\pgfpathlineto{\pgfqpoint{1.327641in}{1.638426in}}%
\pgfpathlineto{\pgfqpoint{1.327903in}{1.639190in}}%
\pgfpathlineto{\pgfqpoint{1.329059in}{1.651282in}}%
\pgfpathlineto{\pgfqpoint{1.332842in}{1.698551in}}%
\pgfpathlineto{\pgfqpoint{1.333892in}{1.697856in}}%
\pgfpathlineto{\pgfqpoint{1.334575in}{1.697963in}}%
\pgfpathlineto{\pgfqpoint{1.334838in}{1.697384in}}%
\pgfpathlineto{\pgfqpoint{1.335573in}{1.691242in}}%
\pgfpathlineto{\pgfqpoint{1.337675in}{1.644542in}}%
\pgfpathlineto{\pgfqpoint{1.338725in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{1.340354in}{1.676698in}}%
\pgfpathlineto{\pgfqpoint{1.340722in}{1.675987in}}%
\pgfpathlineto{\pgfqpoint{1.342455in}{1.669297in}}%
\pgfpathlineto{\pgfqpoint{1.343296in}{1.669940in}}%
\pgfpathlineto{\pgfqpoint{1.343874in}{1.667561in}}%
\pgfpathlineto{\pgfqpoint{1.346395in}{1.651228in}}%
\pgfpathlineto{\pgfqpoint{1.346763in}{1.652923in}}%
\pgfpathlineto{\pgfqpoint{1.349127in}{1.683384in}}%
\pgfpathlineto{\pgfqpoint{1.351123in}{1.704382in}}%
\pgfpathlineto{\pgfqpoint{1.351386in}{1.704285in}}%
\pgfpathlineto{\pgfqpoint{1.352332in}{1.702880in}}%
\pgfpathlineto{\pgfqpoint{1.353277in}{1.689995in}}%
\pgfpathlineto{\pgfqpoint{1.356797in}{1.644288in}}%
\pgfpathlineto{\pgfqpoint{1.357007in}{1.644119in}}%
\pgfpathlineto{\pgfqpoint{1.357480in}{1.645161in}}%
\pgfpathlineto{\pgfqpoint{1.358741in}{1.651482in}}%
\pgfpathlineto{\pgfqpoint{1.361157in}{1.664037in}}%
\pgfpathlineto{\pgfqpoint{1.363942in}{1.696933in}}%
\pgfpathlineto{\pgfqpoint{1.365045in}{1.710924in}}%
\pgfpathlineto{\pgfqpoint{1.365570in}{1.708815in}}%
\pgfpathlineto{\pgfqpoint{1.366989in}{1.688752in}}%
\pgfpathlineto{\pgfqpoint{1.369037in}{1.664436in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{1.664642in}}%
\pgfpathlineto{\pgfqpoint{1.371139in}{1.670478in}}%
\pgfpathlineto{\pgfqpoint{1.371612in}{1.667975in}}%
\pgfpathlineto{\pgfqpoint{1.373503in}{1.647342in}}%
\pgfpathlineto{\pgfqpoint{1.374711in}{1.648679in}}%
\pgfpathlineto{\pgfqpoint{1.375604in}{1.652775in}}%
\pgfpathlineto{\pgfqpoint{1.376865in}{1.669530in}}%
\pgfpathlineto{\pgfqpoint{1.380280in}{1.706091in}}%
\pgfpathlineto{\pgfqpoint{1.380385in}{1.706044in}}%
\pgfpathlineto{\pgfqpoint{1.381068in}{1.703895in}}%
\pgfpathlineto{\pgfqpoint{1.382433in}{1.689156in}}%
\pgfpathlineto{\pgfqpoint{1.385218in}{1.648270in}}%
\pgfpathlineto{\pgfqpoint{1.385796in}{1.652223in}}%
\pgfpathlineto{\pgfqpoint{1.389368in}{1.686118in}}%
\pgfpathlineto{\pgfqpoint{1.389683in}{1.685274in}}%
\pgfpathlineto{\pgfqpoint{1.390734in}{1.679683in}}%
\pgfpathlineto{\pgfqpoint{1.391837in}{1.679972in}}%
\pgfpathlineto{\pgfqpoint{1.392783in}{1.673647in}}%
\pgfpathlineto{\pgfqpoint{1.394464in}{1.657394in}}%
\pgfpathlineto{\pgfqpoint{1.394989in}{1.660705in}}%
\pgfpathlineto{\pgfqpoint{1.396565in}{1.690628in}}%
\pgfpathlineto{\pgfqpoint{1.398246in}{1.713601in}}%
\pgfpathlineto{\pgfqpoint{1.398456in}{1.713573in}}%
\pgfpathlineto{\pgfqpoint{1.399875in}{1.712721in}}%
\pgfpathlineto{\pgfqpoint{1.400820in}{1.692091in}}%
\pgfpathlineto{\pgfqpoint{1.403710in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{1.403972in}{1.631688in}}%
\pgfpathlineto{\pgfqpoint{1.404760in}{1.635806in}}%
\pgfpathlineto{\pgfqpoint{1.405916in}{1.658720in}}%
\pgfpathlineto{\pgfqpoint{1.408910in}{1.708080in}}%
\pgfpathlineto{\pgfqpoint{1.410802in}{1.719825in}}%
\pgfpathlineto{\pgfqpoint{1.411485in}{1.714903in}}%
\pgfpathlineto{\pgfqpoint{1.412798in}{1.677206in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{1.649827in}}%
\pgfpathlineto{\pgfqpoint{1.415477in}{1.650841in}}%
\pgfpathlineto{\pgfqpoint{1.416948in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{1.419942in}{1.678763in}}%
\pgfpathlineto{\pgfqpoint{1.420258in}{1.678733in}}%
\pgfpathlineto{\pgfqpoint{1.420625in}{1.677921in}}%
\pgfpathlineto{\pgfqpoint{1.422149in}{1.672913in}}%
\pgfpathlineto{\pgfqpoint{1.422674in}{1.675172in}}%
\pgfpathlineto{\pgfqpoint{1.425669in}{1.698733in}}%
\pgfpathlineto{\pgfqpoint{1.426352in}{1.696377in}}%
\pgfpathlineto{\pgfqpoint{1.432078in}{1.666442in}}%
\pgfpathlineto{\pgfqpoint{1.432340in}{1.666973in}}%
\pgfpathlineto{\pgfqpoint{1.434022in}{1.677708in}}%
\pgfpathlineto{\pgfqpoint{1.434810in}{1.673473in}}%
\pgfpathlineto{\pgfqpoint{1.436175in}{1.667213in}}%
\pgfpathlineto{\pgfqpoint{1.436596in}{1.667654in}}%
\pgfpathlineto{\pgfqpoint{1.437594in}{1.671255in}}%
\pgfpathlineto{\pgfqpoint{1.439065in}{1.693828in}}%
\pgfpathlineto{\pgfqpoint{1.440641in}{1.715266in}}%
\pgfpathlineto{\pgfqpoint{1.441376in}{1.712448in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{1.703368in}}%
\pgfpathlineto{\pgfqpoint{1.446997in}{1.653684in}}%
\pgfpathlineto{\pgfqpoint{1.447575in}{1.655847in}}%
\pgfpathlineto{\pgfqpoint{1.449992in}{1.677306in}}%
\pgfpathlineto{\pgfqpoint{1.453617in}{1.703039in}}%
\pgfpathlineto{\pgfqpoint{1.453827in}{1.702931in}}%
\pgfpathlineto{\pgfqpoint{1.455245in}{1.699920in}}%
\pgfpathlineto{\pgfqpoint{1.459500in}{1.662835in}}%
\pgfpathlineto{\pgfqpoint{1.460236in}{1.670608in}}%
\pgfpathlineto{\pgfqpoint{1.461444in}{1.681072in}}%
\pgfpathlineto{\pgfqpoint{1.461864in}{1.680274in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{1.670875in}}%
\pgfpathlineto{\pgfqpoint{1.464491in}{1.663594in}}%
\pgfpathlineto{\pgfqpoint{1.465016in}{1.667117in}}%
\pgfpathlineto{\pgfqpoint{1.466540in}{1.685428in}}%
\pgfpathlineto{\pgfqpoint{1.467275in}{1.682598in}}%
\pgfpathlineto{\pgfqpoint{1.467433in}{1.682286in}}%
\pgfpathlineto{\pgfqpoint{1.467801in}{1.683939in}}%
\pgfpathlineto{\pgfqpoint{1.468956in}{1.705730in}}%
\pgfpathlineto{\pgfqpoint{1.469902in}{1.717616in}}%
\pgfpathlineto{\pgfqpoint{1.470427in}{1.714635in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{1.669684in}}%
\pgfpathlineto{\pgfqpoint{1.475155in}{1.670125in}}%
\pgfpathlineto{\pgfqpoint{1.476626in}{1.668716in}}%
\pgfpathlineto{\pgfqpoint{1.477677in}{1.664155in}}%
\pgfpathlineto{\pgfqpoint{1.478202in}{1.666851in}}%
\pgfpathlineto{\pgfqpoint{1.479936in}{1.695512in}}%
\pgfpathlineto{\pgfqpoint{1.481670in}{1.711667in}}%
\pgfpathlineto{\pgfqpoint{1.481985in}{1.710779in}}%
\pgfpathlineto{\pgfqpoint{1.484874in}{1.688312in}}%
\pgfpathlineto{\pgfqpoint{1.486660in}{1.673775in}}%
\pgfpathlineto{\pgfqpoint{1.487606in}{1.670455in}}%
\pgfpathlineto{\pgfqpoint{1.488131in}{1.672722in}}%
\pgfpathlineto{\pgfqpoint{1.490758in}{1.691597in}}%
\pgfpathlineto{\pgfqpoint{1.491546in}{1.688717in}}%
\pgfpathlineto{\pgfqpoint{1.494856in}{1.666930in}}%
\pgfpathlineto{\pgfqpoint{1.495538in}{1.672094in}}%
\pgfpathlineto{\pgfqpoint{1.498060in}{1.718800in}}%
\pgfpathlineto{\pgfqpoint{1.499163in}{1.709417in}}%
\pgfpathlineto{\pgfqpoint{1.502841in}{1.664140in}}%
\pgfpathlineto{\pgfqpoint{1.503681in}{1.664464in}}%
\pgfpathlineto{\pgfqpoint{1.504784in}{1.661428in}}%
\pgfpathlineto{\pgfqpoint{1.505362in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{1.508147in}{1.690945in}}%
\pgfpathlineto{\pgfqpoint{1.510563in}{1.712874in}}%
\pgfpathlineto{\pgfqpoint{1.510826in}{1.712600in}}%
\pgfpathlineto{\pgfqpoint{1.511509in}{1.708317in}}%
\pgfpathlineto{\pgfqpoint{1.516079in}{1.659863in}}%
\pgfpathlineto{\pgfqpoint{1.516920in}{1.666781in}}%
\pgfpathlineto{\pgfqpoint{1.518706in}{1.691755in}}%
\pgfpathlineto{\pgfqpoint{1.519494in}{1.688185in}}%
\pgfpathlineto{\pgfqpoint{1.520912in}{1.683179in}}%
\pgfpathlineto{\pgfqpoint{1.521438in}{1.684945in}}%
\pgfpathlineto{\pgfqpoint{1.524379in}{1.704594in}}%
\pgfpathlineto{\pgfqpoint{1.525220in}{1.700337in}}%
\pgfpathlineto{\pgfqpoint{1.526743in}{1.690150in}}%
\pgfpathlineto{\pgfqpoint{1.527321in}{1.692233in}}%
\pgfpathlineto{\pgfqpoint{1.528425in}{1.698812in}}%
\pgfpathlineto{\pgfqpoint{1.529002in}{1.696474in}}%
\pgfpathlineto{\pgfqpoint{1.533888in}{1.673756in}}%
\pgfpathlineto{\pgfqpoint{1.534098in}{1.674068in}}%
\pgfpathlineto{\pgfqpoint{1.534991in}{1.680695in}}%
\pgfpathlineto{\pgfqpoint{1.539036in}{1.724764in}}%
\pgfpathlineto{\pgfqpoint{1.539982in}{1.715631in}}%
\pgfpathlineto{\pgfqpoint{1.542819in}{1.665907in}}%
\pgfpathlineto{\pgfqpoint{1.543607in}{1.668559in}}%
\pgfpathlineto{\pgfqpoint{1.545445in}{1.685412in}}%
\pgfpathlineto{\pgfqpoint{1.546811in}{1.701940in}}%
\pgfpathlineto{\pgfqpoint{1.547232in}{1.699229in}}%
\pgfpathlineto{\pgfqpoint{1.550016in}{1.675493in}}%
\pgfpathlineto{\pgfqpoint{1.550226in}{1.675721in}}%
\pgfpathlineto{\pgfqpoint{1.550961in}{1.680173in}}%
\pgfpathlineto{\pgfqpoint{1.554586in}{1.710532in}}%
\pgfpathlineto{\pgfqpoint{1.554796in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.555795in}{1.704661in}}%
\pgfpathlineto{\pgfqpoint{1.557055in}{1.692042in}}%
\pgfpathlineto{\pgfqpoint{1.559735in}{1.657554in}}%
\pgfpathlineto{\pgfqpoint{1.560155in}{1.659643in}}%
\pgfpathlineto{\pgfqpoint{1.562519in}{1.690840in}}%
\pgfpathlineto{\pgfqpoint{1.565356in}{1.729078in}}%
\pgfpathlineto{\pgfqpoint{1.565723in}{1.728109in}}%
\pgfpathlineto{\pgfqpoint{1.566564in}{1.715483in}}%
\pgfpathlineto{\pgfqpoint{1.569348in}{1.665260in}}%
\pgfpathlineto{\pgfqpoint{1.569716in}{1.666439in}}%
\pgfpathlineto{\pgfqpoint{1.571029in}{1.681950in}}%
\pgfpathlineto{\pgfqpoint{1.572763in}{1.700492in}}%
\pgfpathlineto{\pgfqpoint{1.573236in}{1.697699in}}%
\pgfpathlineto{\pgfqpoint{1.575074in}{1.687314in}}%
\pgfpathlineto{\pgfqpoint{1.575390in}{1.687677in}}%
\pgfpathlineto{\pgfqpoint{1.575967in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{1.576493in}{1.687496in}}%
\pgfpathlineto{\pgfqpoint{1.576913in}{1.686898in}}%
\pgfpathlineto{\pgfqpoint{1.577281in}{1.688091in}}%
\pgfpathlineto{\pgfqpoint{1.578226in}{1.702617in}}%
\pgfpathlineto{\pgfqpoint{1.579435in}{1.716058in}}%
\pgfpathlineto{\pgfqpoint{1.579908in}{1.714239in}}%
\pgfpathlineto{\pgfqpoint{1.581484in}{1.694621in}}%
\pgfpathlineto{\pgfqpoint{1.583532in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{1.583848in}{1.678255in}}%
\pgfpathlineto{\pgfqpoint{1.584320in}{1.679111in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.691788in}}%
\pgfpathlineto{\pgfqpoint{1.587893in}{1.704700in}}%
\pgfpathlineto{\pgfqpoint{1.588418in}{1.702180in}}%
\pgfpathlineto{\pgfqpoint{1.590204in}{1.680877in}}%
\pgfpathlineto{\pgfqpoint{1.591202in}{1.685215in}}%
\pgfpathlineto{\pgfqpoint{1.592463in}{1.697089in}}%
\pgfpathlineto{\pgfqpoint{1.594144in}{1.720802in}}%
\pgfpathlineto{\pgfqpoint{1.594669in}{1.718577in}}%
\pgfpathlineto{\pgfqpoint{1.597244in}{1.691708in}}%
\pgfpathlineto{\pgfqpoint{1.599398in}{1.662174in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.663473in}}%
\pgfpathlineto{\pgfqpoint{1.600816in}{1.673097in}}%
\pgfpathlineto{\pgfqpoint{1.604546in}{1.724004in}}%
\pgfpathlineto{\pgfqpoint{1.605019in}{1.723798in}}%
\pgfpathlineto{\pgfqpoint{1.605544in}{1.720991in}}%
\pgfpathlineto{\pgfqpoint{1.609431in}{1.674533in}}%
\pgfpathlineto{\pgfqpoint{1.610430in}{1.679591in}}%
\pgfpathlineto{\pgfqpoint{1.613897in}{1.700329in}}%
\pgfpathlineto{\pgfqpoint{1.614422in}{1.699476in}}%
\pgfpathlineto{\pgfqpoint{1.616261in}{1.692840in}}%
\pgfpathlineto{\pgfqpoint{1.616786in}{1.696043in}}%
\pgfpathlineto{\pgfqpoint{1.618362in}{1.713843in}}%
\pgfpathlineto{\pgfqpoint{1.618993in}{1.709265in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{1.697539in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{1.697949in}}%
\pgfpathlineto{\pgfqpoint{1.621146in}{1.697917in}}%
\pgfpathlineto{\pgfqpoint{1.621409in}{1.697081in}}%
\pgfpathlineto{\pgfqpoint{1.624193in}{1.679820in}}%
\pgfpathlineto{\pgfqpoint{1.625034in}{1.684024in}}%
\pgfpathlineto{\pgfqpoint{1.628291in}{1.705359in}}%
\pgfpathlineto{\pgfqpoint{1.628554in}{1.705044in}}%
\pgfpathlineto{\pgfqpoint{1.629604in}{1.703657in}}%
\pgfpathlineto{\pgfqpoint{1.629972in}{1.704412in}}%
\pgfpathlineto{\pgfqpoint{1.630918in}{1.708733in}}%
\pgfpathlineto{\pgfqpoint{1.631443in}{1.706280in}}%
\pgfpathlineto{\pgfqpoint{1.633807in}{1.695224in}}%
\pgfpathlineto{\pgfqpoint{1.634227in}{1.695123in}}%
\pgfpathlineto{\pgfqpoint{1.634490in}{1.695843in}}%
\pgfpathlineto{\pgfqpoint{1.636013in}{1.705564in}}%
\pgfpathlineto{\pgfqpoint{1.636644in}{1.701586in}}%
\pgfpathlineto{\pgfqpoint{1.639323in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{1.640006in}{1.680827in}}%
\pgfpathlineto{\pgfqpoint{1.643578in}{1.723217in}}%
\pgfpathlineto{\pgfqpoint{1.643946in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{1.645102in}{1.709353in}}%
\pgfpathlineto{\pgfqpoint{1.647518in}{1.692384in}}%
\pgfpathlineto{\pgfqpoint{1.649252in}{1.687827in}}%
\pgfpathlineto{\pgfqpoint{1.651511in}{1.680678in}}%
\pgfpathlineto{\pgfqpoint{1.651774in}{1.681245in}}%
\pgfpathlineto{\pgfqpoint{1.652719in}{1.691899in}}%
\pgfpathlineto{\pgfqpoint{1.655609in}{1.726951in}}%
\pgfpathlineto{\pgfqpoint{1.656344in}{1.721603in}}%
\pgfpathlineto{\pgfqpoint{1.661020in}{1.679251in}}%
\pgfpathlineto{\pgfqpoint{1.661335in}{1.680379in}}%
\pgfpathlineto{\pgfqpoint{1.664697in}{1.697861in}}%
\pgfpathlineto{\pgfqpoint{1.665380in}{1.700240in}}%
\pgfpathlineto{\pgfqpoint{1.667901in}{1.716018in}}%
\pgfpathlineto{\pgfqpoint{1.668584in}{1.715147in}}%
\pgfpathlineto{\pgfqpoint{1.669425in}{1.711034in}}%
\pgfpathlineto{\pgfqpoint{1.672157in}{1.684689in}}%
\pgfpathlineto{\pgfqpoint{1.673207in}{1.686342in}}%
\pgfpathlineto{\pgfqpoint{1.673995in}{1.694558in}}%
\pgfpathlineto{\pgfqpoint{1.675676in}{1.708401in}}%
\pgfpathlineto{\pgfqpoint{1.675939in}{1.708031in}}%
\pgfpathlineto{\pgfqpoint{1.678145in}{1.697621in}}%
\pgfpathlineto{\pgfqpoint{1.678986in}{1.695310in}}%
\pgfpathlineto{\pgfqpoint{1.679406in}{1.696501in}}%
\pgfpathlineto{\pgfqpoint{1.681455in}{1.702063in}}%
\pgfpathlineto{\pgfqpoint{1.682348in}{1.701911in}}%
\pgfpathlineto{\pgfqpoint{1.682558in}{1.702810in}}%
\pgfpathlineto{\pgfqpoint{1.684607in}{1.717947in}}%
\pgfpathlineto{\pgfqpoint{1.685290in}{1.712271in}}%
\pgfpathlineto{\pgfqpoint{1.687812in}{1.682412in}}%
\pgfpathlineto{\pgfqpoint{1.688127in}{1.682592in}}%
\pgfpathlineto{\pgfqpoint{1.688547in}{1.682699in}}%
\pgfpathlineto{\pgfqpoint{1.688967in}{1.681903in}}%
\pgfpathlineto{\pgfqpoint{1.689125in}{1.681882in}}%
\pgfpathlineto{\pgfqpoint{1.689388in}{1.682738in}}%
\pgfpathlineto{\pgfqpoint{1.690754in}{1.697012in}}%
\pgfpathlineto{\pgfqpoint{1.693643in}{1.722769in}}%
\pgfpathlineto{\pgfqpoint{1.693906in}{1.722318in}}%
\pgfpathlineto{\pgfqpoint{1.695061in}{1.714330in}}%
\pgfpathlineto{\pgfqpoint{1.697478in}{1.687256in}}%
\pgfpathlineto{\pgfqpoint{1.698529in}{1.690782in}}%
\pgfpathlineto{\pgfqpoint{1.698949in}{1.691886in}}%
\pgfpathlineto{\pgfqpoint{1.699369in}{1.690145in}}%
\pgfpathlineto{\pgfqpoint{1.700315in}{1.685009in}}%
\pgfpathlineto{\pgfqpoint{1.701050in}{1.685181in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.687540in}}%
\pgfpathlineto{\pgfqpoint{1.703467in}{1.708988in}}%
\pgfpathlineto{\pgfqpoint{1.705200in}{1.731096in}}%
\pgfpathlineto{\pgfqpoint{1.705673in}{1.727971in}}%
\pgfpathlineto{\pgfqpoint{1.710086in}{1.685100in}}%
\pgfpathlineto{\pgfqpoint{1.710244in}{1.685029in}}%
\pgfpathlineto{\pgfqpoint{1.710611in}{1.685982in}}%
\pgfpathlineto{\pgfqpoint{1.711977in}{1.696238in}}%
\pgfpathlineto{\pgfqpoint{1.713028in}{1.705641in}}%
\pgfpathlineto{\pgfqpoint{1.713658in}{1.703384in}}%
\pgfpathlineto{\pgfqpoint{1.714499in}{1.700545in}}%
\pgfpathlineto{\pgfqpoint{1.714972in}{1.702333in}}%
\pgfpathlineto{\pgfqpoint{1.717808in}{1.720772in}}%
\pgfpathlineto{\pgfqpoint{1.718281in}{1.718659in}}%
\pgfpathlineto{\pgfqpoint{1.721854in}{1.686003in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{1.690433in}}%
\pgfpathlineto{\pgfqpoint{1.725794in}{1.712674in}}%
\pgfpathlineto{\pgfqpoint{1.726056in}{1.712889in}}%
\pgfpathlineto{\pgfqpoint{1.726424in}{1.711638in}}%
\pgfpathlineto{\pgfqpoint{1.728210in}{1.696976in}}%
\pgfpathlineto{\pgfqpoint{1.728946in}{1.700815in}}%
\pgfpathlineto{\pgfqpoint{1.730679in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{1.730994in}{1.708227in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{1.705675in}}%
\pgfpathlineto{\pgfqpoint{1.732518in}{1.706998in}}%
\pgfpathlineto{\pgfqpoint{1.734094in}{1.708985in}}%
\pgfpathlineto{\pgfqpoint{1.734304in}{1.708567in}}%
\pgfpathlineto{\pgfqpoint{1.735250in}{1.700397in}}%
\pgfpathlineto{\pgfqpoint{1.736510in}{1.694381in}}%
\pgfpathlineto{\pgfqpoint{1.736878in}{1.694467in}}%
\pgfpathlineto{\pgfqpoint{1.737614in}{1.693456in}}%
\pgfpathlineto{\pgfqpoint{1.737876in}{1.693231in}}%
\pgfpathlineto{\pgfqpoint{1.738191in}{1.694286in}}%
\pgfpathlineto{\pgfqpoint{1.739032in}{1.699682in}}%
\pgfpathlineto{\pgfqpoint{1.739662in}{1.697094in}}%
\pgfpathlineto{\pgfqpoint{1.739978in}{1.696493in}}%
\pgfpathlineto{\pgfqpoint{1.740398in}{1.698503in}}%
\pgfpathlineto{\pgfqpoint{1.742552in}{1.720195in}}%
\pgfpathlineto{\pgfqpoint{1.743602in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{1.744075in}{1.717691in}}%
\pgfpathlineto{\pgfqpoint{1.748541in}{1.684962in}}%
\pgfpathlineto{\pgfqpoint{1.749486in}{1.687769in}}%
\pgfpathlineto{\pgfqpoint{1.751062in}{1.697919in}}%
\pgfpathlineto{\pgfqpoint{1.754057in}{1.725938in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{1.725905in}}%
\pgfpathlineto{\pgfqpoint{1.754582in}{1.725115in}}%
\pgfpathlineto{\pgfqpoint{1.755633in}{1.714086in}}%
\pgfpathlineto{\pgfqpoint{1.758522in}{1.690408in}}%
\pgfpathlineto{\pgfqpoint{1.759678in}{1.689344in}}%
\pgfpathlineto{\pgfqpoint{1.760308in}{1.688541in}}%
\pgfpathlineto{\pgfqpoint{1.760728in}{1.689610in}}%
\pgfpathlineto{\pgfqpoint{1.761832in}{1.698684in}}%
\pgfpathlineto{\pgfqpoint{1.763355in}{1.713577in}}%
\pgfpathlineto{\pgfqpoint{1.763933in}{1.713073in}}%
\pgfpathlineto{\pgfqpoint{1.764353in}{1.714323in}}%
\pgfpathlineto{\pgfqpoint{1.765719in}{1.725926in}}%
\pgfpathlineto{\pgfqpoint{1.766507in}{1.721368in}}%
\pgfpathlineto{\pgfqpoint{1.768451in}{1.693507in}}%
\pgfpathlineto{\pgfqpoint{1.769554in}{1.680321in}}%
\pgfpathlineto{\pgfqpoint{1.769974in}{1.682349in}}%
\pgfpathlineto{\pgfqpoint{1.772969in}{1.710113in}}%
\pgfpathlineto{\pgfqpoint{1.773599in}{1.708915in}}%
\pgfpathlineto{\pgfqpoint{1.773967in}{1.708656in}}%
\pgfpathlineto{\pgfqpoint{1.774650in}{1.709304in}}%
\pgfpathlineto{\pgfqpoint{1.775280in}{1.709846in}}%
\pgfpathlineto{\pgfqpoint{1.775595in}{1.708904in}}%
\pgfpathlineto{\pgfqpoint{1.776331in}{1.705826in}}%
\pgfpathlineto{\pgfqpoint{1.776961in}{1.707479in}}%
\pgfpathlineto{\pgfqpoint{1.777749in}{1.709069in}}%
\pgfpathlineto{\pgfqpoint{1.778275in}{1.708375in}}%
\pgfpathlineto{\pgfqpoint{1.778905in}{1.706924in}}%
\pgfpathlineto{\pgfqpoint{1.779483in}{1.708288in}}%
\pgfpathlineto{\pgfqpoint{1.779693in}{1.708460in}}%
\pgfpathlineto{\pgfqpoint{1.780166in}{1.707409in}}%
\pgfpathlineto{\pgfqpoint{1.781794in}{1.702152in}}%
\pgfpathlineto{\pgfqpoint{1.782372in}{1.704001in}}%
\pgfpathlineto{\pgfqpoint{1.783791in}{1.706648in}}%
\pgfpathlineto{\pgfqpoint{1.784001in}{1.706208in}}%
\pgfpathlineto{\pgfqpoint{1.784894in}{1.697561in}}%
\pgfpathlineto{\pgfqpoint{1.785524in}{1.693142in}}%
\pgfpathlineto{\pgfqpoint{1.786050in}{1.696207in}}%
\pgfpathlineto{\pgfqpoint{1.789464in}{1.717277in}}%
\pgfpathlineto{\pgfqpoint{1.790778in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{1.791198in}{1.719164in}}%
\pgfpathlineto{\pgfqpoint{1.793457in}{1.698133in}}%
\pgfpathlineto{\pgfqpoint{1.794980in}{1.701325in}}%
\pgfpathlineto{\pgfqpoint{1.795558in}{1.699496in}}%
\pgfpathlineto{\pgfqpoint{1.797397in}{1.696457in}}%
\pgfpathlineto{\pgfqpoint{1.797449in}{1.696499in}}%
\pgfpathlineto{\pgfqpoint{1.798080in}{1.699383in}}%
\pgfpathlineto{\pgfqpoint{1.801705in}{1.721464in}}%
\pgfpathlineto{\pgfqpoint{1.802177in}{1.719769in}}%
\pgfpathlineto{\pgfqpoint{1.803806in}{1.711541in}}%
\pgfpathlineto{\pgfqpoint{1.804331in}{1.712985in}}%
\pgfpathlineto{\pgfqpoint{1.804752in}{1.713934in}}%
\pgfpathlineto{\pgfqpoint{1.805172in}{1.712130in}}%
\pgfpathlineto{\pgfqpoint{1.808166in}{1.685538in}}%
\pgfpathlineto{\pgfqpoint{1.808954in}{1.689894in}}%
\pgfpathlineto{\pgfqpoint{1.810846in}{1.718591in}}%
\pgfpathlineto{\pgfqpoint{1.812264in}{1.730148in}}%
\pgfpathlineto{\pgfqpoint{1.812579in}{1.729226in}}%
\pgfpathlineto{\pgfqpoint{1.814523in}{1.712974in}}%
\pgfpathlineto{\pgfqpoint{1.817097in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{1.689573in}}%
\pgfpathlineto{\pgfqpoint{1.820985in}{1.714928in}}%
\pgfpathlineto{\pgfqpoint{1.821142in}{1.714741in}}%
\pgfpathlineto{\pgfqpoint{1.822245in}{1.712145in}}%
\pgfpathlineto{\pgfqpoint{1.822666in}{1.713798in}}%
\pgfpathlineto{\pgfqpoint{1.823243in}{1.716280in}}%
\pgfpathlineto{\pgfqpoint{1.823769in}{1.713888in}}%
\pgfpathlineto{\pgfqpoint{1.826185in}{1.705566in}}%
\pgfpathlineto{\pgfqpoint{1.826763in}{1.704383in}}%
\pgfpathlineto{\pgfqpoint{1.827236in}{1.705646in}}%
\pgfpathlineto{\pgfqpoint{1.827972in}{1.708984in}}%
\pgfpathlineto{\pgfqpoint{1.828707in}{1.707568in}}%
\pgfpathlineto{\pgfqpoint{1.830125in}{1.705570in}}%
\pgfpathlineto{\pgfqpoint{1.830651in}{1.707350in}}%
\pgfpathlineto{\pgfqpoint{1.830861in}{1.707654in}}%
\pgfpathlineto{\pgfqpoint{1.831281in}{1.706204in}}%
\pgfpathlineto{\pgfqpoint{1.833067in}{1.701697in}}%
\pgfpathlineto{\pgfqpoint{1.833172in}{1.701833in}}%
\pgfpathlineto{\pgfqpoint{1.834801in}{1.709147in}}%
\pgfpathlineto{\pgfqpoint{1.837165in}{1.716691in}}%
\pgfpathlineto{\pgfqpoint{1.837375in}{1.716446in}}%
\pgfpathlineto{\pgfqpoint{1.838583in}{1.712626in}}%
\pgfpathlineto{\pgfqpoint{1.839214in}{1.714915in}}%
\pgfpathlineto{\pgfqpoint{1.839739in}{1.716680in}}%
\pgfpathlineto{\pgfqpoint{1.840159in}{1.714305in}}%
\pgfpathlineto{\pgfqpoint{1.841788in}{1.695728in}}%
\pgfpathlineto{\pgfqpoint{1.842576in}{1.699894in}}%
\pgfpathlineto{\pgfqpoint{1.843206in}{1.702158in}}%
\pgfpathlineto{\pgfqpoint{1.843732in}{1.700334in}}%
\pgfpathlineto{\pgfqpoint{1.844362in}{1.698351in}}%
\pgfpathlineto{\pgfqpoint{1.844835in}{1.700177in}}%
\pgfpathlineto{\pgfqpoint{1.847146in}{1.722182in}}%
\pgfpathlineto{\pgfqpoint{1.848407in}{1.717825in}}%
\pgfpathlineto{\pgfqpoint{1.849615in}{1.716063in}}%
\pgfpathlineto{\pgfqpoint{1.849983in}{1.716394in}}%
\pgfpathlineto{\pgfqpoint{1.850246in}{1.716347in}}%
\pgfpathlineto{\pgfqpoint{1.850508in}{1.715531in}}%
\pgfpathlineto{\pgfqpoint{1.852084in}{1.702975in}}%
\pgfpathlineto{\pgfqpoint{1.852872in}{1.697715in}}%
\pgfpathlineto{\pgfqpoint{1.853503in}{1.699530in}}%
\pgfpathlineto{\pgfqpoint{1.856077in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{1.856602in}{1.704732in}}%
\pgfpathlineto{\pgfqpoint{1.857968in}{1.714526in}}%
\pgfpathlineto{\pgfqpoint{1.859492in}{1.728761in}}%
\pgfpathlineto{\pgfqpoint{1.860070in}{1.727398in}}%
\pgfpathlineto{\pgfqpoint{1.861068in}{1.719195in}}%
\pgfpathlineto{\pgfqpoint{1.864062in}{1.698277in}}%
\pgfpathlineto{\pgfqpoint{1.864272in}{1.698082in}}%
\pgfpathlineto{\pgfqpoint{1.864640in}{1.699317in}}%
\pgfpathlineto{\pgfqpoint{1.865323in}{1.702705in}}%
\pgfpathlineto{\pgfqpoint{1.865901in}{1.700231in}}%
\pgfpathlineto{\pgfqpoint{1.866216in}{1.699282in}}%
\pgfpathlineto{\pgfqpoint{1.866689in}{1.701752in}}%
\pgfpathlineto{\pgfqpoint{1.870209in}{1.725680in}}%
\pgfpathlineto{\pgfqpoint{1.870366in}{1.725620in}}%
\pgfpathlineto{\pgfqpoint{1.871732in}{1.723560in}}%
\pgfpathlineto{\pgfqpoint{1.876250in}{1.695158in}}%
\pgfpathlineto{\pgfqpoint{1.876775in}{1.696630in}}%
\pgfpathlineto{\pgfqpoint{1.878982in}{1.715341in}}%
\pgfpathlineto{\pgfqpoint{1.880873in}{1.730124in}}%
\pgfpathlineto{\pgfqpoint{1.881241in}{1.729596in}}%
\pgfpathlineto{\pgfqpoint{1.882344in}{1.722781in}}%
\pgfpathlineto{\pgfqpoint{1.885916in}{1.694742in}}%
\pgfpathlineto{\pgfqpoint{1.886126in}{1.695046in}}%
\pgfpathlineto{\pgfqpoint{1.886914in}{1.700749in}}%
\pgfpathlineto{\pgfqpoint{1.890329in}{1.725424in}}%
\pgfpathlineto{\pgfqpoint{1.890382in}{1.725405in}}%
\pgfpathlineto{\pgfqpoint{1.891117in}{1.723446in}}%
\pgfpathlineto{\pgfqpoint{1.893586in}{1.709452in}}%
\pgfpathlineto{\pgfqpoint{1.894847in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{1.895477in}{1.702201in}}%
\pgfpathlineto{\pgfqpoint{1.898419in}{1.718144in}}%
\pgfpathlineto{\pgfqpoint{1.898997in}{1.716074in}}%
\pgfpathlineto{\pgfqpoint{1.900626in}{1.710159in}}%
\pgfpathlineto{\pgfqpoint{1.901046in}{1.710688in}}%
\pgfpathlineto{\pgfqpoint{1.901361in}{1.710790in}}%
\pgfpathlineto{\pgfqpoint{1.901729in}{1.709919in}}%
\pgfpathlineto{\pgfqpoint{1.902622in}{1.706647in}}%
\pgfpathlineto{\pgfqpoint{1.903095in}{1.708864in}}%
\pgfpathlineto{\pgfqpoint{1.904093in}{1.714672in}}%
\pgfpathlineto{\pgfqpoint{1.904566in}{1.712498in}}%
\pgfpathlineto{\pgfqpoint{1.905196in}{1.709785in}}%
\pgfpathlineto{\pgfqpoint{1.905721in}{1.711770in}}%
\pgfpathlineto{\pgfqpoint{1.907718in}{1.716608in}}%
\pgfpathlineto{\pgfqpoint{1.908033in}{1.716807in}}%
\pgfpathlineto{\pgfqpoint{1.908453in}{1.715884in}}%
\pgfpathlineto{\pgfqpoint{1.909924in}{1.709160in}}%
\pgfpathlineto{\pgfqpoint{1.911553in}{1.703836in}}%
\pgfpathlineto{\pgfqpoint{1.912130in}{1.703494in}}%
\pgfpathlineto{\pgfqpoint{1.912446in}{1.704266in}}%
\pgfpathlineto{\pgfqpoint{1.914810in}{1.718872in}}%
\pgfpathlineto{\pgfqpoint{1.915493in}{1.723366in}}%
\pgfpathlineto{\pgfqpoint{1.916123in}{1.721446in}}%
\pgfpathlineto{\pgfqpoint{1.917804in}{1.719416in}}%
\pgfpathlineto{\pgfqpoint{1.918855in}{1.716909in}}%
\pgfpathlineto{\pgfqpoint{1.922164in}{1.693742in}}%
\pgfpathlineto{\pgfqpoint{1.922900in}{1.698722in}}%
\pgfpathlineto{\pgfqpoint{1.926630in}{1.729151in}}%
\pgfpathlineto{\pgfqpoint{1.926840in}{1.729211in}}%
\pgfpathlineto{\pgfqpoint{1.927260in}{1.728281in}}%
\pgfpathlineto{\pgfqpoint{1.928153in}{1.720534in}}%
\pgfpathlineto{\pgfqpoint{1.930517in}{1.696572in}}%
\pgfpathlineto{\pgfqpoint{1.930938in}{1.699001in}}%
\pgfpathlineto{\pgfqpoint{1.933722in}{1.715845in}}%
\pgfpathlineto{\pgfqpoint{1.933932in}{1.716201in}}%
\pgfpathlineto{\pgfqpoint{1.934405in}{1.714701in}}%
\pgfpathlineto{\pgfqpoint{1.935193in}{1.711152in}}%
\pgfpathlineto{\pgfqpoint{1.935718in}{1.713345in}}%
\pgfpathlineto{\pgfqpoint{1.937399in}{1.731496in}}%
\pgfpathlineto{\pgfqpoint{1.938292in}{1.725342in}}%
\pgfpathlineto{\pgfqpoint{1.940866in}{1.707079in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{1.707093in}}%
\pgfpathlineto{\pgfqpoint{1.941444in}{1.707151in}}%
\pgfpathlineto{\pgfqpoint{1.941654in}{1.706489in}}%
\pgfpathlineto{\pgfqpoint{1.943178in}{1.696588in}}%
\pgfpathlineto{\pgfqpoint{1.943966in}{1.700835in}}%
\pgfpathlineto{\pgfqpoint{1.947486in}{1.736498in}}%
\pgfpathlineto{\pgfqpoint{1.948116in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{1.951216in}{1.704019in}}%
\pgfpathlineto{\pgfqpoint{1.952634in}{1.699900in}}%
\pgfpathlineto{\pgfqpoint{1.953159in}{1.702595in}}%
\pgfpathlineto{\pgfqpoint{1.955681in}{1.719460in}}%
\pgfpathlineto{\pgfqpoint{1.955838in}{1.719437in}}%
\pgfpathlineto{\pgfqpoint{1.956364in}{1.720634in}}%
\pgfpathlineto{\pgfqpoint{1.958360in}{1.724227in}}%
\pgfpathlineto{\pgfqpoint{1.958518in}{1.724213in}}%
\pgfpathlineto{\pgfqpoint{1.958780in}{1.723444in}}%
\pgfpathlineto{\pgfqpoint{1.962931in}{1.700395in}}%
\pgfpathlineto{\pgfqpoint{1.963719in}{1.704821in}}%
\pgfpathlineto{\pgfqpoint{1.965610in}{1.718917in}}%
\pgfpathlineto{\pgfqpoint{1.966188in}{1.718096in}}%
\pgfpathlineto{\pgfqpoint{1.966660in}{1.719885in}}%
\pgfpathlineto{\pgfqpoint{1.967816in}{1.724633in}}%
\pgfpathlineto{\pgfqpoint{1.968289in}{1.723281in}}%
\pgfpathlineto{\pgfqpoint{1.971546in}{1.702794in}}%
\pgfpathlineto{\pgfqpoint{1.972019in}{1.700284in}}%
\pgfpathlineto{\pgfqpoint{1.972597in}{1.702958in}}%
\pgfpathlineto{\pgfqpoint{1.974278in}{1.718833in}}%
\pgfpathlineto{\pgfqpoint{1.975381in}{1.726358in}}%
\pgfpathlineto{\pgfqpoint{1.975801in}{1.726205in}}%
\pgfpathlineto{\pgfqpoint{1.976537in}{1.723996in}}%
\pgfpathlineto{\pgfqpoint{1.977850in}{1.712745in}}%
\pgfpathlineto{\pgfqpoint{1.978953in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{1.978953in}{1.704654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665664in}{0.486433in}}{\pgfqpoint{3.143615in}{1.937543in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.196078,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665585in}{0.578378in}}%
\pgfpathlineto{\pgfqpoint{0.673544in}{0.581497in}}%
\pgfpathlineto{\pgfqpoint{0.678430in}{0.585717in}}%
\pgfpathlineto{\pgfqpoint{0.682055in}{0.591897in}}%
\pgfpathlineto{\pgfqpoint{0.685049in}{0.601824in}}%
\pgfpathlineto{\pgfqpoint{0.687571in}{0.618539in}}%
\pgfpathlineto{\pgfqpoint{0.689777in}{0.649584in}}%
\pgfpathlineto{\pgfqpoint{0.691668in}{0.711062in}}%
\pgfpathlineto{\pgfqpoint{0.693323in}{0.850122in}}%
\pgfpathlineto{\pgfqpoint{0.694741in}{1.193968in}}%
\pgfpathlineto{\pgfqpoint{0.697263in}{2.335906in}}%
\pgfpathlineto{\pgfqpoint{0.698130in}{2.195966in}}%
\pgfpathlineto{\pgfqpoint{0.701912in}{0.769059in}}%
\pgfpathlineto{\pgfqpoint{0.704355in}{0.655084in}}%
\pgfpathlineto{\pgfqpoint{0.707192in}{0.613157in}}%
\pgfpathlineto{\pgfqpoint{0.710423in}{0.594710in}}%
\pgfpathlineto{\pgfqpoint{0.714126in}{0.585379in}}%
\pgfpathlineto{\pgfqpoint{0.718460in}{0.580177in}}%
\pgfpathlineto{\pgfqpoint{0.724055in}{0.576965in}}%
\pgfpathlineto{\pgfqpoint{0.732172in}{0.575028in}}%
\pgfpathlineto{\pgfqpoint{0.744071in}{0.574592in}}%
\pgfpathlineto{\pgfqpoint{0.754945in}{0.576220in}}%
\pgfpathlineto{\pgfqpoint{0.761643in}{0.579297in}}%
\pgfpathlineto{\pgfqpoint{0.766056in}{0.583705in}}%
\pgfpathlineto{\pgfqpoint{0.769444in}{0.590319in}}%
\pgfpathlineto{\pgfqpoint{0.772281in}{0.601040in}}%
\pgfpathlineto{\pgfqpoint{0.774724in}{0.619595in}}%
\pgfpathlineto{\pgfqpoint{0.776852in}{0.654359in}}%
\pgfpathlineto{\pgfqpoint{0.778664in}{0.723788in}}%
\pgfpathlineto{\pgfqpoint{0.780240in}{0.881831in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{1.290461in}}%
\pgfpathlineto{\pgfqpoint{0.784022in}{2.298844in}}%
\pgfpathlineto{\pgfqpoint{0.784653in}{2.210559in}}%
\pgfpathlineto{\pgfqpoint{0.786229in}{1.376103in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{0.798403in}}%
\pgfpathlineto{\pgfqpoint{0.790799in}{0.662825in}}%
\pgfpathlineto{\pgfqpoint{0.793557in}{0.615054in}}%
\pgfpathlineto{\pgfqpoint{0.796709in}{0.594962in}}%
\pgfpathlineto{\pgfqpoint{0.800098in}{0.586128in}}%
\pgfpathlineto{\pgfqpoint{0.803171in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.804983in}{0.584082in}}%
\pgfpathlineto{\pgfqpoint{0.806717in}{0.587709in}}%
\pgfpathlineto{\pgfqpoint{0.809002in}{0.598732in}}%
\pgfpathlineto{\pgfqpoint{0.812154in}{0.626608in}}%
\pgfpathlineto{\pgfqpoint{0.815937in}{0.680585in}}%
\pgfpathlineto{\pgfqpoint{0.822477in}{0.818156in}}%
\pgfpathlineto{\pgfqpoint{0.837607in}{1.179605in}}%
\pgfpathlineto{\pgfqpoint{0.847772in}{1.395735in}}%
\pgfpathlineto{\pgfqpoint{0.855573in}{1.499113in}}%
\pgfpathlineto{\pgfqpoint{0.860853in}{1.539573in}}%
\pgfpathlineto{\pgfqpoint{0.864399in}{1.552498in}}%
\pgfpathlineto{\pgfqpoint{0.867315in}{1.557414in}}%
\pgfpathlineto{\pgfqpoint{0.869206in}{1.556662in}}%
\pgfpathlineto{\pgfqpoint{0.871255in}{1.555839in}}%
\pgfpathlineto{\pgfqpoint{0.871412in}{1.556034in}}%
\pgfpathlineto{\pgfqpoint{0.874328in}{1.562090in}}%
\pgfpathlineto{\pgfqpoint{0.881420in}{1.578826in}}%
\pgfpathlineto{\pgfqpoint{0.885439in}{1.580195in}}%
\pgfpathlineto{\pgfqpoint{0.888197in}{1.579376in}}%
\pgfpathlineto{\pgfqpoint{0.890639in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{0.893634in}{1.569892in}}%
\pgfpathlineto{\pgfqpoint{0.895683in}{1.568205in}}%
\pgfpathlineto{\pgfqpoint{0.899623in}{1.567742in}}%
\pgfpathlineto{\pgfqpoint{0.902066in}{1.563924in}}%
\pgfpathlineto{\pgfqpoint{0.902381in}{1.564176in}}%
\pgfpathlineto{\pgfqpoint{0.906400in}{1.567276in}}%
\pgfpathlineto{\pgfqpoint{0.908133in}{1.569595in}}%
\pgfpathlineto{\pgfqpoint{0.916092in}{1.581949in}}%
\pgfpathlineto{\pgfqpoint{0.920426in}{1.580801in}}%
\pgfpathlineto{\pgfqpoint{0.922317in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{0.924208in}{1.577121in}}%
\pgfpathlineto{\pgfqpoint{0.924524in}{1.577381in}}%
\pgfpathlineto{\pgfqpoint{0.926179in}{1.581015in}}%
\pgfpathlineto{\pgfqpoint{0.929173in}{1.588001in}}%
\pgfpathlineto{\pgfqpoint{0.929409in}{1.587891in}}%
\pgfpathlineto{\pgfqpoint{0.934059in}{1.586083in}}%
\pgfpathlineto{\pgfqpoint{0.937053in}{1.586366in}}%
\pgfpathlineto{\pgfqpoint{0.939023in}{1.584914in}}%
\pgfpathlineto{\pgfqpoint{0.939338in}{1.585253in}}%
\pgfpathlineto{\pgfqpoint{0.942411in}{1.589918in}}%
\pgfpathlineto{\pgfqpoint{0.943199in}{1.589135in}}%
\pgfpathlineto{\pgfqpoint{0.946509in}{1.587252in}}%
\pgfpathlineto{\pgfqpoint{0.947849in}{1.589462in}}%
\pgfpathlineto{\pgfqpoint{0.952498in}{1.598902in}}%
\pgfpathlineto{\pgfqpoint{0.958960in}{1.596549in}}%
\pgfpathlineto{\pgfqpoint{0.961324in}{1.595245in}}%
\pgfpathlineto{\pgfqpoint{0.962821in}{1.595789in}}%
\pgfpathlineto{\pgfqpoint{0.966130in}{1.601623in}}%
\pgfpathlineto{\pgfqpoint{0.968022in}{1.603156in}}%
\pgfpathlineto{\pgfqpoint{0.968258in}{1.602965in}}%
\pgfpathlineto{\pgfqpoint{0.971489in}{1.600367in}}%
\pgfpathlineto{\pgfqpoint{0.971804in}{1.600671in}}%
\pgfpathlineto{\pgfqpoint{0.973616in}{1.600872in}}%
\pgfpathlineto{\pgfqpoint{0.978029in}{1.599576in}}%
\pgfpathlineto{\pgfqpoint{0.979448in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{0.982521in}{1.608863in}}%
\pgfpathlineto{\pgfqpoint{0.986618in}{1.610159in}}%
\pgfpathlineto{\pgfqpoint{0.988667in}{1.612186in}}%
\pgfpathlineto{\pgfqpoint{0.988825in}{1.612087in}}%
\pgfpathlineto{\pgfqpoint{0.992686in}{1.607757in}}%
\pgfpathlineto{\pgfqpoint{0.994971in}{1.603342in}}%
\pgfpathlineto{\pgfqpoint{0.995681in}{1.604394in}}%
\pgfpathlineto{\pgfqpoint{0.998911in}{1.608848in}}%
\pgfpathlineto{\pgfqpoint{1.012229in}{1.617732in}}%
\pgfpathlineto{\pgfqpoint{1.018218in}{1.614350in}}%
\pgfpathlineto{\pgfqpoint{1.021133in}{1.615713in}}%
\pgfpathlineto{\pgfqpoint{1.026964in}{1.617628in}}%
\pgfpathlineto{\pgfqpoint{1.030904in}{1.622246in}}%
\pgfpathlineto{\pgfqpoint{1.034450in}{1.622846in}}%
\pgfpathlineto{\pgfqpoint{1.036342in}{1.625387in}}%
\pgfpathlineto{\pgfqpoint{1.037681in}{1.625737in}}%
\pgfpathlineto{\pgfqpoint{1.037839in}{1.625614in}}%
\pgfpathlineto{\pgfqpoint{1.041542in}{1.620936in}}%
\pgfpathlineto{\pgfqpoint{1.043906in}{1.618367in}}%
\pgfpathlineto{\pgfqpoint{1.045246in}{1.619976in}}%
\pgfpathlineto{\pgfqpoint{1.050132in}{1.627986in}}%
\pgfpathlineto{\pgfqpoint{1.055333in}{1.626915in}}%
\pgfpathlineto{\pgfqpoint{1.056515in}{1.626540in}}%
\pgfpathlineto{\pgfqpoint{1.056751in}{1.626767in}}%
\pgfpathlineto{\pgfqpoint{1.061243in}{1.630228in}}%
\pgfpathlineto{\pgfqpoint{1.063291in}{1.630246in}}%
\pgfpathlineto{\pgfqpoint{1.065734in}{1.627449in}}%
\pgfpathlineto{\pgfqpoint{1.068807in}{1.624272in}}%
\pgfpathlineto{\pgfqpoint{1.070620in}{1.626221in}}%
\pgfpathlineto{\pgfqpoint{1.075978in}{1.635884in}}%
\pgfpathlineto{\pgfqpoint{1.079209in}{1.635837in}}%
\pgfpathlineto{\pgfqpoint{1.082204in}{1.631828in}}%
\pgfpathlineto{\pgfqpoint{1.084725in}{1.630091in}}%
\pgfpathlineto{\pgfqpoint{1.088429in}{1.631963in}}%
\pgfpathlineto{\pgfqpoint{1.090478in}{1.633381in}}%
\pgfpathlineto{\pgfqpoint{1.091817in}{1.634168in}}%
\pgfpathlineto{\pgfqpoint{1.094339in}{1.637380in}}%
\pgfpathlineto{\pgfqpoint{1.094812in}{1.636849in}}%
\pgfpathlineto{\pgfqpoint{1.097097in}{1.633796in}}%
\pgfpathlineto{\pgfqpoint{1.097570in}{1.634405in}}%
\pgfpathlineto{\pgfqpoint{1.102140in}{1.642431in}}%
\pgfpathlineto{\pgfqpoint{1.102692in}{1.641934in}}%
\pgfpathlineto{\pgfqpoint{1.109941in}{1.635123in}}%
\pgfpathlineto{\pgfqpoint{1.114039in}{1.640251in}}%
\pgfpathlineto{\pgfqpoint{1.116167in}{1.641877in}}%
\pgfpathlineto{\pgfqpoint{1.116324in}{1.641740in}}%
\pgfpathlineto{\pgfqpoint{1.119713in}{1.639283in}}%
\pgfpathlineto{\pgfqpoint{1.119870in}{1.639434in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{1.129090in}{1.644060in}}%
\pgfpathlineto{\pgfqpoint{1.133109in}{1.638545in}}%
\pgfpathlineto{\pgfqpoint{1.134291in}{1.639666in}}%
\pgfpathlineto{\pgfqpoint{1.138309in}{1.643421in}}%
\pgfpathlineto{\pgfqpoint{1.146111in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{1.149420in}{1.646350in}}%
\pgfpathlineto{\pgfqpoint{1.152415in}{1.642882in}}%
\pgfpathlineto{\pgfqpoint{1.152651in}{1.643072in}}%
\pgfpathlineto{\pgfqpoint{1.158798in}{1.648361in}}%
\pgfpathlineto{\pgfqpoint{1.161319in}{1.647151in}}%
\pgfpathlineto{\pgfqpoint{1.161477in}{1.647339in}}%
\pgfpathlineto{\pgfqpoint{1.163920in}{1.648730in}}%
\pgfpathlineto{\pgfqpoint{1.166678in}{1.649451in}}%
\pgfpathlineto{\pgfqpoint{1.169830in}{1.652356in}}%
\pgfpathlineto{\pgfqpoint{1.171721in}{1.650390in}}%
\pgfpathlineto{\pgfqpoint{1.175503in}{1.648666in}}%
\pgfpathlineto{\pgfqpoint{1.177316in}{1.650528in}}%
\pgfpathlineto{\pgfqpoint{1.180074in}{1.652227in}}%
\pgfpathlineto{\pgfqpoint{1.184881in}{1.653734in}}%
\pgfpathlineto{\pgfqpoint{1.186693in}{1.653875in}}%
\pgfpathlineto{\pgfqpoint{1.190081in}{1.653252in}}%
\pgfpathlineto{\pgfqpoint{1.192524in}{1.651229in}}%
\pgfpathlineto{\pgfqpoint{1.194179in}{1.652128in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{1.657099in}}%
\pgfpathlineto{\pgfqpoint{1.208757in}{1.655104in}}%
\pgfpathlineto{\pgfqpoint{1.211358in}{1.656091in}}%
\pgfpathlineto{\pgfqpoint{1.212618in}{1.655162in}}%
\pgfpathlineto{\pgfqpoint{1.214273in}{1.654785in}}%
\pgfpathlineto{\pgfqpoint{1.216086in}{1.657361in}}%
\pgfpathlineto{\pgfqpoint{1.218213in}{1.659013in}}%
\pgfpathlineto{\pgfqpoint{1.220735in}{1.659885in}}%
\pgfpathlineto{\pgfqpoint{1.223099in}{1.659681in}}%
\pgfpathlineto{\pgfqpoint{1.227669in}{1.657043in}}%
\pgfpathlineto{\pgfqpoint{1.231767in}{1.659149in}}%
\pgfpathlineto{\pgfqpoint{1.234525in}{1.661182in}}%
\pgfpathlineto{\pgfqpoint{1.235943in}{1.660277in}}%
\pgfpathlineto{\pgfqpoint{1.237756in}{1.659993in}}%
\pgfpathlineto{\pgfqpoint{1.237835in}{1.660088in}}%
\pgfpathlineto{\pgfqpoint{1.240908in}{1.662353in}}%
\pgfpathlineto{\pgfqpoint{1.244927in}{1.660792in}}%
\pgfpathlineto{\pgfqpoint{1.247606in}{1.660689in}}%
\pgfpathlineto{\pgfqpoint{1.250758in}{1.663416in}}%
\pgfpathlineto{\pgfqpoint{1.256116in}{1.662441in}}%
\pgfpathlineto{\pgfqpoint{1.257771in}{1.662974in}}%
\pgfpathlineto{\pgfqpoint{1.259899in}{1.662850in}}%
\pgfpathlineto{\pgfqpoint{1.264469in}{1.666108in}}%
\pgfpathlineto{\pgfqpoint{1.268173in}{1.664357in}}%
\pgfpathlineto{\pgfqpoint{1.270222in}{1.662337in}}%
\pgfpathlineto{\pgfqpoint{1.270458in}{1.662488in}}%
\pgfpathlineto{\pgfqpoint{1.276053in}{1.665091in}}%
\pgfpathlineto{\pgfqpoint{1.278574in}{1.665534in}}%
\pgfpathlineto{\pgfqpoint{1.284169in}{1.670649in}}%
\pgfpathlineto{\pgfqpoint{1.284484in}{1.670219in}}%
\pgfpathlineto{\pgfqpoint{1.288818in}{1.661636in}}%
\pgfpathlineto{\pgfqpoint{1.289685in}{1.663035in}}%
\pgfpathlineto{\pgfqpoint{1.292758in}{1.671162in}}%
\pgfpathlineto{\pgfqpoint{1.293468in}{1.670203in}}%
\pgfpathlineto{\pgfqpoint{1.296541in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{1.297881in}{1.667774in}}%
\pgfpathlineto{\pgfqpoint{1.301584in}{1.670628in}}%
\pgfpathlineto{\pgfqpoint{1.306943in}{1.667177in}}%
\pgfpathlineto{\pgfqpoint{1.307100in}{1.667414in}}%
\pgfpathlineto{\pgfqpoint{1.309779in}{1.670537in}}%
\pgfpathlineto{\pgfqpoint{1.310016in}{1.670379in}}%
\pgfpathlineto{\pgfqpoint{1.314271in}{1.668308in}}%
\pgfpathlineto{\pgfqpoint{1.315611in}{1.669711in}}%
\pgfpathlineto{\pgfqpoint{1.317817in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{1.318053in}{1.672133in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{1.671647in}}%
\pgfpathlineto{\pgfqpoint{1.320102in}{1.671839in}}%
\pgfpathlineto{\pgfqpoint{1.322939in}{1.674282in}}%
\pgfpathlineto{\pgfqpoint{1.323175in}{1.674060in}}%
\pgfpathlineto{\pgfqpoint{1.327431in}{1.667746in}}%
\pgfpathlineto{\pgfqpoint{1.328692in}{1.666166in}}%
\pgfpathlineto{\pgfqpoint{1.329086in}{1.666525in}}%
\pgfpathlineto{\pgfqpoint{1.331922in}{1.672896in}}%
\pgfpathlineto{\pgfqpoint{1.335547in}{1.677944in}}%
\pgfpathlineto{\pgfqpoint{1.336808in}{1.677120in}}%
\pgfpathlineto{\pgfqpoint{1.340590in}{1.671812in}}%
\pgfpathlineto{\pgfqpoint{1.342009in}{1.670065in}}%
\pgfpathlineto{\pgfqpoint{1.342876in}{1.669897in}}%
\pgfpathlineto{\pgfqpoint{1.343270in}{1.670298in}}%
\pgfpathlineto{\pgfqpoint{1.350125in}{1.676325in}}%
\pgfpathlineto{\pgfqpoint{1.355090in}{1.673981in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.358478in}{1.676703in}}%
\pgfpathlineto{\pgfqpoint{1.363206in}{1.672887in}}%
\pgfpathlineto{\pgfqpoint{1.363285in}{1.672965in}}%
\pgfpathlineto{\pgfqpoint{1.364625in}{1.675997in}}%
\pgfpathlineto{\pgfqpoint{1.366437in}{1.677776in}}%
\pgfpathlineto{\pgfqpoint{1.368959in}{1.676576in}}%
\pgfpathlineto{\pgfqpoint{1.370535in}{1.676760in}}%
\pgfpathlineto{\pgfqpoint{1.375184in}{1.678309in}}%
\pgfpathlineto{\pgfqpoint{1.377075in}{1.677509in}}%
\pgfpathlineto{\pgfqpoint{1.379360in}{1.673655in}}%
\pgfpathlineto{\pgfqpoint{1.379833in}{1.674081in}}%
\pgfpathlineto{\pgfqpoint{1.387319in}{1.682214in}}%
\pgfpathlineto{\pgfqpoint{1.387398in}{1.682147in}}%
\pgfpathlineto{\pgfqpoint{1.394726in}{1.676852in}}%
\pgfpathlineto{\pgfqpoint{1.403552in}{1.682527in}}%
\pgfpathlineto{\pgfqpoint{1.405995in}{1.679926in}}%
\pgfpathlineto{\pgfqpoint{1.408674in}{1.676927in}}%
\pgfpathlineto{\pgfqpoint{1.410329in}{1.678077in}}%
\pgfpathlineto{\pgfqpoint{1.413560in}{1.682137in}}%
\pgfpathlineto{\pgfqpoint{1.423016in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{1.424434in}{1.683499in}}%
\pgfpathlineto{\pgfqpoint{1.424749in}{1.683182in}}%
\pgfpathlineto{\pgfqpoint{1.428847in}{1.678983in}}%
\pgfpathlineto{\pgfqpoint{1.429162in}{1.679322in}}%
\pgfpathlineto{\pgfqpoint{1.431841in}{1.685068in}}%
\pgfpathlineto{\pgfqpoint{1.433496in}{1.686887in}}%
\pgfpathlineto{\pgfqpoint{1.433890in}{1.686506in}}%
\pgfpathlineto{\pgfqpoint{1.437909in}{1.682922in}}%
\pgfpathlineto{\pgfqpoint{1.441376in}{1.682741in}}%
\pgfpathlineto{\pgfqpoint{1.444922in}{1.682516in}}%
\pgfpathlineto{\pgfqpoint{1.449414in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{1.450832in}{1.686499in}}%
\pgfpathlineto{\pgfqpoint{1.452329in}{1.686420in}}%
\pgfpathlineto{\pgfqpoint{1.458318in}{1.681783in}}%
\pgfpathlineto{\pgfqpoint{1.460367in}{1.685380in}}%
\pgfpathlineto{\pgfqpoint{1.462810in}{1.687199in}}%
\pgfpathlineto{\pgfqpoint{1.465253in}{1.688050in}}%
\pgfpathlineto{\pgfqpoint{1.469350in}{1.683885in}}%
\pgfpathlineto{\pgfqpoint{1.470454in}{1.682682in}}%
\pgfpathlineto{\pgfqpoint{1.470926in}{1.683160in}}%
\pgfpathlineto{\pgfqpoint{1.475024in}{1.687677in}}%
\pgfpathlineto{\pgfqpoint{1.475339in}{1.687445in}}%
\pgfpathlineto{\pgfqpoint{1.478412in}{1.686401in}}%
\pgfpathlineto{\pgfqpoint{1.480855in}{1.687837in}}%
\pgfpathlineto{\pgfqpoint{1.482274in}{1.688536in}}%
\pgfpathlineto{\pgfqpoint{1.483929in}{1.688902in}}%
\pgfpathlineto{\pgfqpoint{1.486293in}{1.685768in}}%
\pgfpathlineto{\pgfqpoint{1.488578in}{1.683615in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.685874in}}%
\pgfpathlineto{\pgfqpoint{1.494645in}{1.691889in}}%
\pgfpathlineto{\pgfqpoint{1.495827in}{1.691008in}}%
\pgfpathlineto{\pgfqpoint{1.499058in}{1.687467in}}%
\pgfpathlineto{\pgfqpoint{1.500792in}{1.685951in}}%
\pgfpathlineto{\pgfqpoint{1.502289in}{1.686374in}}%
\pgfpathlineto{\pgfqpoint{1.505835in}{1.690395in}}%
\pgfpathlineto{\pgfqpoint{1.508908in}{1.693027in}}%
\pgfpathlineto{\pgfqpoint{1.510642in}{1.690750in}}%
\pgfpathlineto{\pgfqpoint{1.514740in}{1.686254in}}%
\pgfpathlineto{\pgfqpoint{1.514976in}{1.686465in}}%
\pgfpathlineto{\pgfqpoint{1.517025in}{1.690610in}}%
\pgfpathlineto{\pgfqpoint{1.518837in}{1.691493in}}%
\pgfpathlineto{\pgfqpoint{1.525929in}{1.689814in}}%
\pgfpathlineto{\pgfqpoint{1.527742in}{1.689281in}}%
\pgfpathlineto{\pgfqpoint{1.533573in}{1.691125in}}%
\pgfpathlineto{\pgfqpoint{1.536016in}{1.690136in}}%
\pgfpathlineto{\pgfqpoint{1.537592in}{1.693117in}}%
\pgfpathlineto{\pgfqpoint{1.539325in}{1.694669in}}%
\pgfpathlineto{\pgfqpoint{1.539562in}{1.694498in}}%
\pgfpathlineto{\pgfqpoint{1.542320in}{1.690549in}}%
\pgfpathlineto{\pgfqpoint{1.543896in}{1.689722in}}%
\pgfpathlineto{\pgfqpoint{1.543974in}{1.689766in}}%
\pgfpathlineto{\pgfqpoint{1.552958in}{1.693998in}}%
\pgfpathlineto{\pgfqpoint{1.556740in}{1.692410in}}%
\pgfpathlineto{\pgfqpoint{1.562493in}{1.692658in}}%
\pgfpathlineto{\pgfqpoint{1.566511in}{1.696742in}}%
\pgfpathlineto{\pgfqpoint{1.567851in}{1.696070in}}%
\pgfpathlineto{\pgfqpoint{1.570530in}{1.692639in}}%
\pgfpathlineto{\pgfqpoint{1.572343in}{1.691816in}}%
\pgfpathlineto{\pgfqpoint{1.576440in}{1.694566in}}%
\pgfpathlineto{\pgfqpoint{1.579514in}{1.697620in}}%
\pgfpathlineto{\pgfqpoint{1.579908in}{1.697262in}}%
\pgfpathlineto{\pgfqpoint{1.584951in}{1.693434in}}%
\pgfpathlineto{\pgfqpoint{1.591806in}{1.696069in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.696731in}}%
\pgfpathlineto{\pgfqpoint{1.597795in}{1.695289in}}%
\pgfpathlineto{\pgfqpoint{1.600080in}{1.695882in}}%
\pgfpathlineto{\pgfqpoint{1.601578in}{1.697199in}}%
\pgfpathlineto{\pgfqpoint{1.601893in}{1.696947in}}%
\pgfpathlineto{\pgfqpoint{1.605045in}{1.695367in}}%
\pgfpathlineto{\pgfqpoint{1.608197in}{1.696443in}}%
\pgfpathlineto{\pgfqpoint{1.611585in}{1.699207in}}%
\pgfpathlineto{\pgfqpoint{1.611979in}{1.698673in}}%
\pgfpathlineto{\pgfqpoint{1.615604in}{1.694843in}}%
\pgfpathlineto{\pgfqpoint{1.617495in}{1.696715in}}%
\pgfpathlineto{\pgfqpoint{1.619702in}{1.698427in}}%
\pgfpathlineto{\pgfqpoint{1.632389in}{1.697909in}}%
\pgfpathlineto{\pgfqpoint{1.635698in}{1.699453in}}%
\pgfpathlineto{\pgfqpoint{1.638614in}{1.699046in}}%
\pgfpathlineto{\pgfqpoint{1.640820in}{1.696745in}}%
\pgfpathlineto{\pgfqpoint{1.641136in}{1.697028in}}%
\pgfpathlineto{\pgfqpoint{1.643106in}{1.697583in}}%
\pgfpathlineto{\pgfqpoint{1.644682in}{1.698965in}}%
\pgfpathlineto{\pgfqpoint{1.646888in}{1.701817in}}%
\pgfpathlineto{\pgfqpoint{1.647124in}{1.701679in}}%
\pgfpathlineto{\pgfqpoint{1.652246in}{1.697744in}}%
\pgfpathlineto{\pgfqpoint{1.652877in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{1.655398in}{1.700643in}}%
\pgfpathlineto{\pgfqpoint{1.660442in}{1.699931in}}%
\pgfpathlineto{\pgfqpoint{1.666352in}{1.700091in}}%
\pgfpathlineto{\pgfqpoint{1.669110in}{1.699098in}}%
\pgfpathlineto{\pgfqpoint{1.674389in}{1.701316in}}%
\pgfpathlineto{\pgfqpoint{1.680378in}{1.699924in}}%
\pgfpathlineto{\pgfqpoint{1.684712in}{1.702675in}}%
\pgfpathlineto{\pgfqpoint{1.685027in}{1.702251in}}%
\pgfpathlineto{\pgfqpoint{1.687785in}{1.700302in}}%
\pgfpathlineto{\pgfqpoint{1.691016in}{1.702857in}}%
\pgfpathlineto{\pgfqpoint{1.692435in}{1.702611in}}%
\pgfpathlineto{\pgfqpoint{1.696532in}{1.701001in}}%
\pgfpathlineto{\pgfqpoint{1.702600in}{1.704172in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{1.702880in}}%
\pgfpathlineto{\pgfqpoint{1.707249in}{1.700026in}}%
\pgfpathlineto{\pgfqpoint{1.707801in}{1.700710in}}%
\pgfpathlineto{\pgfqpoint{1.711032in}{1.704376in}}%
\pgfpathlineto{\pgfqpoint{1.713868in}{1.703316in}}%
\pgfpathlineto{\pgfqpoint{1.716311in}{1.702328in}}%
\pgfpathlineto{\pgfqpoint{1.720172in}{1.703555in}}%
\pgfpathlineto{\pgfqpoint{1.724664in}{1.704282in}}%
\pgfpathlineto{\pgfqpoint{1.726240in}{1.704361in}}%
\pgfpathlineto{\pgfqpoint{1.730101in}{1.703972in}}%
\pgfpathlineto{\pgfqpoint{1.732781in}{1.704987in}}%
\pgfpathlineto{\pgfqpoint{1.735775in}{1.703483in}}%
\pgfpathlineto{\pgfqpoint{1.739715in}{1.704950in}}%
\pgfpathlineto{\pgfqpoint{1.742473in}{1.704393in}}%
\pgfpathlineto{\pgfqpoint{1.745152in}{1.705407in}}%
\pgfpathlineto{\pgfqpoint{1.748068in}{1.704771in}}%
\pgfpathlineto{\pgfqpoint{1.750983in}{1.704474in}}%
\pgfpathlineto{\pgfqpoint{1.754293in}{1.706396in}}%
\pgfpathlineto{\pgfqpoint{1.758706in}{1.705976in}}%
\pgfpathlineto{\pgfqpoint{1.768320in}{1.706218in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{1.707030in}}%
\pgfpathlineto{\pgfqpoint{1.772811in}{1.706306in}}%
\pgfpathlineto{\pgfqpoint{1.775254in}{1.705592in}}%
\pgfpathlineto{\pgfqpoint{1.778879in}{1.707510in}}%
\pgfpathlineto{\pgfqpoint{1.781006in}{1.708425in}}%
\pgfpathlineto{\pgfqpoint{1.789596in}{1.706871in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{1.708271in}}%
\pgfpathlineto{\pgfqpoint{1.797949in}{1.705636in}}%
\pgfpathlineto{\pgfqpoint{1.799052in}{1.706093in}}%
\pgfpathlineto{\pgfqpoint{1.802440in}{1.709478in}}%
\pgfpathlineto{\pgfqpoint{1.804016in}{1.709114in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{1.706701in}}%
\pgfpathlineto{\pgfqpoint{1.813472in}{1.710192in}}%
\pgfpathlineto{\pgfqpoint{1.819225in}{1.707517in}}%
\pgfpathlineto{\pgfqpoint{1.823716in}{1.710960in}}%
\pgfpathlineto{\pgfqpoint{1.829469in}{1.707761in}}%
\pgfpathlineto{\pgfqpoint{1.830730in}{1.709003in}}%
\pgfpathlineto{\pgfqpoint{1.833172in}{1.711437in}}%
\pgfpathlineto{\pgfqpoint{1.840816in}{1.708748in}}%
\pgfpathlineto{\pgfqpoint{1.842550in}{1.711141in}}%
\pgfpathlineto{\pgfqpoint{1.844047in}{1.711852in}}%
\pgfpathlineto{\pgfqpoint{1.844204in}{1.711741in}}%
\pgfpathlineto{\pgfqpoint{1.849090in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{1.853188in}{1.711163in}}%
\pgfpathlineto{\pgfqpoint{1.856576in}{1.709560in}}%
\pgfpathlineto{\pgfqpoint{1.862801in}{1.710671in}}%
\pgfpathlineto{\pgfqpoint{1.866741in}{1.709769in}}%
\pgfpathlineto{\pgfqpoint{1.868396in}{1.711543in}}%
\pgfpathlineto{\pgfqpoint{1.870524in}{1.712427in}}%
\pgfpathlineto{\pgfqpoint{1.872257in}{1.710647in}}%
\pgfpathlineto{\pgfqpoint{1.873991in}{1.710147in}}%
\pgfpathlineto{\pgfqpoint{1.878246in}{1.712375in}}%
\pgfpathlineto{\pgfqpoint{1.880137in}{1.710688in}}%
\pgfpathlineto{\pgfqpoint{1.881871in}{1.710360in}}%
\pgfpathlineto{\pgfqpoint{1.886599in}{1.713189in}}%
\pgfpathlineto{\pgfqpoint{1.891091in}{1.710950in}}%
\pgfpathlineto{\pgfqpoint{1.892903in}{1.712403in}}%
\pgfpathlineto{\pgfqpoint{1.894873in}{1.712855in}}%
\pgfpathlineto{\pgfqpoint{1.902280in}{1.712058in}}%
\pgfpathlineto{\pgfqpoint{1.905038in}{1.712914in}}%
\pgfpathlineto{\pgfqpoint{1.909294in}{1.712999in}}%
\pgfpathlineto{\pgfqpoint{1.912524in}{1.712559in}}%
\pgfpathlineto{\pgfqpoint{1.915046in}{1.713389in}}%
\pgfpathlineto{\pgfqpoint{1.925054in}{1.713127in}}%
\pgfpathlineto{\pgfqpoint{1.926709in}{1.713480in}}%
\pgfpathlineto{\pgfqpoint{1.927969in}{1.713247in}}%
\pgfpathlineto{\pgfqpoint{1.930097in}{1.712965in}}%
\pgfpathlineto{\pgfqpoint{1.931437in}{1.714151in}}%
\pgfpathlineto{\pgfqpoint{1.933564in}{1.714738in}}%
\pgfpathlineto{\pgfqpoint{1.937977in}{1.713261in}}%
\pgfpathlineto{\pgfqpoint{1.947118in}{1.714127in}}%
\pgfpathlineto{\pgfqpoint{1.959568in}{1.714480in}}%
\pgfpathlineto{\pgfqpoint{1.961617in}{1.714092in}}%
\pgfpathlineto{\pgfqpoint{1.970758in}{1.715145in}}%
\pgfpathlineto{\pgfqpoint{1.973358in}{1.715603in}}%
\pgfpathlineto{\pgfqpoint{1.974777in}{1.715336in}}%
\pgfpathlineto{\pgfqpoint{1.977141in}{1.715006in}}%
\pgfpathlineto{\pgfqpoint{1.992271in}{1.715752in}}%
\pgfpathlineto{\pgfqpoint{1.994635in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{1.996999in}{1.716185in}}%
\pgfpathlineto{\pgfqpoint{2.002436in}{1.716248in}}%
\pgfpathlineto{\pgfqpoint{2.005430in}{1.717674in}}%
\pgfpathlineto{\pgfqpoint{2.006770in}{1.715963in}}%
\pgfpathlineto{\pgfqpoint{2.007952in}{1.715237in}}%
\pgfpathlineto{\pgfqpoint{2.008267in}{1.715475in}}%
\pgfpathlineto{\pgfqpoint{2.012286in}{1.717372in}}%
\pgfpathlineto{\pgfqpoint{2.014177in}{1.717089in}}%
\pgfpathlineto{\pgfqpoint{2.019378in}{1.716358in}}%
\pgfpathlineto{\pgfqpoint{2.024500in}{1.717158in}}%
\pgfpathlineto{\pgfqpoint{2.028440in}{1.716592in}}%
\pgfpathlineto{\pgfqpoint{2.032774in}{1.717997in}}%
\pgfpathlineto{\pgfqpoint{2.051607in}{1.718715in}}%
\pgfpathlineto{\pgfqpoint{2.053814in}{1.719410in}}%
\pgfpathlineto{\pgfqpoint{2.058384in}{1.717101in}}%
\pgfpathlineto{\pgfqpoint{2.059566in}{1.717830in}}%
\pgfpathlineto{\pgfqpoint{2.061773in}{1.719189in}}%
\pgfpathlineto{\pgfqpoint{2.065161in}{1.718251in}}%
\pgfpathlineto{\pgfqpoint{2.066973in}{1.717699in}}%
\pgfpathlineto{\pgfqpoint{2.077533in}{1.718547in}}%
\pgfpathlineto{\pgfqpoint{2.079818in}{1.718697in}}%
\pgfpathlineto{\pgfqpoint{2.086280in}{1.719652in}}%
\pgfpathlineto{\pgfqpoint{2.089668in}{1.718797in}}%
\pgfpathlineto{\pgfqpoint{2.095184in}{1.720029in}}%
\pgfpathlineto{\pgfqpoint{2.099203in}{1.719548in}}%
\pgfpathlineto{\pgfqpoint{2.101724in}{1.720219in}}%
\pgfpathlineto{\pgfqpoint{2.108817in}{1.720450in}}%
\pgfpathlineto{\pgfqpoint{2.112284in}{1.720261in}}%
\pgfpathlineto{\pgfqpoint{2.115042in}{1.719867in}}%
\pgfpathlineto{\pgfqpoint{2.121109in}{1.720185in}}%
\pgfpathlineto{\pgfqpoint{2.122922in}{1.719824in}}%
\pgfpathlineto{\pgfqpoint{2.126783in}{1.721265in}}%
\pgfpathlineto{\pgfqpoint{2.131826in}{1.720609in}}%
\pgfpathlineto{\pgfqpoint{2.136239in}{1.720473in}}%
\pgfpathlineto{\pgfqpoint{2.140494in}{1.720914in}}%
\pgfpathlineto{\pgfqpoint{2.142307in}{1.721108in}}%
\pgfpathlineto{\pgfqpoint{2.156648in}{1.721803in}}%
\pgfpathlineto{\pgfqpoint{2.158146in}{1.721615in}}%
\pgfpathlineto{\pgfqpoint{2.159800in}{1.721483in}}%
\pgfpathlineto{\pgfqpoint{2.162480in}{1.721184in}}%
\pgfpathlineto{\pgfqpoint{2.164844in}{1.721798in}}%
\pgfpathlineto{\pgfqpoint{2.167050in}{1.722861in}}%
\pgfpathlineto{\pgfqpoint{2.167129in}{1.722781in}}%
\pgfpathlineto{\pgfqpoint{2.170360in}{1.720744in}}%
\pgfpathlineto{\pgfqpoint{2.172172in}{1.721639in}}%
\pgfpathlineto{\pgfqpoint{2.175167in}{1.723340in}}%
\pgfpathlineto{\pgfqpoint{2.177215in}{1.721545in}}%
\pgfpathlineto{\pgfqpoint{2.179973in}{1.721031in}}%
\pgfpathlineto{\pgfqpoint{2.183125in}{1.722789in}}%
\pgfpathlineto{\pgfqpoint{2.188720in}{1.721775in}}%
\pgfpathlineto{\pgfqpoint{2.191242in}{1.722427in}}%
\pgfpathlineto{\pgfqpoint{2.205032in}{1.723445in}}%
\pgfpathlineto{\pgfqpoint{2.206844in}{1.723686in}}%
\pgfpathlineto{\pgfqpoint{2.211809in}{1.722197in}}%
\pgfpathlineto{\pgfqpoint{2.215670in}{1.724129in}}%
\pgfpathlineto{\pgfqpoint{2.220556in}{1.722843in}}%
\pgfpathlineto{\pgfqpoint{2.226072in}{1.723171in}}%
\pgfpathlineto{\pgfqpoint{2.228830in}{1.722996in}}%
\pgfpathlineto{\pgfqpoint{2.233794in}{1.723071in}}%
\pgfpathlineto{\pgfqpoint{2.235607in}{1.723120in}}%
\pgfpathlineto{\pgfqpoint{2.239074in}{1.724337in}}%
\pgfpathlineto{\pgfqpoint{2.244590in}{1.723571in}}%
\pgfpathlineto{\pgfqpoint{2.247111in}{1.725091in}}%
\pgfpathlineto{\pgfqpoint{2.248451in}{1.723957in}}%
\pgfpathlineto{\pgfqpoint{2.250815in}{1.722556in}}%
\pgfpathlineto{\pgfqpoint{2.255543in}{1.725031in}}%
\pgfpathlineto{\pgfqpoint{2.260350in}{1.723871in}}%
\pgfpathlineto{\pgfqpoint{2.263660in}{1.724449in}}%
\pgfpathlineto{\pgfqpoint{2.280444in}{1.725058in}}%
\pgfpathlineto{\pgfqpoint{2.284463in}{1.724171in}}%
\pgfpathlineto{\pgfqpoint{2.286433in}{1.724491in}}%
\pgfpathlineto{\pgfqpoint{2.290531in}{1.725323in}}%
\pgfpathlineto{\pgfqpoint{2.296283in}{1.724836in}}%
\pgfpathlineto{\pgfqpoint{2.299829in}{1.725208in}}%
\pgfpathlineto{\pgfqpoint{2.302745in}{1.724322in}}%
\pgfpathlineto{\pgfqpoint{2.322287in}{1.725442in}}%
\pgfpathlineto{\pgfqpoint{2.324415in}{1.725045in}}%
\pgfpathlineto{\pgfqpoint{2.329537in}{1.726103in}}%
\pgfpathlineto{\pgfqpoint{2.332689in}{1.725197in}}%
\pgfpathlineto{\pgfqpoint{2.334659in}{1.725981in}}%
\pgfpathlineto{\pgfqpoint{2.336471in}{1.726164in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{1.725787in}}%
\pgfpathlineto{\pgfqpoint{2.346479in}{1.726335in}}%
\pgfpathlineto{\pgfqpoint{2.349788in}{1.726278in}}%
\pgfpathlineto{\pgfqpoint{2.351364in}{1.726107in}}%
\pgfpathlineto{\pgfqpoint{2.353413in}{1.726070in}}%
\pgfpathlineto{\pgfqpoint{2.356487in}{1.726341in}}%
\pgfpathlineto{\pgfqpoint{2.361530in}{1.725633in}}%
\pgfpathlineto{\pgfqpoint{2.362869in}{1.726265in}}%
\pgfpathlineto{\pgfqpoint{2.366021in}{1.726619in}}%
\pgfpathlineto{\pgfqpoint{2.371931in}{1.726406in}}%
\pgfpathlineto{\pgfqpoint{2.374374in}{1.726847in}}%
\pgfpathlineto{\pgfqpoint{2.378314in}{1.727295in}}%
\pgfpathlineto{\pgfqpoint{2.383121in}{1.726662in}}%
\pgfpathlineto{\pgfqpoint{2.386667in}{1.727278in}}%
\pgfpathlineto{\pgfqpoint{2.391632in}{1.726680in}}%
\pgfpathlineto{\pgfqpoint{2.397542in}{1.727056in}}%
\pgfpathlineto{\pgfqpoint{2.400536in}{1.726672in}}%
\pgfpathlineto{\pgfqpoint{2.406052in}{1.727468in}}%
\pgfpathlineto{\pgfqpoint{2.433475in}{1.728042in}}%
\pgfpathlineto{\pgfqpoint{2.446319in}{1.727982in}}%
\pgfpathlineto{\pgfqpoint{2.450102in}{1.727732in}}%
\pgfpathlineto{\pgfqpoint{2.454830in}{1.728171in}}%
\pgfpathlineto{\pgfqpoint{2.458927in}{1.728316in}}%
\pgfpathlineto{\pgfqpoint{2.463104in}{1.728389in}}%
\pgfpathlineto{\pgfqpoint{2.465783in}{1.728154in}}%
\pgfpathlineto{\pgfqpoint{2.470747in}{1.728296in}}%
\pgfpathlineto{\pgfqpoint{2.473190in}{1.728410in}}%
\pgfpathlineto{\pgfqpoint{2.477367in}{1.728938in}}%
\pgfpathlineto{\pgfqpoint{2.479179in}{1.728398in}}%
\pgfpathlineto{\pgfqpoint{2.481858in}{1.728280in}}%
\pgfpathlineto{\pgfqpoint{2.486271in}{1.728180in}}%
\pgfpathlineto{\pgfqpoint{2.488635in}{1.728373in}}%
\pgfpathlineto{\pgfqpoint{2.492890in}{1.729265in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.728896in}}%
\pgfpathlineto{\pgfqpoint{2.503292in}{1.728715in}}%
\pgfpathlineto{\pgfqpoint{2.505577in}{1.728251in}}%
\pgfpathlineto{\pgfqpoint{2.510778in}{1.729156in}}%
\pgfpathlineto{\pgfqpoint{2.513457in}{1.728611in}}%
\pgfpathlineto{\pgfqpoint{2.517476in}{1.729695in}}%
\pgfpathlineto{\pgfqpoint{2.521968in}{1.728704in}}%
\pgfpathlineto{\pgfqpoint{2.524804in}{1.729519in}}%
\pgfpathlineto{\pgfqpoint{2.527562in}{1.729611in}}%
\pgfpathlineto{\pgfqpoint{2.533551in}{1.729733in}}%
\pgfpathlineto{\pgfqpoint{2.536703in}{1.729117in}}%
\pgfpathlineto{\pgfqpoint{2.539855in}{1.729387in}}%
\pgfpathlineto{\pgfqpoint{2.557507in}{1.730302in}}%
\pgfpathlineto{\pgfqpoint{2.560107in}{1.729877in}}%
\pgfpathlineto{\pgfqpoint{2.562944in}{1.729611in}}%
\pgfpathlineto{\pgfqpoint{2.566017in}{1.730312in}}%
\pgfpathlineto{\pgfqpoint{2.570745in}{1.729871in}}%
\pgfpathlineto{\pgfqpoint{2.575079in}{1.730143in}}%
\pgfpathlineto{\pgfqpoint{2.579019in}{1.730160in}}%
\pgfpathlineto{\pgfqpoint{2.581383in}{1.730577in}}%
\pgfpathlineto{\pgfqpoint{2.583905in}{1.729762in}}%
\pgfpathlineto{\pgfqpoint{2.585717in}{1.729828in}}%
\pgfpathlineto{\pgfqpoint{2.592967in}{1.729689in}}%
\pgfpathlineto{\pgfqpoint{2.594700in}{1.729889in}}%
\pgfpathlineto{\pgfqpoint{2.597143in}{1.730980in}}%
\pgfpathlineto{\pgfqpoint{2.603526in}{1.730182in}}%
\pgfpathlineto{\pgfqpoint{2.607230in}{1.730678in}}%
\pgfpathlineto{\pgfqpoint{2.611958in}{1.730427in}}%
\pgfpathlineto{\pgfqpoint{2.616134in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{2.620862in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.623226in}{1.731200in}}%
\pgfpathlineto{\pgfqpoint{2.627403in}{1.730369in}}%
\pgfpathlineto{\pgfqpoint{2.665306in}{1.730725in}}%
\pgfpathlineto{\pgfqpoint{2.667118in}{1.731367in}}%
\pgfpathlineto{\pgfqpoint{2.670428in}{1.731514in}}%
\pgfpathlineto{\pgfqpoint{2.672634in}{1.731271in}}%
\pgfpathlineto{\pgfqpoint{2.689497in}{1.731262in}}%
\pgfpathlineto{\pgfqpoint{2.691625in}{1.731371in}}%
\pgfpathlineto{\pgfqpoint{2.763412in}{1.731792in}}%
\pgfpathlineto{\pgfqpoint{2.765540in}{1.732458in}}%
\pgfpathlineto{\pgfqpoint{2.769401in}{1.732582in}}%
\pgfpathlineto{\pgfqpoint{2.772553in}{1.732170in}}%
\pgfpathlineto{\pgfqpoint{2.777754in}{1.732447in}}%
\pgfpathlineto{\pgfqpoint{2.780276in}{1.732265in}}%
\pgfpathlineto{\pgfqpoint{2.786422in}{1.732542in}}%
\pgfpathlineto{\pgfqpoint{2.789417in}{1.732537in}}%
\pgfpathlineto{\pgfqpoint{2.791781in}{1.733082in}}%
\pgfpathlineto{\pgfqpoint{2.800921in}{1.733120in}}%
\pgfpathlineto{\pgfqpoint{2.803916in}{1.732605in}}%
\pgfpathlineto{\pgfqpoint{2.805886in}{1.732720in}}%
\pgfpathlineto{\pgfqpoint{2.817154in}{1.733221in}}%
\pgfpathlineto{\pgfqpoint{2.819124in}{1.732890in}}%
\pgfpathlineto{\pgfqpoint{2.820858in}{1.732938in}}%
\pgfpathlineto{\pgfqpoint{2.826926in}{1.733059in}}%
\pgfpathlineto{\pgfqpoint{2.830314in}{1.732925in}}%
\pgfpathlineto{\pgfqpoint{2.931730in}{1.733654in}}%
\pgfpathlineto{\pgfqpoint{2.933700in}{1.733848in}}%
\pgfpathlineto{\pgfqpoint{2.937089in}{1.734503in}}%
\pgfpathlineto{\pgfqpoint{2.940556in}{1.734037in}}%
\pgfpathlineto{\pgfqpoint{2.950485in}{1.734328in}}%
\pgfpathlineto{\pgfqpoint{2.964038in}{1.734348in}}%
\pgfpathlineto{\pgfqpoint{2.966718in}{1.733796in}}%
\pgfpathlineto{\pgfqpoint{2.971130in}{1.734621in}}%
\pgfpathlineto{\pgfqpoint{2.986654in}{1.734809in}}%
\pgfpathlineto{\pgfqpoint{2.990673in}{1.734124in}}%
\pgfpathlineto{\pgfqpoint{2.993037in}{1.734759in}}%
\pgfpathlineto{\pgfqpoint{2.995559in}{1.734792in}}%
\pgfpathlineto{\pgfqpoint{2.999814in}{1.734118in}}%
\pgfpathlineto{\pgfqpoint{3.001626in}{1.734696in}}%
\pgfpathlineto{\pgfqpoint{3.004778in}{1.735082in}}%
\pgfpathlineto{\pgfqpoint{3.009743in}{1.734538in}}%
\pgfpathlineto{\pgfqpoint{3.012264in}{1.735205in}}%
\pgfpathlineto{\pgfqpoint{3.017544in}{1.734658in}}%
\pgfpathlineto{\pgfqpoint{3.021878in}{1.734854in}}%
\pgfpathlineto{\pgfqpoint{3.025739in}{1.734701in}}%
\pgfpathlineto{\pgfqpoint{3.031649in}{1.734687in}}%
\pgfpathlineto{\pgfqpoint{3.033934in}{1.734680in}}%
\pgfpathlineto{\pgfqpoint{3.036299in}{1.735203in}}%
\pgfpathlineto{\pgfqpoint{3.058835in}{1.734864in}}%
\pgfpathlineto{\pgfqpoint{3.060727in}{1.735134in}}%
\pgfpathlineto{\pgfqpoint{3.063091in}{1.735317in}}%
\pgfpathlineto{\pgfqpoint{3.066873in}{1.735143in}}%
\pgfpathlineto{\pgfqpoint{3.075226in}{1.734954in}}%
\pgfpathlineto{\pgfqpoint{3.077196in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{3.082318in}{1.735170in}}%
\pgfpathlineto{\pgfqpoint{3.084682in}{1.735179in}}%
\pgfpathlineto{\pgfqpoint{3.091222in}{1.734958in}}%
\pgfpathlineto{\pgfqpoint{3.093271in}{1.735308in}}%
\pgfpathlineto{\pgfqpoint{3.096344in}{1.735193in}}%
\pgfpathlineto{\pgfqpoint{3.107771in}{1.735433in}}%
\pgfpathlineto{\pgfqpoint{3.116517in}{1.735311in}}%
\pgfpathlineto{\pgfqpoint{3.119748in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{3.123058in}{1.735541in}}%
\pgfpathlineto{\pgfqpoint{3.126367in}{1.735419in}}%
\pgfpathlineto{\pgfqpoint{3.129835in}{1.735465in}}%
\pgfpathlineto{\pgfqpoint{3.141812in}{1.735446in}}%
\pgfpathlineto{\pgfqpoint{3.145122in}{1.735463in}}%
\pgfpathlineto{\pgfqpoint{3.147959in}{1.735725in}}%
\pgfpathlineto{\pgfqpoint{3.240943in}{1.736443in}}%
\pgfpathlineto{\pgfqpoint{3.243386in}{1.736380in}}%
\pgfpathlineto{\pgfqpoint{3.252448in}{1.736450in}}%
\pgfpathlineto{\pgfqpoint{3.254182in}{1.735925in}}%
\pgfpathlineto{\pgfqpoint{3.256546in}{1.736215in}}%
\pgfpathlineto{\pgfqpoint{3.270966in}{1.735659in}}%
\pgfpathlineto{\pgfqpoint{3.272700in}{1.736061in}}%
\pgfpathlineto{\pgfqpoint{3.279398in}{1.735812in}}%
\pgfpathlineto{\pgfqpoint{3.280895in}{1.736238in}}%
\pgfpathlineto{\pgfqpoint{3.283732in}{1.736704in}}%
\pgfpathlineto{\pgfqpoint{3.288697in}{1.736095in}}%
\pgfpathlineto{\pgfqpoint{3.292873in}{1.736847in}}%
\pgfpathlineto{\pgfqpoint{3.297916in}{1.736260in}}%
\pgfpathlineto{\pgfqpoint{3.310761in}{1.736714in}}%
\pgfpathlineto{\pgfqpoint{3.314149in}{1.736163in}}%
\pgfpathlineto{\pgfqpoint{3.318798in}{1.736912in}}%
\pgfpathlineto{\pgfqpoint{3.324236in}{1.736509in}}%
\pgfpathlineto{\pgfqpoint{3.328885in}{1.736608in}}%
\pgfpathlineto{\pgfqpoint{3.332431in}{1.736314in}}%
\pgfpathlineto{\pgfqpoint{3.336213in}{1.736924in}}%
\pgfpathlineto{\pgfqpoint{3.348900in}{1.736457in}}%
\pgfpathlineto{\pgfqpoint{3.352525in}{1.737226in}}%
\pgfpathlineto{\pgfqpoint{3.356701in}{1.736476in}}%
\pgfpathlineto{\pgfqpoint{3.362690in}{1.736817in}}%
\pgfpathlineto{\pgfqpoint{3.366788in}{1.736901in}}%
\pgfpathlineto{\pgfqpoint{3.370255in}{1.736881in}}%
\pgfpathlineto{\pgfqpoint{3.373565in}{1.736587in}}%
\pgfpathlineto{\pgfqpoint{3.377584in}{1.737019in}}%
\pgfpathlineto{\pgfqpoint{3.393107in}{1.737086in}}%
\pgfpathlineto{\pgfqpoint{3.395944in}{1.737156in}}%
\pgfpathlineto{\pgfqpoint{3.401066in}{1.737133in}}%
\pgfpathlineto{\pgfqpoint{3.403824in}{1.737259in}}%
\pgfpathlineto{\pgfqpoint{3.445273in}{1.737342in}}%
\pgfpathlineto{\pgfqpoint{3.448740in}{1.737287in}}%
\pgfpathlineto{\pgfqpoint{3.453941in}{1.737262in}}%
\pgfpathlineto{\pgfqpoint{3.456857in}{1.737741in}}%
\pgfpathlineto{\pgfqpoint{3.460954in}{1.736799in}}%
\pgfpathlineto{\pgfqpoint{3.465446in}{1.737444in}}%
\pgfpathlineto{\pgfqpoint{3.468125in}{1.736501in}}%
\pgfpathlineto{\pgfqpoint{3.470647in}{1.737283in}}%
\pgfpathlineto{\pgfqpoint{3.474272in}{1.737481in}}%
\pgfpathlineto{\pgfqpoint{3.478606in}{1.737162in}}%
\pgfpathlineto{\pgfqpoint{3.480891in}{1.737765in}}%
\pgfpathlineto{\pgfqpoint{3.484358in}{1.737052in}}%
\pgfpathlineto{\pgfqpoint{3.487904in}{1.737378in}}%
\pgfpathlineto{\pgfqpoint{3.492790in}{1.737273in}}%
\pgfpathlineto{\pgfqpoint{3.498779in}{1.737560in}}%
\pgfpathlineto{\pgfqpoint{3.501143in}{1.737192in}}%
\pgfpathlineto{\pgfqpoint{3.504531in}{1.737474in}}%
\pgfpathlineto{\pgfqpoint{3.530929in}{1.737232in}}%
\pgfpathlineto{\pgfqpoint{3.533924in}{1.737670in}}%
\pgfpathlineto{\pgfqpoint{3.538021in}{1.737552in}}%
\pgfpathlineto{\pgfqpoint{3.541331in}{1.737236in}}%
\pgfpathlineto{\pgfqpoint{3.545744in}{1.737890in}}%
\pgfpathlineto{\pgfqpoint{3.550472in}{1.737403in}}%
\pgfpathlineto{\pgfqpoint{3.555121in}{1.737721in}}%
\pgfpathlineto{\pgfqpoint{3.558667in}{1.737179in}}%
\pgfpathlineto{\pgfqpoint{3.563553in}{1.737922in}}%
\pgfpathlineto{\pgfqpoint{3.566547in}{1.737196in}}%
\pgfpathlineto{\pgfqpoint{3.568438in}{1.737563in}}%
\pgfpathlineto{\pgfqpoint{3.571118in}{1.738171in}}%
\pgfpathlineto{\pgfqpoint{3.573560in}{1.737470in}}%
\pgfpathlineto{\pgfqpoint{3.576949in}{1.737277in}}%
\pgfpathlineto{\pgfqpoint{3.580495in}{1.738009in}}%
\pgfpathlineto{\pgfqpoint{3.584671in}{1.737165in}}%
\pgfpathlineto{\pgfqpoint{3.592866in}{1.737203in}}%
\pgfpathlineto{\pgfqpoint{3.595625in}{1.737613in}}%
\pgfpathlineto{\pgfqpoint{3.600431in}{1.737719in}}%
\pgfpathlineto{\pgfqpoint{3.603741in}{1.737516in}}%
\pgfpathlineto{\pgfqpoint{3.607839in}{1.738080in}}%
\pgfpathlineto{\pgfqpoint{3.613670in}{1.738350in}}%
\pgfpathlineto{\pgfqpoint{3.616349in}{1.738275in}}%
\pgfpathlineto{\pgfqpoint{3.621235in}{1.737618in}}%
\pgfpathlineto{\pgfqpoint{3.654646in}{1.737601in}}%
\pgfpathlineto{\pgfqpoint{3.656537in}{1.737706in}}%
\pgfpathlineto{\pgfqpoint{3.660083in}{1.738407in}}%
\pgfpathlineto{\pgfqpoint{3.667491in}{1.738240in}}%
\pgfpathlineto{\pgfqpoint{3.669461in}{1.738379in}}%
\pgfpathlineto{\pgfqpoint{3.672534in}{1.737497in}}%
\pgfpathlineto{\pgfqpoint{3.676080in}{1.738128in}}%
\pgfpathlineto{\pgfqpoint{3.678365in}{1.738343in}}%
\pgfpathlineto{\pgfqpoint{3.680729in}{1.737695in}}%
\pgfpathlineto{\pgfqpoint{3.682857in}{1.737558in}}%
\pgfpathlineto{\pgfqpoint{3.689476in}{1.737895in}}%
\pgfpathlineto{\pgfqpoint{3.691919in}{1.737700in}}%
\pgfpathlineto{\pgfqpoint{3.694519in}{1.738494in}}%
\pgfpathlineto{\pgfqpoint{3.698380in}{1.737795in}}%
\pgfpathlineto{\pgfqpoint{3.700823in}{1.737645in}}%
\pgfpathlineto{\pgfqpoint{3.704842in}{1.738721in}}%
\pgfpathlineto{\pgfqpoint{3.709255in}{1.737717in}}%
\pgfpathlineto{\pgfqpoint{3.714850in}{1.738383in}}%
\pgfpathlineto{\pgfqpoint{3.719341in}{1.738133in}}%
\pgfpathlineto{\pgfqpoint{3.722493in}{1.738508in}}%
\pgfpathlineto{\pgfqpoint{3.725488in}{1.738013in}}%
\pgfpathlineto{\pgfqpoint{3.731713in}{1.738602in}}%
\pgfpathlineto{\pgfqpoint{3.735495in}{1.737996in}}%
\pgfpathlineto{\pgfqpoint{3.738096in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{3.741090in}{1.738470in}}%
\pgfpathlineto{\pgfqpoint{3.745345in}{1.737960in}}%
\pgfpathlineto{\pgfqpoint{3.770089in}{1.738327in}}%
\pgfpathlineto{\pgfqpoint{3.772295in}{1.738150in}}%
\pgfpathlineto{\pgfqpoint{3.775132in}{1.738561in}}%
\pgfpathlineto{\pgfqpoint{3.778599in}{1.738300in}}%
\pgfpathlineto{\pgfqpoint{3.784037in}{1.738502in}}%
\pgfpathlineto{\pgfqpoint{3.789474in}{1.738216in}}%
\pgfpathlineto{\pgfqpoint{3.791444in}{1.738172in}}%
\pgfpathlineto{\pgfqpoint{3.793887in}{1.738691in}}%
\pgfpathlineto{\pgfqpoint{3.797905in}{1.738059in}}%
\pgfpathlineto{\pgfqpoint{3.800033in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.803737in}{1.738757in}}%
\pgfpathlineto{\pgfqpoint{3.809331in}{1.738432in}}%
\pgfpathlineto{\pgfqpoint{3.809331in}{1.738432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665664in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{0.665664in}{2.423976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809279in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{3.809279in}{2.423976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665664in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{3.809279in}{0.486433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665664in}{2.423976in}}%
\pgfpathlineto{\pgfqpoint{3.809279in}{2.423976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368266in}{1.315480in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{1.315480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618266in, y=1.359072in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont With gauge }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618266in, y=1.203555in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont bosons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.196078,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368266in}{0.956105in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{0.956105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618266in, y=0.999698in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Without gauge }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618266in, y=0.844180in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont bosons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.368266in}{0.688934in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{0.688934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618266in,y=0.640323in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tilde{t}\) when \(\displaystyle w=0.3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/scalefactorplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.063117in}{2.528768in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.063117in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.063117in}{2.528768in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.528768in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681066in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.963117in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.963117in}{2.423976in}}%
\pgfpathlineto{\pgfqpoint{0.681066in}{2.423976in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784795in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.784795in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614645in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614645in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444495in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444495in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822091in,y=0.247854in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \tilde{t}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681066in}{0.592118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323210in, y=0.539356in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681066in}{0.944398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323210in, y=0.891637in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681066in}{1.296679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323210in, y=1.243917in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681066in}{2.001240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323210in, y=1.948478in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681066in}{1.575744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.600000,0.196078,0.800000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323210in, y=1.522983in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267654in,y=1.455205in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Number of \(\displaystyle e\)-foldings \(\displaystyle N(\tilde{t})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681066in}{0.486433in}}{\pgfqpoint{2.282051in}{1.937543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.196078,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.600000pt}{2.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.784795in}{1.575744in}}%
\pgfpathlineto{\pgfqpoint{1.861775in}{1.575744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681066in}{0.486433in}}{\pgfqpoint{2.282051in}{1.937543in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784795in}{0.592118in}}%
\pgfpathlineto{\pgfqpoint{1.160817in}{0.959200in}}%
\pgfpathlineto{\pgfqpoint{1.277079in}{1.068714in}}%
\pgfpathlineto{\pgfqpoint{1.393938in}{1.175739in}}%
\pgfpathlineto{\pgfqpoint{1.512192in}{1.281026in}}%
\pgfpathlineto{\pgfqpoint{1.632288in}{1.384976in}}%
\pgfpathlineto{\pgfqpoint{1.754475in}{1.487792in}}%
\pgfpathlineto{\pgfqpoint{1.878952in}{1.589628in}}%
\pgfpathlineto{\pgfqpoint{2.005920in}{1.690625in}}%
\pgfpathlineto{\pgfqpoint{2.135526in}{1.790876in}}%
\pgfpathlineto{\pgfqpoint{2.267920in}{1.890469in}}%
\pgfpathlineto{\pgfqpoint{2.403202in}{1.989448in}}%
\pgfpathlineto{\pgfqpoint{2.541521in}{2.087889in}}%
\pgfpathlineto{\pgfqpoint{2.682978in}{2.185828in}}%
\pgfpathlineto{\pgfqpoint{2.827620in}{2.283264in}}%
\pgfpathlineto{\pgfqpoint{2.859387in}{2.304311in}}%
\pgfpathlineto{\pgfqpoint{2.859387in}{2.304311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681066in}{0.486433in}}{\pgfqpoint{2.282051in}{1.937543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.861775in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{1.861775in}{2.423976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681066in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{0.681066in}{2.423976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963117in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.963117in}{2.423976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681066in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.963117in}{0.486433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681066in}{2.423976in}}%
\pgfpathlineto{\pgfqpoint{2.963117in}{2.423976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.806066in}{2.149861in}}%
\pgfpathlineto{\pgfqpoint{0.944954in}{2.149861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056066in, y=2.193453in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tilde{t}\) when}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056066in, y=2.037936in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w=0.3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/temperature_progression.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/fred/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.081334in}{2.523976in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.081334in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.081334in}{2.523976in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.523976in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701166in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.892599in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.892599in}{2.423976in}}%
\pgfpathlineto{\pgfqpoint{0.701166in}{2.423976in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701166in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701166in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139453in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.139453in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577739in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577739in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016026in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016026in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454312in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454312in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892599in}{0.486433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892599in,y=0.437822in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796883in,y=0.247854in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \tilde{t}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701166in}{0.680188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343310in, y=0.627426in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.83}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701166in}{0.970819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343310in, y=0.918058in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701166in}{1.261451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343310in, y=1.208689in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.89}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701166in}{1.648959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343310in, y=1.596198in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701166in}{1.939591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343310in, y=1.886829in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701166in}{2.327099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343310in, y=2.274338in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701166in}{1.441860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.600000,0.196078,0.800000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343310in, y=1.389098in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287755in,y=1.455205in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle T(\rho)/T_\mathrm{reh}^{\mathrm{inst}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701166in}{0.486433in}}{\pgfqpoint{2.191433in}{1.937543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.196078,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.600000pt}{2.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.701166in}{1.441860in}}%
\pgfpathlineto{\pgfqpoint{1.838783in}{1.441860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701166in}{0.486433in}}{\pgfqpoint{2.191433in}{1.937543in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701166in}{2.327086in}}%
\pgfpathlineto{\pgfqpoint{0.901656in}{2.325991in}}%
\pgfpathlineto{\pgfqpoint{0.902550in}{2.324068in}}%
\pgfpathlineto{\pgfqpoint{0.904601in}{2.321525in}}%
\pgfpathlineto{\pgfqpoint{0.907547in}{2.320403in}}%
\pgfpathlineto{\pgfqpoint{0.920432in}{2.320099in}}%
\pgfpathlineto{\pgfqpoint{0.959720in}{2.318874in}}%
\pgfpathlineto{\pgfqpoint{0.965085in}{2.313614in}}%
\pgfpathlineto{\pgfqpoint{0.975762in}{2.313280in}}%
\pgfpathlineto{\pgfqpoint{0.987017in}{2.312043in}}%
\pgfpathlineto{\pgfqpoint{0.994748in}{2.308742in}}%
\pgfpathlineto{\pgfqpoint{1.002953in}{2.302707in}}%
\pgfpathlineto{\pgfqpoint{1.015628in}{2.290109in}}%
\pgfpathlineto{\pgfqpoint{1.114085in}{2.184276in}}%
\pgfpathlineto{\pgfqpoint{1.313943in}{1.968490in}}%
\pgfpathlineto{\pgfqpoint{1.450899in}{1.824485in}}%
\pgfpathlineto{\pgfqpoint{1.567028in}{1.705859in}}%
\pgfpathlineto{\pgfqpoint{1.686785in}{1.587140in}}%
\pgfpathlineto{\pgfqpoint{1.794183in}{1.483863in}}%
\pgfpathlineto{\pgfqpoint{1.900686in}{1.384416in}}%
\pgfpathlineto{\pgfqpoint{2.022442in}{1.274299in}}%
\pgfpathlineto{\pgfqpoint{2.130313in}{1.179855in}}%
\pgfpathlineto{\pgfqpoint{2.235923in}{1.090138in}}%
\pgfpathlineto{\pgfqpoint{2.365305in}{0.983786in}}%
\pgfpathlineto{\pgfqpoint{2.517145in}{0.863757in}}%
\pgfpathlineto{\pgfqpoint{2.645370in}{0.766212in}}%
\pgfpathlineto{\pgfqpoint{2.770808in}{0.673988in}}%
\pgfpathlineto{\pgfqpoint{2.892564in}{0.587349in}}%
\pgfpathlineto{\pgfqpoint{2.892564in}{0.587349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701166in}{0.486433in}}{\pgfqpoint{2.191433in}{1.937543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.838783in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{1.838783in}{2.423976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701166in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{0.701166in}{2.423976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892599in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.892599in}{2.423976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701166in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.892599in}{0.486433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701166in}{2.423976in}}%
\pgfpathlineto{\pgfqpoint{2.892599in}{2.423976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.048201in}{2.149861in}}%
\pgfpathlineto{\pgfqpoint{2.187090in}{2.149861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298201in, y=2.193453in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tilde{t}\) when}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298201in, y=2.037936in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w=0.3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

